Multimagnetical Simulations

We modified the recently proposed multicanonical MC algorithm for the case of a magnetic field driven order--order phase transition. We test this {\it multimagnetic} Monte Carlo algorithm for the D=2 Ising model at $\beta=0.5$ and simulate square lattices up to size $100 \times 100$. On these lattices with periodic boundary conditions it is possible to enhance the appearance of order-order interfaces during the simulation by many orders of magnitude as compared to the standard Monte Carlo simulation.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%
% ISING.EPS
%%%%%%%
%!PS-Adobe-2.0 EPSF-1.2
%%Creator: Photoshop Version 1.0.7
%%Title: ising.eps
%%CreationDate: 3/3/92 11:47 AM
%%BoundingBox: 0 0 432 432
%%DocumentProcessColors: Black
%%EndComments
%ImageData: 1800 1800 1 1 0 225 2 "beginimage"
%ImageStyle: 1 19660800 1 1 1
35 dict begin
/_image systemdict /image get def
/_setgray systemdict /setgray get def
/_currentgray systemdict /currentgray get def
/_settransfer systemdict /settransfer get def
/_currenttransfer systemdict /currenttransfer get def
/blank 0 _currenttransfer exec
1 _currenttransfer exec eq def
/negative blank
{0 _currenttransfer exec 0.5 lt}
{0 _currenttransfer exec 1 _currenttransfer exec gt}
ifelse def
/inverted? negative def
gsave
0 setgray
/rows 1800 def
/cols 1800 def
/picstr1 225 string def
/readdata {currentfile exch readhexstring pop} def
/beginimage
{{picstr1 readdata} image}
def
72 65536 mul 19660800 div dup cols mul exch rows mul scale
cols rows 1 [cols 0 0 rows neg 0 rows]
beginimage
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000000A8000000
00
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545454545454545454545454545454545455D454545
45
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000180000000003FE000000000000000007FE000000
00
1111111111111115111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111117751111111177711111111111111111777111111
11
000000000000001FC00000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFC000000007FF000000000000000007FE000000
00
5454545454545455545454545454545454545454545454545455545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545555545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545554555454545454545454545454545455545454545454545454545454
5454545454545454545554545454545455555454545454545454545454545454
5454545454545454545454555554545454555554545454545454545554545454
54
000000000000003FE00000000000000000000000000000000007F80000000000
000000000000000000000003F800000000000000000000000000000000000000
00000007FFFC0000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000003FF01FF80000000000000000000000000FFE0000000000000000000000
0000000000000000001FF00000000000FFFFC000000000000000000000000000
000000000000000000000001FFC000000007FF000000000000000007FE000000
00
1111111111111137711111111111111111111111111111111117711111111111
1111111111111111111111177511111111111111111111111111111111111111
1111111777751111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111117771177511111111111111111111111117771111111111111111111111
1111111111111111113771111111111177775111111111111111111111111111
1111111111111111111111117751111111177711111111111111111775111111
11
000000000000003FE00000000000000000000000000000000007F80000000000
000000000000000000000003FC00000000000000000000000000000000000000
00000007FFFE0000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000007FF01FFC0000000000000000000000000FFE0000000000000000000000
0000000000000000003FF80000000000FFFFE000000000000000000000000000
000000000000000000000001FFC000000007FE000000000000000003A6FFFE00
00
454545454545455D4545454545454545454545454545454545455D4545454545
4545454545454545454545455D45454545454545454545454545454545454545
454545455D5D4545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
4545455D555D5D454545454545454545454545455D4545454545454545454545
4545454545454545455D5D45454545455D5D4545454545454545454545454545
4545454545454545454545455D45454545455D454545454545454545455D5D45
45
00000000000001FFE00000000000000000000000000000000007F80000000000
000000000000000000000003FC00000000000000000000000000000000000000
00000007FFFC0000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000003FF01FFC00000000000000000000000007FE0000000000000000000000
0000000000000000003FF800000000007FFFC000000000000000000000000000
0000000000001FF800000000FF00000000004000000000000000000003FFFE00
00
1111111111111777711111111111111111111111111111111117711111111111
1111111111111111111111177511111111111111111111111111111111111111
1111111777751111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111113771177755557511111111111111111117771111111111111111111111
1111111111111111113771111111111177775111111111111111111111111111
1111111111113775111111115511111111111111111111111111111111777711
11
0000000000001FFFE00000000000000000000000000000000003C00000000000
00000000000F000000000007FC00000000000000000000000000000000000000
00000007FFF80000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000003FF01FFFFFFFFF00000000000000000007FE0000000000000000000000
0000000000000000001FF800000000007FFF8000000000000000000000000000
0000000000003FFE000000000000000000000000000000000000000003FFFE00
00
5454545454545555545454545454545454545454545454545454545454545454
5454545454555454545554545454545454545454545454545454545454545454
5454545555545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545554555555555554545454545454545455545454545454545454545454
5454545454545454545554545454545455545454545454545454545454545454
5454545454545554545454545454545454545454545454545454545455555454
54
0000000000003FFFE00000000000000000000000000000000000000000000000
00000000007FE0000003F8000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000A00043FFFFFFF80000000000000000000000000000000000000000000
00000000000000000000000000000000FFC00000000000000000000000000000
0000000000007FFC000000000000000000000000000000000000000001FFFE00
00
1111111111113777711111111111111111111111111111111111111111111111
1111111111375111111775111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111777777711111111111111111111111111111111111111111111
1111111111111111111111111111111177711111111111111111111111111111
1111111111117775111111111111111111111111111111111111111111777511
11
0000000000003FFFE00000000000000000000000000000000000000000000000
00000000003F80000007F8000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000001FFFFFFF80000000000000000000000000000000000000000000
00000000000000000000000000000000FFE00000000000000000000000000000
0000000000003FFC000000000000000000000000000000000000000000222000
00
4545454545455D5D454545454545454545454545454545454545454545454545
45454545455D4545454D5D454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
4545454545455D5D5D5D45454545454545454545454545454545454545454545
454545454545454545454545454545455D454545454545454545454545454545
4545454545455D5D454545455D45454545454545454545454545454545454545
45
0000000000003FFFE00000000000000000000000000000000000000000000000
00000000003FC0000007F8000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000001FFFFFFF80000000000000000000000000000000000000000000
00000000000000000000000000000000FFE00000000000000000000000000000
0000000000003FFC00000000FF80000000000000000000000000000000000000
00
1111111111113777511111111111111111111111111111111111111111111111
1111111111775111111775111111111111111111111111111111111111111111
1551115111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111151111111777777751111111111111111111111111111111111111111111
1111111111111111111111111111111177711111111111111111111111111111
1111111177511551111111117751111111111111111111111111111111111111
11
0000000000003FFFE00000000000000000000000000000000000000000000000
00000000003FC0000003F8000000000000000000000000000000000000000000
3FF007F800000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00001FE000001FFFFFFF80000000000000000000000000F80000000000000000
000000000000000000000000000000007FC00000000000000000000000000000
00000000FFC0000000000001FFC0000000000000000000000000000000000000
00
5454545454545555545454545454545454545454545454545454545454545454
5454545454545454545554545454545454545454545454545454545454545454
5554555454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454555454545555555554545454545454545454545455555454545455545454
5454545454545454545454545454545455545454545454545454545454545454
5454545455545454545454555554545454545454545454545454545454545454
54
0000000000003FFFE00000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
FFF80FFE00000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00007FF000001FFFFFFF80000000000000000000000003FF000000001FF00000
0000000000000000000000000000000000000000000000000000000000000000
00000000FFE0000000000001FFE0000000000000000000000000000000000000
00
1111111111113777711111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
7771177511111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111777111111777777711111111111111111111111113771111111117711111
1111111111111111111111111111111111111111111111111111111111111111
1111111177511111111111117751111111111111111111111111111111111111
11
0000000000003FFFC00000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
7FF80FFE00000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00007FF000003FFFFFFF80000000000000000000000003FF000000001FF80000
0000000000000000000000000000000000000000000000000000000000000000
00000000FFC0000000000001FFC0000000000000000000000000000000000000
00
4545454545455D5D454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
5D5D455D45454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
45455D5545455D5D5D5D454545454545454545454545455D454545455D554545
4545454545454545454545454545454545454545454545454545454545454545
454545455D454545454545455D45454545454545454545454545454545454545
45
0000000000003FFF800000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
7FF80FFE00000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00003FF000003FFFFFFF80000000000000000000000003FF000000001FF00000
0000000000000000000000000000000000000000000000000000000000000000
000000007FC0000001FC0000FF80000000000000000000000000000000000000
00
1111111111117775177111111111111111111111111111111111111111111111
1111151115111111111111111111111111111111111111111111111111111111
7771177511111111111111155111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111777111113777777711111111111111111111111113771111111117711111
1111111111111111111111111111111111111117511111111111111111111111
1111111157111111137711111511111111111111111111111111111111111111
11
0000000000003FE01FF000000000000000000000000000000000000000000000
00003F801F80000000000000000000000F000000000000000000000000000000
3FF007F8000000000000000FF800000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00003FF000001FFFFFFF80000000000000000000000003FF000000001FF00000
0000E00000000FFF80000000000000000000003FF00000000000000000000000
000000000000000003FF00000000000000000000000000000000000000000000
00
5454545454545554555454545454545454545454545454545454545454545454
5454555455545454545454545454545455545454545454545454545454545454
5554555454545454545454555454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454555454545555555554545454545454545454545455555454545455545454
5455545454545555545454545454545454545455545454545454545454545454
5454545454545454555554545454545454545454545454545454545454545454
54
0000000000003FE01FF000000000000000000000000000000000000000000000
00007FC03FC0000000000000000000007FE00000000000000000000000000000
00000000000000000000000FF800000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000C00FFF80000000000000000000000003FF0000000000000000
0007FC0000003FFFE0000000000000000000003FF00000000000000000000000
000000000000000003FF00000000000000000000000000000000000000000000
00
1111111111113771177111111111111111111111111111111111111111111111
1111771137511111111111111111111177511111111111111111111111111111
1111111111111111111111177111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111177711111111111111111111111111771111111111111111
1117751111113777711111111111111111111137711111111111111111111111
1111111111111111137711111111111111111111111111111111111111111111
11
0000000000003FE01FF000000000000000000000000000000000000000000000
00007F803FE0000000000000000000007FC00000000000000000000000000000
00000000000000000000001FF800000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000FFF80000000000000000000000003FF0000000000000000
0007FE0000007FFFF0000000000000000000003FF00000000000000000000000
000000000000000003FF00000000000000000000000000000000000000000000
00
4545454545455D555D5545454545454545454545454545454545454545454545
45455D455D45454545454545454545455D454545454545454545454545454545
45454545454545454545455D5D45454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
45454545454545454D5D454545454545454545454545455D4545454545454545
45455D4545455D5D55454545454545454545455D554545454545454545454545
4545454545454545455D45454545454545454545454545454545454545454545
45
0000000000001FE01FF000000000000000000000000000000000000000000000
00007FC03FE0000000000000000000007FC00000000000000000000000000000
00000000000000000000001FF80000000000000000000000000000003E000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000FFF80000000000000000000000003FF0000000000000000
0007FE0000003FFFE0000000000000000000003FF00000000000000000000000
000000000000000003FC00000000000000000000000000000000000000000000
00
1111111111111551175111111111111111111111111111111111111111111111
1111775137511111111111111111111177511111111111111111111111111111
1111111111111111111111177111111111111111111111111111111177111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111177751111111111111111111111111771111111111111111
1117751111117777711111111111111111111137711111111111111111111111
1111111111111111115111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
00003E001F80000001FFF000000000003FC00000000000000000000000000000
000000000000000000000007E0000000000000000000000000000000FF800000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000FFF80000000000000000000000001FE0000000000000000
0007FC0000003FFFE0000000000000000000003FF00000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454555554545454545455545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545455545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454555554545454545454545454545454545454545454545454
5455545454545555545454545454545454545455545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
54
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000FFFF8000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000000FF800000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000007FFFE0000000000000000000003FF00000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111177775111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111177111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111117777711111111111111111111117711111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
000000000000000007FFF8000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000007F800000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000003FFFE0000000000000000000003FF00000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545455D5D454545454545454545454545454545454545454545
454545454545454545454545454545454545454545454545454545455D454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545455D5D55454545454545454545455D554545454545454545454545
4545454545454545454545455D5D5D4545454545454545454545454545454545
45
0000000000000000000000000000000008000000000000000000000000000000
000000000000000007FFF8000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000000FFC00000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000003FFFE0000000000000000000003FF00000000000000000000000
000000000000000000000000FFFFFFE000000000000000000000000000000000
00
1111111111111111111111111111111177111111111111111111111111111111
1111111111111111177775111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111177511111
111111111111111111111111FFFFFFFFFFFFFFFFFF9117711111111111111111
1111111111111111111111111111111111111111111111115511111111111111
1111111111117777711111111111111111111117711111111111111111111111
1111111111111111111111117777775111111111111111111111111111111111
11
00000000000000000000000000000000FF800000000000000000000000000000
0000000000000003FFFFF8000000000000001F80000000000000000000000000
00000000000000000000000000000000000000000000000000000000FFE00000
000000000000000000000001FFFFFFFFFFFFFFFFFF803FF80000000000000000
000000000000000000000000000000000000000000000001FF00000000000000
0000000000007FFFE0000000000000000000000E000000000000000000000000
000000000000000000000000FFFFFFC000000000000000000000000000000000
00
5454545454545454545454545454545455545454545454545454545454545454
5454545454545455555554545454545454545554545454545454545454545454
5454545454545454545454545454545454545454545454545454545455545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD455545454545454545454
5454545454545454545454545454545454545454545454555554545454545454
5454545454545555545454545454545454545454545454545454545454545454
5454545454545454545454555555555454545454545454545454545454545454
54
00000000000000000000000000000000FF000000000000000000000000000000
0000000000000007FFFFF8000000000000003FE0000000000000000000000000
00000000000000000000000000000000000000000000000000000000FFC00000
000000000000000000000001FFFFFFFFFFFFFFFFFF803FF80000000000000000
000000000000000000000000000000000000000000000003FF00000000000000
0000000000007FFFE00000000000000000000000000000000000000000000000
000000000000000000000000FFFFFFE000000000000000000000000000000000
00
1111111111111111111111111111111177111111111111111111111111111111
1111111111111117777775111111111111113751111111111111111111111111
1111111111111111111111111111111111111111111111111111111177511111
111111111111111111111111FFFFFFFFFFFFFFFFFF9137751111111111111111
1111111111111111111111111111111111111111111111117711111111111111
1111111111113777711111111111111111111111111111111111111111111111
1111111111111111111111117777777111111111111111111111111111711111
11
00000000000000000000000000000001FF800000000000000000000000000000
000000000000000FFFEFF8000000000000007FE0000000000000000000000000
00000000000000000000000000000000000000000000000000000000FFC00000
000000000000000000000001FFFFFFFFFFFFFFFFFF803FFC0000000000000000
000000000000000000000000000000000000000000000003FF80000000000000
0000000000003FFFF00000000000000000000000000000000000000000000000
000000000000000000000000FFFFFFE000000000000000000000000003FC0000
00
454545454545454545454545454545455D454545454545454545454545454545
454545454545454D5D5D5D454545454545455D45454545454545454545454545
454545454545454545454545454545454545454545454545454545455D454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC55D5D4545454545454545
4545454545454545454545454545454545454545454545455D45454545454545
4545454545455D5D554545454545454545454545454545454545454545454545
4545454545454545454545455D5D5D45454545454545454545454545455D4545
45
00000000000000000000000000000000FF800000000000000000000000000000
0000000000000007FFFFF8000000000000003FE0000000000000000000000000
00000000000000000000000000000000000000000000000000000000FF800000
000000000000000000000001FFFFFFFFFFFFFFFFFF803FFC0000000000000000
000000000000000000000000000000000000000000000003FF80000000000000
0000000000003FFFE00000000000000000000000000000000000000000000000
0000000000000000000000000640000000000000000000000000000007FE0000
00
1111111111111111111111111111111177111111111111111111111111111111
1111111111111117777775111111111111113771111111111111111111111111
1111111111111111111111111111111111111111111111111111111115111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9137751111111111111111
1111111111111111111111111111111111111111555111177711111111111111
1111111111113777711111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111117771111
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000003FFFFF8000000000000003FE0000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF803FFC0000000000000000
0000000000000000000000000000000000000003FFFC00FFFF00000000000000
0000000000003FFFFFF000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000007FE0000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD455545454545454545454
5454545454545454545454545454545454545455555455555554545454545454
5454545454545455555454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545455545454
54
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF803FFC0000000000000000
0000000000000000000000000000000000000007FFFE03FFFF00000000000000
000000000000007FFFF800000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000007FE0000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9137751111111111111111
1111111111111111111111111111111111111117777711777711111111111111
1111111111111177777111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111117771111
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF803FF80000000000000000
0000000000000000000000000000000000000007FFFE03FFFF00000000000000
000000000000007FFFF000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000007FE0000
00
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC55D5D4545454545454545
45454545454545454545454545454545454545455D5D455D5D45454545454545
454545454545455D5D5545454545454545454545454545454545454545454545
45454545454545454545454545454545454545454545454545454545455D4545
45
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF803FF80000000000000000
0000000000000000000000000000000000000007FFFC03FFFF00000000000000
000000000000003FFFF000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000003F80000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9137751111111111111111
1111111111111111111111111111111111111117777711777711111111111111
1111111111111137777111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111511111
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF803FF80000000000000000
0000000000000000000000000000000000000007FFFE03FFFF00000000000000
000000000000003FFFF000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD455545454545454545454
5454545454545454545454545454545554545455555455555554545454545454
5454545454545455555454545454545454545454545454545454545454545454
5455555454545454545454545454545454545454545454545454545454545454
54
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000AA00000000000000000000000000000000
0000000003F80000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF801FF80000000000000000
0000000000000000000000000000003FC0000007FFFE01FFFF00000000000000
000000000000003FFFF01FF00000000000000000000000000000000000000000
0000FF8000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111117711111111111111111111111111111111
1111111117771111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111117771111117775111777711111111111111
1111111111111137777177751111111111111111111111111111111111111111
1111771111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000003FFC0000000000000000000000000000000
0000000007FE0000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000007FF0000007FF0000000000000000000000
000000000000003FFFFFFFFC0000000000000000000000000000000000000000
0001FF8000000000000000000000000000000000000000000000000000000000
00
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545455D45454545454545454545454545454545
45454545455D4545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
4545454545454545454545454545455D554545455D4545454545454545454545
454545454545455D5D5D5D5D4545454545454545454545454545454545454545
45455D4545454545454545454545454545454545454545454545454545454545
45
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000003FFC0000000000000000000000000000000
0000000007FE0000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000007FF0000007FF0000000000000000000000
000000000000003FFFFFFFFC0000000000000000000000000000000000000000
0000FF8000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111137751111111111111111111111111111111
1111111117771111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111117771111117771111111111111111111111
1111111111111137777777751111111111111111111111111111111111111111
1111771111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000003FFC0000000000000000000000000000000
0000000007FE0000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000007FF0000003FF0000000000000000000000
000000000000003FFFFFFFFC0000000000000000000000000000000000000000
0001FF8000000000000000000000000000000000000000000000000000000000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454555554545454545454545454545454545454
5454545455545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454545554545455555454545454545454545454
5454545454545455555555545454545454545454545454545454545454545454
5454555454545454545454545454545454545454545454545454545454545454
54
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000003FFC0000000000000000000000000000000
0000000003FC0000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000007FF0000003FE0000000000000000000000
000000000000003FFFFFFFF80000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111137751111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111113751111111751111111111111111111111
1111111111111137777777711111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000003FFC0000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000200000000000000000000000000000000
0000000000000002200000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545455D45454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000003FFC0000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000003FE0000000000000
00
1111115511111111111111111111111111111111111111111111111111111111
1111111111111111111111111111177751111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111117771111111111111
11
000000FF80000000000000000000000000000000000000000000000000000000
000000000000000000000000000003FFC0000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000001F00
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000FFF8000000000000
00
5454555554545454545454545454545454545454545454545454545454545454
5454545454545454545454545454555554545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545554
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5554545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545554545454545454
54
000001FFE0000000000000000000000000000000000000000000000000000000
000000000000000000000000000001FFC00000000000000000FC000000000000
000000000000000000000000000000000000000000000000000000000000FFC0
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
3FE0000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000FFF8000000000000
00
1111117771111111111111111111111111111111111111111111111111111111
1111111111111111111111111111117511111111111111111377111111111111
1111111111111111111111111111111111111111111111111111111111117751
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
7771111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111117771111111111111
11
000001FFE0000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000003FF000000000000
0000000000000000000000000000000000000000000000000000000000007FE0
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
7FF0000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000FFF8000000000000
00
4545455D45454545454545454545454545454545454545454545454545454545
454545454545454545454545454545454545454545454545455D454545454545
4545454545454545454545454545454545454545454545454545454545455D45
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
5D55454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545455D5D454545454545
45
000000FFE0000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000003FF000000000000
0000000000000000000000000000000000000000000000000000000000007FE0
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
3FF0000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000007FE0000000000000
00
1111117771111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111377111111111111
1111111111111111111111111111111111111111111111111111111111117751
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
3771111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111511111111111111111111111111111111511111111111111
11
000000FFC0000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000003FE000000000000
0000000000000000000000000000000000000000000000000000000000007F80
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
3FF0000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000003FC0000000000000000000000000000000000000000000000
00
5454545554545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545555545454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5554545454545454545454545454545454545454545454545454555454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545455555454545454545454545454545454545454545454545454
54
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000FC0000000000000000000003FE0000FF000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
1FF0000000000000000000000000000000000000000000000000FFE000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000007FE0000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111777111111111111111111111111111177511111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1711111111111111111111111111111111111111111111111111777111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111117771111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000003FE0000000000000000000000000001FF800000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000001FFF800000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000007FF0000000000000000000000000000000000000000000000
00
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545455D45454545454545454545454545455D454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
45454545454545454545454545454545454545454545454545455D5D45454545
4545454545454545454545454545454545454545454545454545454545454545
45454545454545455D4545454545454545454545454545454545454545455D45
45
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000003FE0000000000000000000000000001FF800000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000001FFF800000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000FFE000000000000000000000000000000000000000003FF00
00
1177755555111111111111111111111111111111111111111111111111111111
1111111111111111111111111777111111111111111111111111111177511111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111151111111111111111111777111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111117771111511111111111111111111111111111111111177711
11
00FFFFFFFFC00000000000000000000000000000000000000000000000000000
00000000000000000000000003FE0000000000000000000000000001FF800000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000003FFC000000000000000001FFF800000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000003FC0000FF000000000000000000000000000000000007FF00
00
5555555555545454545454545454545454545454545454545454545454545454
5454545454555554545454545555545454545454545454545454545455545454
5454545454545454545454545454545454545454555455545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454545555545454545454545455555454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545455545455555454545454545454545454545454545454555554
54
01FFFFFFFFE00000000000000000000000000000000000000000000000000000
00000000003FFFF003FFF00001FE00000000000000000000000000007E000000
00000000000000000000000000000000000000003FE01FF00000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000000000000001FF00
0000000000000000000000000000007FFFE00000000000000000FFF800000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000001FF800000000000000000000000000000000007FF00
00
1177777777711111111111111111111111111111111111111111111111111111
1111111111777771177775111111111111111111111111111111111111111111
1111111111111111111111111111111111111111777117711111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111137711
1111111111111111111111111111117777711111111111111111775111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111775111111111111111111111111111111111177711
11
00FFFFFFFFE00000000000000000000000000000000000000000000000000000
00000000003FFFF807FFFC000000000000000000000000000000000000000000
00000000000000000000000000000000000000003FE01FF80000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000000000000003FF80
0000000000000000000000000000007FFFF00000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000003FF800000000000000000000000000000000007FF00
00
455D5D5D5D454545454545454545454545454545454545454545454545454545
45454545455D5D5D455D5D454545454545454545454545454545454545454545
45454545454545454545454545454545454545455D555D5D4545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545455D45
4545454545454545454545454545455D5D554545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45454545454545454545455D4545454545454545454545454545454545455D45
45
01FFFFFFFFE00000000000000000000000000000000000000000000000000000
00000000007FFFF807FFFC000000000000000000000000000000000000000000
00000000000000000000000000000000000000003FE00FF80000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000000000000003FF80
0000000000000000000000000000007FFFF00000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000003FF800000000000000000000000000000000000C000
00
1577777777711111111111111111111111111111111111111111111111111111
1111111111377771177775111111111111111111111111111111111111111111
1111111111111111111111111111111111111111777117711111111111111111
111111111111111111117775FFFFFFFFFFFFFFFFFF9111111111111111117711
1111111111111111111111111111117777711111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111113775111111111111111111111111111111111111111
11
3F06BFFFFFC00000000000000000000000000000000000000000000000000000
00000000007FFFF807FFF8000000000000000000000000000000000000000000
00000000000000000000000000000000000000003FE01FF00000000000000000
00000000000000000000FFFFFFFFFFFFFFFFFFFFFF800000000000000003FF80
00000000000000000000001FFFFF807FFFF00000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000003FF8000000000000000000000000000000000000000
00
5554545454545454545454545454545454545454545454545454545454545454
5454545555555554555554545454545454545454545454545454545454545454
5454545454555454545454545454545454545454555455545454545454545454
545454545454545454555555FFFFFFFFFFFFFFFFFFD454545454545454555554
5454545454545454545454555555545555545554545454545454545454545454
5454545454545454545454545454545454545454555554545454545454545454
5454545454545454545455555454545454545454545454545454545454545454
54
3E00000000000000000000000000000000000000000000000000000000000000
0000007FFFFFFFF803FFF801FC00000000000000000000000000000000000000
000000000003FF00000000000000000000000000000000000000000000000000
00000000000000000000FFFFFFFFFFFFFFFFFFFFFF800000000000000000FF00
0000000000000000000000FFFFFFE07FFFF9FFFF000000000000000000000000
03FC0000000000000000000000000000000000003FFFFE000000000000000000
0000000000000000000001FF8000000000000000000000000000000000000000
00
7711111111111111111111111111111111111111111111111111111111111111
1111117777777775111111177711111111111111111111111111111111111111
1111111111177711111111111111111111111111111111111111111111111111
111111111111111111117777FFFFFFFFFFFFFFFFFF9111111111111111111511
1111111111111111111111777777717777777777111111111111111111111111
1777111111111111111111111111111111111111177777111111111111111111
1111111111111111111111771111111111111111111111111111111111111111
11
7E00000000000000000000000000000000000000000000000000000000000000
0000007FFFFFFFF800000003FE00000000000000000000000000000000000000
000000000003FF00000000000000000000000000000000000000000000000000
00000000000000000001FFFFFFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000FFFFFFE03FFFFFFFFF000000000000000000000000
07FE0000000000000000000000000000000000001FFFFF000000000000000000
0000000000000000000003FF8000000000000000000000000000000000000000
00
5D45454545454545454545454545454545454545454545454545454545454545
4545455D5D5D5D5D454545455D45454545454545454545454545454545454545
4545454545455D45454545454545454545454545454545454545454545454545
454545454545454545455D5DFFFFFFFFFFFFFFFFFFC545454545454545454545
45454545454545454545455D5D5D455D5D5D5D5D454545454545454545454545
455D4545454545454545454545454545454545455D5D5D454545454545454545
45454545454545454545455D4545454545454545454545454545454545454545
45
3F00000000000000000000000000000000000000000000000000000000000000
0000007FFFFFFFF800000007FE00000000000000000000000000000000000000
000000000003FE00000000000000000000000000000000000000000000000000
00000000000000000000FFFFFFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000FFFFFFE07FFFFFFFFF000000000000000000000000
07FE0000000000000000000000000000000000003FFFFF000000000000000000
0000000000000000000003FF8000000000000000000000000000000000000000
00
3711111111111111111111111111111111111111111111111111111111111111
1111117777777775111111177711111111111111111111111111111111111111
1111111111137711111111111111111111111111111111111111111111111111
111111111111111111117777FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111777777717777777777111111111111111111111111
1777111111111111111111111111111111111111177777111111111111111111
1111111111111111111111771111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
000000FFFFFFFFF800000003FE00000000000000000000000000000000000000
000000000003FF00000000000000000000000000000000000000000000000000
0000000000000000000000FFFFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000FFFFFFE03FFFFFFFFF800000000000000000000000
07FE0000000000000000000000000000000000001FFFFE000000000000000000
0000000000000000000000FC0000000000000000000000000000000000000000
00
5454545454545454545454545454545454545454545454545454545454545454
5454555555555554545454555554545454545454545454545454545454545454
5454545454555554545454545454545454545454545454545454545454545454
545454545454545454545555FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454555555545555555555545454545454555454545454
5554545454545454545454545454545454545454555554545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
54
0000000000000000000000000000000000000000000000000000000000000000
00007FFFFFFFFFF800000001FFFC000000000000000000000000000000000000
000000000000F000000000000000000000000000000000000000000000000000
0000000000000000000000FFFFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000FFFFFFFCFFFFFFFFFFFF00000000007FE000000001
FFFE380000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111777777777775111111111777111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111177FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111777777777777777777771111111111777111111117
7777771111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
00007FFFFFFFFFF80000000007FE000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000FFFFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000FFFFFFFFFFFFFFFFFFFF0000000000FFF00000000F
FFFFFE0000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
20
4545454545454545454545454545454545454545454545454545454545454545
45455D5D5D5D5D5D45454545455D454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45454545454545454545455DFFFFFFFFFFFFFFFFFFC545454545454545454545
45454545454545454545455D5D5D5D5D5D5D5D5D5D45454545455D554545454D
5D5D5D4545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
5D
0000000000000000000000000000000000000000000000000000000000000000
00007FFFFFFFFFF80000000003FE000000000000000000000000000000000000
0000000000000000000000000000000000000800000000000000000000000000
0000000000000000000000FFFFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000FFFFFFFFFFFFFFFFFFFF0000000000FFF00000000F
FFFFFE0000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000001
FE
1111111111111111111111111111111111111111111111111111111111111111
1111777777777775111111111777111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111117511111111111111177FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111777777777777777777771111111111777111111117
7777771111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
75
0000000000000000000000000000000000000000000000000000000000000000
0FE0FFFFFFFFFFF80000000003FE000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000003F80000000000
00001FE000000000000000FFFFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000FFFFFFFFFFFFFFFFFFFF8000000000FFF80000000F
FFFFFE00000000000000000000000000000000000000000000000000000001FC
000000007FC00000000000000000000000000000000000000000000000000001
FE
5454545454545454545454545454545454545454545454545454545454545454
5555555554555554555454545554545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545455545454545454
545455545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454555555555555555555555454545454555454545455
5555555454545454545454545454545454545454545454545454545454545554
5454545455545454545454545454545454545454545454545454545454545455
54
0000000000000000000000000000000000000000000000000000000000000000
7FFFFFFFE03FFFFFFFF8000003F8000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000FFC0000000000
00003FF000000000000000FFFFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000FFFFE07FFFFFFFFFFFFF0000000000FFF000000007
FFFFFF00000000000000000000000000000000000000000000000000000003FE
00000000FFE00000000000000000000000000000000000000000000000000001
FE
1111111111111111111111111111111111111111111111111111111111111111
7777777751377777777511111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111117751111111111
111137711111111111111177FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111777751777777777777771111111111111111111117
7777771111111111111111111111111111111111111111111111111111111777
1111111177511111111111111111111111111111111111111111111111111111
77
0000000000000000000000000000000000000000000000000000000000000000
7FFFFFFFC03FFFFFFFFC00000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000FFC0000000000
00003FF000000000000000FFFFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000FFFFC03FFFFFFFFFFFFF0000000000000000000007
FFFFFF00000000000000000000000000000000000000000000000000000007FF
00000000FFE00000000000000000000000000000000000000000000000000003
FE
4545454545454545454545454545454545454545454545454545454545454545
5D5D5D5D455D5D5D5D5D45454545454545454545454545454545454545454545
454545454545454545454545454545454545454545454545455D5D4545454545
45455D55454545454545455DFFFFFFFFFFFFFFFFFFC545454545454545454545
45454545454545454545455D5D455D5D5D5D5D5D5D4545454545454545454545
5D5D5D454545454545454545454545454545454545454545454545454545455D
454545455D454545454545454545454545454545454545454545454545454545
5D
0000000000000000000000000000000000000000000000000000000000000000
FFFFFFFFC03FFFFFFFFC00000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000FFC0000000000
00003FF000000000000000FFFFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000FFFFC03FFFFFFFFFFFFF0000000000000000000007
FFFFFF00000000000000000000000000000000000000000000000000000007FF
00000000FFE00000000000000000000000000000000000000000000000000003
FE
1111111111111111111111111111111111111111111111111111111111111111
7777777751377777777511111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111117751111111111
111117711111111111111177FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111777751777777777777771111111111111111111117
7777771111111111111111111111111111111111111111111111111111111777
1111111177711111111111111111111111111111111111111111111111111111
75
0000000000000000000000000000000000000000000000000000000000000000
FFFFFFFFC03FFFFFFFFC00000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000FF80000000000
00003FE000000000000000FFFFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000FFFFC03FFFFFFFFFFFFF000000000000000000000F
FFFFFE00000000000000000000000000000000000000000000000000000003FE
00000000FFE00000000000000000000000000000000000000000000000000000
E0
5454545454545454545454545454545454545454545454545454545454545454
5555555554555555555454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545455545454545454
545455545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454555554555555555555555454545454545454545455
5555545454545454545454545454545454545454545454545454545454545555
5454545455545454545454545454545555545454545454545454545454545454
54
0000000000000000000000000000000000000000000000000000000000000000
FFFFFFFFE03FFFFFFFFC00000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000FF80000000000
00001FE00000000000000021FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000FFFFE03FFFFFFFFFFFFF8000000000000000000007
FFFFFE00000000000000000000000000000000000000000000000000000003FE
007C0000FFE00000000000000000003FFFFC0000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
7777777751777777777711111111111111111111111111111111111111111111
1111111111111111777771177111111111111111111111111117711111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111777771777777777777771111111111111111111117
7777771111111111111111111111111111111111111111111111111111111375
1177111177111111111111111111117777751111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
2A20FFFA007FF80FFFFC00000000000000000000000000000000000000000000
0000000000000001FFFFF01FF800000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000FFFFE07FFFFFFFFFFFFF800000000000000000000F
FFFFFE0000000000000000000000000000000000000000000000000000000000
03FF800000000000000000000000007FFFFE0000000000000000000000000000
00
4545454545454545454545454545454545454545454545454545454545454545
45455D45455D55455D4545454545454545454545454545454545454545454545
45454545454545455D5D555D5D45454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
45454545454545454545455D5D455D5D5D5D5D5D5D454545454545454545454D
5D4D554545454545454545454545454545454545454545454545454545454545
455D454545454545454545454545455D5D5D4545454545454545454545454545
45
0000000000000000000000000000000000000000000000000000000000000000
00007FE0007FF007FE0000000000000000000000000000000000000000000000
0000000000000003FFFFE00FF800000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000007FFFFFFFFFFFFF000000000000000000000F
FE00000000000000000000000000000000000000000000000000000000000000
03FF800000000000000000000000007FFFFE0000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111775111777117751111111111111111111111111111111111111111111111
1111111111111113777771177111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111777777777777771111111111111111111117
7511111111111111111111111111111111111111111111111111111111111111
1377111111111111111111111111117777771111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
0000FFE000FFE00FFC0000000000000000000000000000000000000000000000
0000000000000003FFFFE01FF800000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000007FFFFFFFFFFFFF000000000000000000000F
FE00000000000000000000000000000000000000000000000000000000000000
03FF800000000000000000000000003FFFFC0000FE000000000FFFFFFC000000
00
5454545454545454545454545454545454545454545454545454545454545454
5454555454555455545454545454545454545454545454545454545454545454
5454545454545455555554555454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454555555555555555454545454545454545455
5454545454545454545454545454545454545454545454545454545454545454
5555545454545454545454545454545555545455555454545455555554545454
54
0000000000000000000000000000000000000800000000000000000000000000
00007FF0007FE007FE0000000000000000000000000000000000000000000000
0000000000000003FFFFE01FF800000000000000000000000000000000000000
3F8000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000FFFFFFFFFFFFFF800000000000000000000F
FE00000000000000000000000000000000000000000000000000000000000000
00FF800000000000000000000000000780000003FF800000000FFFFFFC000000
00
1111111111111111111111111111111111113711111111177771111111111111
1111777111777117751111115771111111111111111111111111111111111111
1111111111111111777771177117711111111111111111111111111111111111
775111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111137777777777777771111111137775111111117
7511111111111111111111111111111111111111111111111111117751111111
1175111111111111111111111111111111111117771111111117777775111111
11
0000000000000000000000000000000000007FC000000007FFFC000000000000
00007FE0002A0002E8000003FFF8000000000000000000000000000000000000
0000000000000003FFFFE002000FF80000000000000000000000000000000000
7FE000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000000000000007FFBFFFFFFFFFFFF00000000FFFFE000000007
FE00000000000000000000000000000000000000000000000000007FE0000000
0000000000000000000000000000000000000007FF800000000FFFFFFE000000
00
4545454545454545454545454545454545455D45454545455D5D454545454545
45455D4545454545454545455D5D454545454545454545454545454545454545
45454545454545455D5D5545455D5D4545454545454545454545454545454545
5D4545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
454545454545454545454545455D555D5D5D5D5D5D454545455D5D5D45454545
4545454545454545454545454545454545454545454545454545455D45454545
45454545454545454545454545454545454545455D454545455D5D5D5D454545
45
000000000000000000000000000000000000FFC000000007FFF8000000000000
0000FFE00000000000000003FFFE000000000000000000000000000000000000
0000000000000003FFFFE000000FFC0000000000000000000000000000000000
7FE000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000FFE03FFFFFFFFFFF00000001FFFFFC00000000
0000000000000000000000000000000000000000000000000000007FE0000000
0000000000000000000000000000000000000007FF800000000FFFFFFE000000
00
1111111111111111111111111111111111117751111111177775111111111111
1111777111111111111111177777111111111111111111111111111111111111
1111111111111111777771111117751111111111111111111111111111111111
775111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111177713777777777771111111177777511111111
1111111111111111111111111111111111111111111111111111117771111111
1111111111111111111111111111111111111117771111111117777775111111
11
0000000000000000000000000000000000007FC000000007FFF8000000000000
00007FE00000000000000003FFFE000000000000000000000000000000000000
0000000000000003FFFFF000000FFC0000000000000000000000000000000000
7FE000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000FFE01FFFFFFFFFFF00000001FFFFFC00000000
0000000000000000000000000000000000000000000000000000007FE0000000
0000000000000000000000000000000000000003FF000000000FFFFFE0000000
00
5454545454545454545454545454545454545554545454555554545454545454
5454555454545454545454555554545454545454545454545454545454545454
5454545454545455555554545455545454545454545454545454545454545454
555454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545455545555555555555454545555555454545454
5454545454545454545454545454545454545454545454545454545554545454
5454545454545454545455545454545554545455545454545454545454545454
54
000000000000000000000000000000000000FFC000000007FFFC000000000000
0000FFE00000000000000003FFFC000000000000000000000000000000000000
0000000000000003FFFFF000000FFC0000000000000000000000000000000000
3F0000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000001FFFF0000FFE03FFFFFFFFFFF80003FC1FFFFFC00000000
0000000000000000000000000000000000000000000000000000007FC0000000
0000007F800000000003FF000000007FFC000000000000000000000000000000
00
1111111111111111111111111111111111117711111111177715111111111111
1111775111111111111111177777111111111111111111111111111111111111
1111111111111111777771111117711111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111177777511177713777777777777711777177777771111111
1111111117111751111111111111111111111111111111111111111711111111
1111117751111111111377111111117775111111111111111111111111111111
11
000000000000000000000000000000000000000000000007FE00000000000000
00000A000000000000000003FFA8000000000000000000000000000000000000
0000000000000003FFE100000002200000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000FFFFFE000FFFE7FFFFFFFFFFFFF01FFFFFFFFFFF8000000
000000003FE01FF0000000000000000000000000000000000000000000000000
000000FFC00000000003FF000000007FFC000000000000000000000000000000
00
4545454545454545454545454545454545454545454545455D45454545454545
4545454545454545454545455D45454545454545454545454545454545454545
45454545454545455D4545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
4545454545454545455D5D45455D5D5D5D5D5D5D5D5D455D5D5D5D5D5D454545
454545455D455D55454545454545454545454545454545454545454545454545
4545455D4545454545455D454545455D5D454545454545454545454545454545
45
00000000000000000000000000000000000000000000000FFC00000000000000
000000000000000000000003FE00000000000000000000000000000000000000
0000000000000003FF0000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000007FFFFE000FFFFFFFFFFFFFFFFFF01FFFFFFFFFFF8000000
000000007FC03FF0000000000000000000000000000000000000000000000000
000000FFE00000000003FF800000007FFC000000000000000000000000000000
00
1111111111111111111111111111111111111111111111177511111111111111
1111111111111111111111177711111111111111111111111111111111111111
1111111111111113771111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111177777711177777777777777777711777777777771111111
1111111177713771111111111111111111111111111111111111111111111111
1111117751111111111377111111117775111111111111111111111111111111
11
000000000000000000000000000000000000000000000007FC00000000000000
00000000000000000000000FFE00000000000000000000000000000000000000
0000000000000003FF0000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000007FFFFE000FFFFFFFFFFFFFFFFFF01FFFFFFFFFFF8000000
000000007FE03FF0000000000000000000000000000000000000000000000000
000000FFC00000000003FF800000007FFC000000000000000000000000000000
00
5454545454545454545454545454545454545454545454555454545454545454
5454545454545454545454555454545454545454545454545454545454545454
5454545454545455555454545454545454545454545454545454545454545454
545454545454545454555455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454555555545455555555555555555555555555555554545454
5454545455545554545454545454545454545454545454545454545454545454
5454555554545454545555545454545554545454545454545454545454545454
54
000000000000000000000003FE0000000000000000000003FC00000000000000
000000000000000000000007FE00000000000000000000000000000000000000
0000000000F18003FF800080000000000000000000000007E000000000000000
00000000000000000000FF01FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000001F803DE0FFFFFE000FFFFFFFFFFFFFFFFFF01FFFFFFFFFFF8000000
000000007FE03FF0000000000000000000000000000000000000000000000000
000000FF800000000003FF800000000000000000000000000000000000000000
00
1111111111111111111111177711111111111111111111115111111111111111
1111111111111111111111177711111111111111111111111111111111111111
1111111113777711771117711111111111111111111111177111111111111111
111111111111111111117711FFFFFFFFFFFFFFFFFF9111111111117711111111
1111111117777777177777711177777777777777777711777777777771177111
1111111177713771111111111111111111111111111111111111111111111111
1111111111111111111377111111111111111111111111111111111111111111
11
00000000000000000000000FFF00000000000000000000000000000000000000
000000000000000000000003FE00000000000000000000000000000000000000
0000000007FFFF0000003FF000000000000000000000003FF800000000000000
00000000000000000001FF01FFFFFFFFFFFFFFFFFF800000000001FF80000000
000000000FFFFFFFFFFFFFE000FFFFFFFFFFFFFF8FFF01FFFFFFFFFFF87FFC00
000000003F801F80000000000000000000000000000000000000000000000000
00000000000000000003FF800000000000000000000000000000000000000000
00
4545454545454545454545455D45454545454545454545454545454545454545
4545454545454545454545455D45454545454545454545454545454545454545
45454545455D5D4545455D5545454545454545454545455D5D45454545454545
454545454545454545455D45FFFFFFFFFFFFFFFFFFC545454545455D45454545
454545454D5D5D5D5D5D5D45455D5D5D5D5D5D5D455D455D5D5D5D5D5D5D5D45
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545455D454545454545454545454545454545454545454545
45
00000000000000000000000FFF80000000000000000000000000000000000000
000000000000000000000003FE00000000000000000000000000000000000000
0000000007FFFE0000003FF800000000000000000000003FF800000000000000
00000000000000000000FE01FFFFFFFFFFFFFFFFFF800000000001FF80000000
000000000FFFFFFFFFFFFFF0007FFFFFFFFFFFFF03FF80FFFFFFFFFFFFFFFE00
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000003FF000000000000000000000000000000000000000000
00
1111111111111111111111177711111111111111111111111111111111111111
1111111111111111111111177711111111111111111111111111111111111111
1111111117777711111137711111111111111111111111177111111111111111
111111111111111111117711FFFFFFFFFFFFFFFFFF9111111111137711111111
1111111117777777777777711177777777777777137711777777777777777511
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111377111111111111111111111111111111111111111111
11
00000000000000000000000FFF00000000000000000000000000000000000000
000000000000000000000007FE00000000000000000000000000000000000000
0000000007FFFE0000001FF000000000000000000000001FF800000000000000
00000000000000000001FE01FFFFFFFFFFFFFFFFFF800000000001FF80000000
000000000FFFFFFFFFFFFFE0007FFFFFFFFFFFFF03FF00FFFFFFFFFFFFFFFE00
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000003FF000000000000000000000000000000000000000000
00
5454545454545454545454555554545454545454545454545454545454545454
5454545454545454545454555454545454545454545454545454545454545454
5454545455555554545455545454545454545454545454555454545454555454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454555554545454
5454545455555555555555545455555555555555555554555555555555555454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545555545454545454545454545454545454545454545454
54
000000000000000000000007FF00000000000000000000000000000000000000
000000000000000000000007FE00000000000000000000000000000000000000
0000000007FFFF0000003FF000000000000000000000000FF0000000007F8000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000000003FF8000003F
E0000FFC1FFFFFFFFFFFFFF000FFFFFFFFFFFFFF07FF80FFFFFFFFFFFFFFFE06
1800000000000000000000000000000000000000000000000000000000000000
0000FF80000000000000F8000000000000000000000000000000000000000000
00
1111111111111111111111115511111111111111111111111111111111111111
1111111111111111111111177511111137777777511111111111111111111111
1111111117777511111117711111111111111111111111155111111111775111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111137711111177
7111177737777777777777777777777777777777177751777777777777777517
7511111111111111111111111111111111111111111111111111111111111111
1111771111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001F80000007FFFFFFFE00000000000000000000000
0000000000384000000003000000000000000000000000000000000000FF8000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000000003FF800000FF
FC003FFFFFFFFFFFFFFFFFFFFFF87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FE00000000000000000000000000000000000000000000000000000000000000
0001FF8000000000000000000000000000000000000000000000000000000000
00
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545454545455D5D5D5D454545454545454545454545
45454545454545454545454545454545454545454545454545454545455D4545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545455D4545455D
5D455D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D45454545454545454545454545454545454545454545454545454545454545
45455D4545454545454545454545454545454545454545454545454545454545
45
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000007FFFFFFFE00000000000000000000000
0000000000000000000000000000000000000000000000000000000001FFC000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000000003FF800000FF
F8001FFFFFFFFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FE00000000000000000000000000000000000000000000000000000000000000
0001FFC000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111177777777711111111111111111111111
1111111111111111111111111111111111111111111111111111111111771111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111137711111177
7111177777777777777777777771777777777777777777777777777777777777
7711111111111111111111111111111111111111111111111111111111111111
1111771111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000007FFFFFFFE00000000000000000000000
0000000000000000000000000000000000000000000000000000000000FFC000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000000003FF800001FF
F8003FFFFFFFFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FE00000000000000000000000000000000000000000000000000000000000000
0001FF8000000000000000000000000000000000000000000000000000000000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545455555555545454545454545454545454
5454545454545454545454545454545454545454545454545454545454555454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454555554545555
5454555555555555555555555554555555555555555555555555555555555555
5454545454545454545454545454545454545454545454545454545454545454
5454555454545454545554545454545454545454545454545454545454545454
54
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000007FFFFFFFE00000000000000000000000
0000000000000000000000000000000000000000000000000000000000380000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000007001FF800001FF
FC003FFFFFFFFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FE00000000000000000000000000000000000000000000000000000000000000
00007E00000000000003FF000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111137777777711111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111177117711111177
7517777777777777777777777771777777777777777777777777777777777777
7711111111111117777111111111111111111111111111111111111111111111
1111111111111111111377111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000F00807FE00000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000003FE00B8000001FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FE0000000000001FFFF000000000000000000000000000000000000000000000
00000000000000000003FF000000000000000000000000000000000000000000
00
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545454545454545455D554545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC54545455D45454545455D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
454545454545455D5D5545454545454545454545454545454545454545454545
454545454545454545455D454545454545454545454545454545454545454545
45
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000007FF00000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000003FF0000000000FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE
000000000000003FFFF800000000000000000000000000000000000000000000
00000000000000000003FF000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111177711111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111377111111111177
7777777777777777777777777777777777777777777777777777777777777777
1111111111111117777111111111111111111111111111111111111111111111
1111111111111111111377111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000003FE00000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000003FF0000000000FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE
000000000000001FFFF000000000000000000000000000000000000000000000
00000000000000000003FF000000000000000000000000000000000000000000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545455545454545454545454545454
5454545454545454545454545454545454545454545454545454545454555454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545555545454545555
5555555555555555555555555555555555555555555555555555555555555554
5454545454545455555454545454545454545454545454545454545454545454
5454545454545454545555545454545454545454545454545454545454545454
54
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000007FE00000000000000000000000
0000000000000000000000000000000000000000000000000000000000FF8000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000003FF000000007FFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE
000000000000003FFFF800000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111117511111111111111111111111
1111111111111111111111111111111111111111111111111111111111775111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111177111111117777
7775177777777777777777777777777777777777577377777777777777777777
1111111111111117777111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000FF8000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000000000000000FFFF
FFF81FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF8783FFFFFFFFFFFFFFFFFFFE
0000000000000007FA0000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45454545454545454545454545454545454545454545454545454545455D4545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545455D5D
5D5D4D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D45455D5D5D5D5D5D5D5D5D5D
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000001FF8000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000000000000000FFFF
FFF80FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF0001FFFFFFFFFFFFFFFFFFFE
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111771111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111117777
7771177777777777777777777777777777777777111177777777777777777777
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111177771111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000FF8000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000000000000001FFFF
FFF81FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF0003FFFFFFFFFFFFFFFFFFFE
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000001FFFF8000000000000000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545455
5454545454545454545454545454545454545454545454545455545454555454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545455555555
5554555555555555555555555555555555555555545555555555555555555554
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545555555454545454545454
54
0000000000000000000000000000000000000000000000000000000000000000
000000000000002000000000000000000000000000000000000000000000007F
800000000000000000000000000000000000000000000000000FF00000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000000000007FE3FFFF
FFF81FFFFFFFFFFE07FFFFFFFFFFFFFFFFFFFFFF0001FFFFFFFFFFFFFFFFFFFE
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000001FFFF8000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111177
5111111111111111111111111111111111111111111111111117711111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111177777777
7777577777777777137777777777777777777777551177777777777777777775
1111111111111777711111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111177771111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000000000000FF
C00000000000000000000000000000000000000000000000000FF80000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000000000001FFFFFFFF
FFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF3C
0000000000003FFFF00000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000001FFFF8000000000000000
00
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545454545454545454545454545454545454545455D
454545454545454545454545454545454545454545454545455D5D4545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC54545454545455D5D5D5D
5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D45
4545454545455D5D554545454545454545454545454545454545454545454545
454545454545454545454545454545454545454545455D5D4545454545454545
45
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000000000000FF
E00000000000000000000000000000000000000000000000000FF80000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000000000001FFFFFFFF
FFFFFFFFFFFFFFFC03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE00
0000000000003FFFF00000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000001FFFF8000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111177
5111111111111111111111111111111111111111111111111117751111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111177777777
7777777777777775137777777777777777777777777777777777777777777511
1111111111113777711111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111177775111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000000000000FF
C00000000000000000000000000000000000000000000000001FF80000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000000000001FFFFFFFF
FFFFFFFFFFFFFFFC03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC00
0000000000003FFFE00000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000001FFFF8000000000000000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545555
5454545454545454545454545454545454545454545454545455545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545555555555
5555555555555554555555555555555555555555555555555555555555555454
5454545454545555545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545555555454545454545454
54
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000000000000FF
C00000000000000000000000000000000000000000000000000FFC0000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000000000001FFFFFFFF
FFFFFFFFFFFFFFFC03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE00
0000000000003FFFF00000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000007FFC0000000000000000
00
1111111111175111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111177
5111111111111111111111111111111111111111111111111117751111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111177777777
7777777777777775137777777777777777777777777777777777777777777511
1111111111113777711111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
00000000001FF000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000000000000FF
C003E00000000000000000000000000000000000000000000007E00000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000000000001FFFFFFFF
FFFFFFFFFFFFFFFC03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE00
0000000000003FFFF00000000000000000000FFFFDFC00000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
45454545455D5545454545454545454545454545454545454545454545454545
454545454545454545454545454545454545454545454545454545454545455D
454D5D4545454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC54545454545455D5D5D5D
5D5D5D5D5D4D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D45
45454545455D5D5D554545454545454545455D5D5D5D45454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45
00000000001FF800000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
001FFC0000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000000000001FFFFFFF9
FFFFFFFFFC0FFFFE0088FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE00
00000000003FE01FF80000000000000000003FFFFFFF00000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111177111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1117751111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111177777771
1137777775177777111177777777777777777777777777777777777777777711
1111111111377117711111111111111111113777777711111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
00000000001FF800000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
001FFE0000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000000000001FFFFFFE0
003FFFFFFC07FFFE00007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE00
00000000003FE01FF80000000000000000003FFFFFFF00000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
5454545454555454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5455545454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545555555554
5455555554555554545455555555555555555555555555555555555555555454
5454545454555455545454545454545454545555555554545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
54
00000000001FF000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000FFC0000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000000000001FFFFFFE0
001FFFFFFC07FFFC00007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE00
00000000003FE01FF00000000000000000003FFFFFFF00000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111177111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1117711111111111111111111111111111111111175111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111177777771
1117777775177777111177777777777777777777777777777777777777777511
1111111111377117711111111111111111113777777711111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
00000000001FF800000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000FF800000000000000000000000000000000003FE000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000000000001FFFFFFFF
F01FFFFFFE0FFFFE00007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE00
00000000003FF03FF80000000000000000003FFFFFFE00000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
45454545455D5545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45454545454545454545454545454545454545455D5545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC54545454545455D5D5D5D
5D5D5D5D5D5D5D5D45455D5D5D555D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D45
45454545455D5D5D55454545454545454545455D5D4545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45
00000000001FF000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000003FE000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000000000001FFFFFFFF
F81FFFFFFFFFFE0000007FFFFFF03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE9C00
00000000003FFFFFF0000000000000000000003FF80000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111177111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111777111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111177777777
7117777777777511111177777771177777777777777777777777777777751111
1111111111377777711111111111111111111117711111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
00000000001FF000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000FFE000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000000000001FFFFFFFF
F01FFFFFFFFFFE0000007FFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80000
00000000003FFFFFF0000000000000000000003FF80000000000000000000000
0000000000000000000000000000000000000000000000080000000000000000
00
5454545454555454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454555454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545555555555
5455555555555454545455555554555555555555555555555555555555545454
5454545454555555545454545454545454545455545454545454545454545454
5454545454545454545454545454545454545454545454555554545454545454
54
00000000001FF800000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000007FE000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000000000001FFFFFFFF
F01FFFFFFFFFFC0000007FFFFFF03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0000
00000000003FFFFFF8000000000000000000003FF80000000000000000000000
0000000000000000000000000000000000000000000001FFFFF8000000000000
00
1111111111177111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111777111155111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111177777777
7117777777777711111177777771377777777777777777777777777777751111
1111111111377777711111111111111111111117711111111111111111111111
1111111111111111111111111111111111111111111111777771111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000007FE0000FF000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFFE0000000000001FFFFFFFF
F00FFFFFFFFFFE0000007FFFFFF03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE0000
C0000000003FFFFFF0000000000000000000000FE00000000000000000000000
0000000000000000000000000000000000000000000001FFFFF8000000000000
00
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45454545454545454545454545454545454545455D45455D5D45454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFDD4545454545455D5D5D5D
555D5D5D5D5D5D5D45455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D4545
5D5D5D5D555D5D5D454545454545454545454545454545454545454545454545
45454545454545454545454545454545454545454545455D5D5D454545454545
45
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000FFE0003FF800000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFFF8000000000001FFFFFFFF
FFFFFFFFFFFFFFFE00007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE000007
FFFFFFFFFFFFFFF8000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000FFFFF8000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111777111377111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFFF111111111111177777777
7777777777777777111177777777777777777777777777777777777775111117
7777777777777771111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111777771111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000007FE0003FF800000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFFF8000000000001FFFFFFFF
FFFFFFFFFFFFFFFE00007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE000007
FFFFFFFFFFFFFFF8000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000001FFFFF8000000000000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454555454555454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545555555555
5555555555555554545455555555555555555555555555555555555554545455
5555555555555554545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454555554545454545454
54
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000007FE0003FF000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFFF8000000000000FFFFFFFF
FFFFFFFFFFFFFFFE00007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC000007
FFFFFFFFFFFFFFF0000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111775111177111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFFF111111111111177777777
7777777777777777111177777777777777777777777777777777777775111117
7777777777777771111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000003F80000F8000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFFF0000000000001FFFFFFFF
FFFFFFFFFFFFFFFFBE007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF8000007
FFFFFFFFFFFFFFFFF00000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC54545454545455D5D5D5D
5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D55454545
5D5D5D5D5D5D5D5D5D4545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000000000000FFFFFFFF
FFFFFFFFFFFFFFFFFE007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80000000F
FFFFFFFFFFFFFFFFF80000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111177777777
7777777777777777771177777777777777777777777777777777777111111117
7777777777777777711111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000000000001FFFFFFFF
FFFFFFFFFFFFFFFFFE007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80000000F
FFFFFFFFFFFFFFFFF80000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545555555555
5555555555555555555455555555555555555555555555555555555454545455
5555555555555555545454545454545454545454545454545454545454545454
5454545454545454545454545454555454545454545454545454545454545454
54
1F00000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000003E
000000000000000000000001FFFFFFFFFFFFFFFFFF80000000000001FFFFFFFF
FFFFFFFFFFFFFFFFFE007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF800000007
FFFFFFFFFFFFFFFFF80000000000000000000000000000000000000000000000
60000000000000000000000000003FC000000000000000000000000000000000
00
3711111111111111111111111111111111111111175111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111177111111111111177
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111155115177777777
7777777777777777771177777777777777777777777777777777777111555117
7777777777777777711551111111111111111111111111111111111111111111
7711111111111111111111111111777111111111111111111111111111111111
11
3F000000000000000000000000000000000000003FE000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000001FF0000000000000FF
C00000000000000000000001FFFFFFFFFFFFFFFFFF80000001FF00FFFFFFFFFF
FFFFFFFFFFFFFFFFFE007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF807FFFE07
FFFFFFFFFFFFFFFFF80FF8000000000000000000000000000000000000000003
FF00000000000000000000000000FFE000000000000000000000000000000000
00
5D454545454545454545454545454545454545455D4545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45454545454545454545454545454545454545454545455D554545454545455D
454545454545454545454545FFFFFFFFFFFFFFFFFFC54545455D455D5D5D5D5D
5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D4D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D454545454545454545454545454545454545454545
5D454545454545454545454545455D4545454545454545454545454545454545
45
3F000000000000000000000000000000000000003FE000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000003FF0000000000000FF
C00000000000000000000001FFFFFFFFFFFFFFFFFF80000003FF80FFFFFFFFFF
FFFFFFFFFFFFFFFFFFBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80FFFFFFF
FFFFFFFFFFFFFFFFF81FFC000000000000000000000000000000000000000003
FF80000000000000000000000000FFE000000000000000000000000000000000
00
3711111111111111111111111111111111111111777111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111377111111111111177
511111111111111111111111FFFFFFFFFFFFFFFFFF9111111377117777777777
7777777777777777777777777777777777777777777777777777777117777777
7777777777777777711775111111111111111111111111111111111111111113
7711111111111111111111111111775111111111111111111111111111111111
11
3E000000000000000000000000000000000000003FE000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000001FF0000000000000FF
C00000000000000000000001FFFFFFFFFFFFFFFFFF80000003FF80FFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80FFFFFFF
FFFFFFFFFFFFFFFFF00FFC000000000000000000000000000000000000000003
FF80000000000000000000000000FFC000000000000000000000000000000000
00
5554545454545454545454545454545454545454555454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454555454545454545455
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545555545555555555
5555555555555555555555555555555555555555555555555555555455555555
5555555555555555545554545454545454545454545454545454545454545455
5554545454545454545454545454555454545454545454545454545454545454
54
1E0000000000000003F0000000000000000000007FE000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000003FF0000000003F00FF
C00000000000000000000001FFFFFFFFFFFFFFFFFF80000003FF80FFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80FFFFFFF
FFFFFFFFFFFFFFFFF01FFC000000000000000000000000000000000000000003
FF800000000000000000000000003F0000000000000000000000000000000000
00
1111111111111111177111111111111111111111175111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111175111111111775177
511111111111111111111111FFFFFFFFFFFFFFFFFF9151111177117777777777
7777777777777777777777777777777777777777777777777777777117777777
7777777777777777711775111111111111111111111111111111111111111113
7711111111111111111111111111111111111111111111111111111111111111
11
00000000000000000FF800000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000001FFC07F
E00000000000000000000001FFFFFFFFFFFFFFFFFF8FF00001FF80FFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80FFFFFFF
FFFFFFFFFFFFFFFFF80FF8000000000000000000000000000000000000000003
FF80000000000000000000000000000000000000000000000000000000000000
00
45454545454545454D5D45454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45454545454545454545454545454545454545454545454545454545455D455D
454545454545454545454545FFFFFFFFFFFFFFFFFFCD5D45455545455D5D5D5D
5D5D5D5D5D5D5D5D5D45455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D4545454545454545454545454545454545454545454545
5D45454545454545454545454545454545454545454545454545454545454545
45
00000000000000000FF800000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000001FF807F
C00000000000000000000001FFFFFFFFFFFFFFFFFF8FF80000000001FFFFFFFF
FFFFFFFFFFFFFFFFFF0000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFF80000000000000000000000000000000000000000000003
FF00000000000000000000000000000000000000000000000000000000000000
00
1111111111111111177511111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111771177
511111111111111111111111FFFFFFFFFFFFFFFFFF9771111111111177777777
7777777777777777771111777777777777777777777777777777777777777777
7777777777777777711111111111111111111111111111111111111111111113
7711111111111111111111111111111111111111111111111111111111111111
11
00000000000000000FF800000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000001FF80FF
E00000000000000000000001FFFFFFFFFFFFFFFFFF8FF80000000001FFFFFFFF
FFFFFFFFFFFFFFFFFF0000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFF80000000000000000000000000000000000000000000003
FF80000000000000000000000000000000000000000000000000000000000000
00
5454545454545454555454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545455555455
545455545454545454545455FFFFFFFFFFFFFFFFFFD554545454545555555555
5555555555555555555455555555555555555555555555555555555555555555
5555555555555555545454545454545454545454545454545454545454545455
5554545454545454545454545454545454545454545454545454545454545454
54
00000000000000000FF800000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000300000000000000000000000000000000000F000000000000000000FF803F
80003FC00000000000000001FFFFFFFFFFFFFFFFFF8FF80000000000FFFFFFFF
FFFFFFFFFFFFFFFFFF0000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFF80000000000000000000000000000000000000000000003
FE00000000000000000000000000000000000000000000000000000000000000
00
1111111111111111115111111111111111111111111111111111111111111111
1111111111111111111111111175111111111111111111111111111111111111
1117711111111111111111111111111111111177511111111111111111151111
111177511111111111111111FFFFFFFFFFFFFFFFFF9771111111111177777777
7777777777777777775777777777777777777777777777777777777777777777
7777777777777777711115511111111111111111111111111111111111111111
7511111111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000003FC000000000000000000000000000000000000
001FF800000000000000000000000000000000FFE00000000000000000000000
00007FE00000000000000001FFFFFFFFFFFFFFFFFF8FF80000000001FFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF0FFFFFFFFFF
FFFFFFFFFFFFFFFFF8000FF80000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545455D454545454545454545454545454545454545
455D5D454545454545454545454545454545455D454545454545454545454545
45455D454545454545454545FFFFFFFFFFFFFFFFFFCD5D45454545455D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D
5D5D5D5D5D5D5D5D5D455D5D4545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000007FE000000000000000000000000000000000000
001FFC00000000000000000000000000000000FFE00000000000000000000000
00007FE00000000000000001FFFFFFFFFFFFFFFFFF8FF80000000000FFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE01FFFFFFFFF
FFFFFFFFFFFFFFFFF8000FFC0000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111777111111111111111111111111111111111111
1117751111111111111111111111111111111177711111111111111111111111
111137511111111111111111FFFFFFFFFFFFFFFFFF9771111111111177777777
7777777777777777777777777777777777777777777777777777711777777777
7777777777777777751117771111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000003FE000000000000000000000000000000000000
000FF800000000000000000000000000000000FFE00000000000000000000000
00007FE00000000000000001FFFFFFFFFFFFFFFFFF8FF80000000001FFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE01FFFFFFFFF
FFFFFFFFFFFFFFFFF8000FFC0000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545554545454545454545454545454545454545454
5455545454545454545454545454545454545455545454545454545454545454
545455545454545454545455FFFFFFFFFFFFFFFFFFD554545454545555555555
5555555555555555555555555555555555555555555555555555445555555555
5555555555555555545455545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
54
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000007FE000000000000000000000000000000000000
1FFFFC00000000000000000000000000000000FFC00000000000000000000000
00003F000000000000000001FFFFFFFFFFFFFFFFFF9FF80000000001FFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE03FFFFFFFFF
FFFFFFFFFFFFFFFFF8000FFE0000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111775111111111111111111111111111111111111
7777751111111111111111111111111111111177511111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFFF771111111115777777777
7777777777777777777777777777777777777777777777777777717777777777
7777777777777777751117751111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000F8000000000000000000000000000000000000
7FFFFC0000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFFF80000000001FFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFF80007F00000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
5D5D5D4545454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFD545454545455D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D4545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
FFFFF80000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFFF00000000001FFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFF80000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
7777751111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFFF111111111117777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777711111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
FFFFFC0000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFFF00000000001FFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFF80000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5555545454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
54
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
FFFFFC0000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFFF00000000001FFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFF80000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111511111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
7777711111111111111111111111111111111111111111111111111111111111
111111111111111151111111FFFFFFFFFFFFFFFFFFF111111111117777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777711111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
0000000007E00000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
FFFFFC0000000000000000000000000000000000000000000000000000000000
0000000000000001FC000001FFFFFFFFFFFFFFFFFFF80000000001FFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFF8000000000000000000000FE00000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
454545455D554545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
5D5D5D45454545454545454545454545455D4545454545454545454545454545
45454545454545455D454545FFFFFFFFFFFFFFFFFFD545454545455D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D454545454545454545455D5D4545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45
000000001FF80000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
2AAAA00000000000000000000000000007FE0000000000000000000000000000
0000000000000003FE000001FFFFFFFFFFFFFFFFFFA00000000001FFFFFFFFFF
FFFFFFFFFE8FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFF0000000000000000000003FFC0000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111117711111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111117771111111111111111111111111111
111111111111111777111111FFFFFFFFFFFFFFFFFF9111111111117777777777
7777777777177777777777777777777777777777777777777777777777777777
7777777777777771111111111111111111111137751111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
000000001FF80000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000007FE0000000000000000000000000000
0000000000000003FE000001FFFFFFFFFFFFFFFFFF800000000001FFFFFFFFFF
FFFFFFFFFC03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFF000000000000000000000007FF80000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
5454545455545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545455545454545454545454545454545454
545454545454545554545455FFFFFFFFFFFFFFFFFFD454545454555555555555
5555555554555555555555555555555555555555555555555555555555555555
5555555555555554545454545454545454545455545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
54
000000001FF80000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000007FE0000000000000000000000000000
0000000000000003FE000001FFFFFFFFFFFFFFFFFF800000000001FFFFFFFFFF
FFFFFFFFFC07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFF800000000000000000000007FF80000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111117711111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111117771111111111111111111111111111
111111111111111175111111FFFFFFFFFFFFFFFFFF9111111111117777777777
7777777775177777777777777777777777777777777777777777777777777777
7777777777777771111111111111111111111137751111111111111111111111
1111111111111111555555551111111111111111111111111111111111111111
11
000000000FF000000000000000000E0000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000007FE0000000000000000000000000000
0000000000000000F0000001FFFFFFFFFFFFFFFFFF800000000001FFFFFFFFFF
FFFFFFFFFC07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFF800000000000000000000003FF80000000000000000000000
0000000000000003FFFFFFFF8000000000000000000000000000000000000000
00
454545455D5545454545454545455D4545454545454545454545454545454545
45454545454545454545454545454545454545454545454D5D45454545454545
4545455D454545454545454545454545455D4545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC5454545455D5D5D5D5D5D
5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5545454545454545454545455D554545454545454545454545
45454545454545455D5D5D5D4545454545454545454545454545454545454545
45
000000001FF80000000000000000FFC000000000000000000000000000000000
00000000000000000000000000000000000000000000001FFE00000000000000
00000FFC00000000000000000000000000A00000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000FFFFFFFFFFFF
FFFFFFFFFE07FFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFAA000000000000000000000000A800000000000000000000000
000000000000000FFFFFFFFF8000000000000000000000000000000000000000
00
1111111117711111111111111111775111111111111111111111111111111111
1111111111111111111111111111111111111111111111177711111111111111
1111177511111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111777777777777
7777777777777777777777777771377777777777777777777777777777777777
7777777777777111111111111111111111111111111111111111111111111111
1111111111111117777777775111111111111111111111111111111111111111
11
000000001FF80000000000000000FF8000000000000000000000000000000000
00000000000000000000000000000000000000000000003FFE00000000000000
00000FFC00000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000001FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFE000000000000000000000000000000000000000000000000000
0000000000000007FFFFFFFF8000000000000000000000000000000000000000
00
5454545455545454545454545454555454545454545454545454545454545454
5454545454545454545454545454545454545454545454555554545454545454
5454555454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545455555555555555
5555555555555555555555555554555555555555555555555555555555555555
5555555555555454545454545454545454545454545454545454545454545454
5454545454545455555555555454545454545454545454545454545455545454
54
000000001FF00000000000000000FF8000000000000000000000000000000000
00000000000000000000000000000000000000000000001FFE00000000000000
00000FFC00000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000001FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFE000000000000000000000000000000000000000000000000000
000000000000000FFFFFFFFF80000000000000000000000000000FFC07FE0000
00
1111111117711111111111111111775111111111111111111111111111111111
1111111111111111111111111111111111111111111111177711111111111111
1111177511111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111777777777777
7777777777777777777777777771177777777777777777777777777777777777
7777777777777111111111111111111111111111111111111111111111111111
1111111111111117777777771111111111111111111111111111177517771111
11
000000001FF80000000000000000FF8000000000000000000000000000000000
00000000000000000000000000000000000000000000003FFE0000000000003F
00001FFC00000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000001FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFE000000000000000000000000000000000000000000000000000
0000000000000007FFFF9FFF00000000000000000000000000000FFC07FE0000
00
454545455D5545454545454545454D4545454545454545454545454545454545
45454545454545454545454545454545454545454545455D5D4545454545455D
4545455D45454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC5454545455D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D551D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5545454545454545454545454545454545454545454545454545
45454545454545455D5D454545454545454545454545454545455D5D455D4545
45
000000000FF80000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000AA8000000000000FF
E000002000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFF87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFF000000000000000000000000000000000000000000000000000
000000000000000FFFFF000000000000000000000000000000001FFC07FE0000
00
1111111117711111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111177
5111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111137777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777111111111111111111111111111111111111111111111111111
1111111111111117777711111111111111111111111111111111177517771111
11
000000001FF00000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000000000000FF
8000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000000001FFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFF000000000000000000000000000000000000000000000000000
0000000000000007FFFF000000000000000000000000000000000FFE07FF0000
00
5454545455545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545555
5454545454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555555555454545454545454545454545454545454545454545454545454
5454545454545455555554545454545454545454545454545454555455555454
54
000000001FF80000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000000000000FF
8000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000000001FFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFF000000000000000000000000000000000000000000000000000
000000000000000FFFFF0000002000000000000000000000000007FFFFFFFE00
00
1111111117711111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111177
5111111111111111111111111111111111111111111111111111111111111111
111111175111111111111111FFFFFFFFFFFFFFFFFF9111111111117777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777111111111111111111117511111111111111111111111111111
1111111111155557777711117777111111111111111111111111115777777711
11
0000000003E00000000000000000000000000000000000000000000000000000
1F000000000000000000000000000000000000000000000000000000000000FF
8000000000000000000000000000000000000000000000000000000000000000
0000003FF800000000000001FFFFFFFFFFFFFFFFFF800000000001FFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFF00000000000000000007FE00000000000000000000000000000
00000000007FFFFFFFFC0001FFFFC00000000000000000000000000FFFFFFE00
00
4545454545454545454545454545454545454545454545454545454545454545
5D4545454545454545454545454545454545454545454545454545454545455D
4545454545454545454545454545454545454545454545454545454545454545
4545455D5D45454545454545FFFFFFFFFFFFFFFFFFC5454545455D5D555D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D554545454545454545455D554545454545454545454545454545
45454545455D5D5D454545455D5D454545454545454545454545455D5D5D5D45
45
0000000000000000000000000000000000000000000000000000000000000000
FFE0000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000007FF800000000000001FFFFFFFFFFFFFFFFFF8000000000FFFFC0FFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFF0000000000000000000FFF80000000000000000000000000000
0000000000FFFFFE00000001FFFFC00000000000000000000000000FFFFFFE00
00
1111111111111111111111111111111111111111111111111111111111111111
7751111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111377511111111111111FFFFFFFFFFFFFFFFFF9111111111777711777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777111111111111111111177711111111111111111111111111111
1111111111777777111111117777511111111111111111111111111777777511
11
0000000000000000000000000000000000000000000000000000000000000000
FFE0000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000003FF800000000000001FFFFFFFFFFFFFFFFFF8000000001FFFF807FFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFF0000000000000000000FFF00000000000000000000000000000
00000000007FFFFE00000000FFFF800000000000000000000000000FFFFFFE00
00
5454545454545454545454545454545454545454545454545454545454545454
5554545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
545454555454545454545455FFFFFFFFFFFFFFFFFFD454545455555554555555
5555555555555555555555555555555555555555555555555555555555555555
5555555555555454545454545454545455545454545454545454545454545454
5454545454555554545454555555545454545454545454545454545555555454
54
0000000000000000000000000000000000000000000000000000000000000000
7FC0000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000007FF800000000000001FFFFFFFFFFFFFFFFFF8000000001FFFF807FFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFF00000000000000000007FF00000000000000000000000000000
00000000007FFFFE00000001FFFF800000000000000000000000000780000000
00
1111111111111111111111111111111111111111111111115111111111111111
7751111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111777111111111111111FFFFFFFFFFFFFFFFFF9111111111777711777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777111115111111111111177711111111111111111111111111111
1111111111777775111111117775111111111111111111111111111111111111
11
000000000000000000000000000000000000000000000003FC00000000000000
7FC0000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000001E000000000000001FFFFFFFFFFFFFFFFFF81E0000001FFFF80FFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFF8000FF0000000000000FFF00000000000000000000000000000
00000000003FFFF800000001FFE0000000000000000000000000000000000000
00
4545454545454545454545454545454545454545454545455D45454545454545
5545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC55D4545455D5D455D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D555D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D555D5D4545454545455D454545454545454545454545454545
4545454545454545454545455D45454545454545454545454545454545454545
45
000000000000000000000000000000000000000000000007FE00000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8FFC0000002FFFF9FFFFFF
FFFC0FFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFF81FFE0000000000002E800000000000000000000000000000
000000000000000000000000FF80000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111177511111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9775111111117777777777
7775177777777777777777777137777777777777777777777777777777777777
7777777777777771177511111111111111111111111111111111111111111111
1111111111111111111111117751111111111111111111111111111111111111
11
000000000000000000000000000000000000000000000007FE00000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8FF8000000007FFFFFFFFF
FFFC07FFFFFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFE01FFE00000000000000000000000000000000000000000000
000000000000000000000001FF80000000000000000000000000000000000000
00
5454545454545454545454545454545454545454545454555454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD554545454545555555555
5554555555555555555555555455555555555555555555555555555555555555
5555555555555554555454545454545454545454545454545454545454545454
5454545454545454545454555554545454545454545454545454545454545454
54
000000000000000000000000000000000000000000000007FE00000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8FFC00000000FFFFFFFFFF
FFFC0FFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFF01FFC00000000000000000000000000000000000000000000
000000000000000000000000FF80000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111177511111111111111
1111111511111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9775111111117777777777
7775177777777777777777777117777777777777777777777777777777777777
7777777777777771177511111111111111111111111111111111111111111111
1111111111111111111111117711111111111111111111111111111111111111
11
000000000000000000000000000000000000000000000003F800000000000000
0000000F80000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8FFC00007F80FFFFFFFFFF
FFFC0FFFFFFFFFFFFFFFFFFFF01FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFF83FFC00000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
4545454545454545454545454545454545454545454545454545454545454545
4545455D45454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC55545455D455D5D5D5D5D
5D5D455D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D45454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45
0000000000000000000000000000000000000000000000000000000000000000
0000007FE0000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80800001FFF9FFFFFFFFFF
FFFE3FFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE0FFF
FFFFFFFFFFFFFFFFFE2000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111113771111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111177777777777777
7777777777777777777777777137777777777777777777777777777777751777
7777777777777777711111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
0000003FE0000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000001FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE07FF
FFFFFFFFFFFFFFFFF80000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545554545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545555555555555555
5555555555555555555555555455555555555555555555555555555555545555
5555555555555555545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
54
0000000000000000000000000000000000000000000000000000000000000000
0000003FE0000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000001FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFE01FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC07FF
FFFFFFFFFFFFFFFFF8000000000000001F800000000000000000000000000000
000000FFC000000000000000000000000003FE00000000000000000000000000
00
1111111111111111111111111111171111111111111111111111111111111111
1111117771111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111177777777777777
7777777777777777777777777117777777777777777777777777777777751777
7777777777777777751111111111111177711111111111111111111111111111
1111117771111111111111111111111111177711111111111111111111111111
11
00000000000000000000000000007FC000000000000000000000000000000000
0000003FC0000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000001FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE07FF
FFFFFFFFFFFFFFFFF800000000000000FFF00000000000000000000000000000
000003FFF000000000000000000000000007FE00000000000000000000000000
00
45454545454545454545454545455D4545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC54545455D5D5D5D5D5D5D
5D5D5D5D5D5D5D455D455D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D455D
5D5D5D5D5D5D5D5D5D454545454545455D554545454545454545454545454545
4545455D45454545454545454545454545455D45454545454545454545454545
45
0000000000000000000000000000FF8000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000001FFFFFFFFFFFFFF
FFFFFFFFFFFFFE03FF803FFFFFFFFFFFFFFFFF01FFFFFFFFFFFFFFFFFFFE07FF
FFFFFF83FFEE3FFFF800000000000000FFF00000000000000000000000000000
000001FFE000000000000000000000000007FE00000000000000000000000000
00
1111111111111111111111111111775111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111177777777777777
7777777777777713771137777777777777777711777777777777777777751777
7777771111113777711111111111111177711111111111111111111111111111
1111137771111111111111111111111111177711111111111111111111111111
11
0000000000000000000000000000FF8000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000001FFFFFFFFFFFFFF
FFFFFFFFFFFFFE03FF803FFFFFFFFFFFFFFFFF01FFFFFFFFFFFFFFFFFFFC07FF
FFFFFF0000003FFFF800000000000001FFF80000000000000000000000000000
000003FFE000000000000000000000000007FF00000000000000000000000000
00
5454545454545454545454545454555454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545555555555555555
5555555555555455555455555555555555555555555555555555555555545555
5555555454545555545454545454545555545454545454545454545454545454
5454555554545454545454545454545454555454545454545454545454545454
54
0000000000000000000000000000FFC000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000001FFFFFFFFFFFFFF
FFFFFFFFFFFFFE03FF807FFFFFFFFFFFFFFFFF01FFFFFFFFFFFFFFFFFFFE07FF
FFFFFF8000003FFFF800000000000000FFF80000000000000000000000000000
000003FFE000000000000000000000000001F800000000000000000000000000
00
1111111111111111111111111111775111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111177777777777777
7777777777777713771177777777777777777711777777777777777777751777
7777775551113777751111111111111177711111111111111111111111111111
1111117751111111111111111111111111111111111111111111111111111111
11
00000000000000000000000000000E0000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000001FFFFFFFFFFFFFF
FFFFFFFFFFFFFF03FFC07FFFFFFFFFFFFEFFFF00FFFFFFFFFFFFFFFFFFFE07FF
FFFFFFFFE0003FFFF8000000000000007FF00000000000000000000000000000
000000FF80000000000000000000000000000000000000000000000000000000
00
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC54545455D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D555D5D455D5D5D455D5D5D5D5D5D5D5D
5D5D5D5D55455D5D5D454545454545455D454545454545454545454545454545
4545454D45454545454545454545454545454545454545454545454545454545
45
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000001FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF81FFF81FFFFFFC1FFFFEC1FFFFFFFFF
FFFFFFFFF8000FFFE8000000000000001E000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111177777777777777
7777777777777777777777777777777771177711777777511111111777777777
7777777771111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000001FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF01FFF81FFFFFFC00000001FFFFFFFFF
FFFFFFFFF8000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545555555555555555
5555555555555555555555555555555554555554555555545454545555555555
5555555554545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
54
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000001FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80FFF80FFFFFFC00000000FFFFFFFFF
FFFFFFFFF0000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111177777777777777
7777777777777777777777777777777771177711777777511111111777777777
7777777771111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000001FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF81FFF80FFFFFFC00000001FFFFFFFFF
FFFFFFFFF0000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
4545454545454545454545454545454545454545454545454545455D45454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC54545455D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D454545555D5D5D5D5D
5D5D5D5D55454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45
000000000FF0000000000000000000000000000000000000000003FE00000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000001FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF81FFF80FFFFFFE1C0007E1FFFFFFFFF
FFFFFFFFF0000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111117711111111111111111111111111111111111111111177711111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111177777777777777
7777777777777777777777777777777775377711777777777111777777777777
7777777771111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
000000001FF8000000000000000000000000000000000000000003FE00000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000001FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80FFE1FFFFE000FFFFFFFFFFFF
FFFFFFFFF0000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
5454545455545454545454545454545454545454545454545454555454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545555555555555555
5555555555555555555555555555555555555554555455555454555555555555
5555555554545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
54
000000001FF8000000000000000000000000000000000000000007FE00000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000001FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF800000FFFFE000FFFFFFFFFFFF
FFFFFFFFF0000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111117711111111111111111111111111111111111111111137711111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111177777777777777
7777777777777777777777777777777777777711111177777111777777777777
7777777771111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
000000001FF8000000000000000000000000000000000000000003FE00000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000001FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF800000FFFFE000FFFFFFFFFFFF
FFFFFFFFE0000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
4545454545554555454545454545454545454545454545454545455D45454545
4545454545455D5D5D5545454545454545455D5D454545454545454545454545
45454545455D45454545454545454545454545455D4545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC54545455D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D4545455D5D45455D5D5D5D5D5D
5D5D5D5D55555545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45
0000000002000FF800000000000000000000000000000000000001FC00000000
00000000003FFFFFFFFC000000000000003FFFFFE00000000000000000000000
0000000007FE00000000000000000000000000007FE000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000001FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF800001FFFFE000FFFFFFFFFFFF
FFFFFFFFFFFFF800000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111775111111111111111111111111111111111111111111111111
1111111111377777777711111111111111777777711111111111111111111111
1111111117771111111111111111111111111111777111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111177777777777777
7777777777777777777777777771377777777711111177777111777777777777
7777777777777111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
0000000000000FF8000000000000000000000000000000000000000000000000
00000000003FFFFFFFFE000000000000007FFFFFF00000000000000000000000
000000000FFE0000000000000000000000000000FFE000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000001FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFF01FFC2FE7FE000003FFE20000FFFFFFFFFFFF
FFFFFFFFFFFFF800000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
5454545454545554545454545454545454545454545454545454545454545454
5454545454555555555454545454545454555555545454545454545454545454
5454545455545454545454545454545454545454555454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545555555555555555
5555555555555555555555555554555454545454545555545454555555555555
5555555555555454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
54
0000000000000FF8000000000000000000000000000000000000000000000000
00000000003FFFFFFFFC000000000000007FFFFFF00000000000000000000000
000000000FFE0000000000000000000000000000FFE000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000000FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFF01FFC000000000003FFE00001FFFFFFFFFFFF
FFFFFFFFFFFFF800000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111771111111111111111111111111111111111111111111111111
1111111111377777777511111111111111777777711111111111111111111111
1111111117751111111111111111111111111111777111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111177777777777777
7777777777777777777777777771177511111111111177711111777777777777
7777777777777111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
0F00000000000FF8000000000000000000000000000000000000000000000000
00000000003FFFFFFFFE000000000000007FFFFFE00000000000000000000000
000000000FFE00000000000000000000000000007FE000000000000000000000
000000000000000001FFF001FFFFFFFFFFFFFFFFFF80000000FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFF01FFC000000000003FFE00003FFFFFFFFFFFF
FFFFFFFFFFFFF800000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
5D454545454545554545455D4545454545454545454545454545454545454545
454545454D5D5D5D5D5D454545454545455D5D5D554545454545454545454545
45455545455D4545455D454545454545454545455D4545454545454545454545
4545454545454545455D5D45FFFFFFFFFFFFFFFFFFC54545455D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D555D5D4545454545455D45455D5D5D5D5D5D5D
5D5D5D5D5D5D5D55454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45
1F80000000000000000003FC0000000000000000000000000000000000000000
000000003FFFFFFE7FFC000000000000007FFFFFE00000000000000000000000
000FF80003F8000001FFE00000000000000000003F8000000000000000000000
000000000000000003FFFE01FFFFFFFFFFFFFFFFFF80000000FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFF01FFC000000000001FFE000FFFFFFFFFFFFFF
FFFFFFFFFFFFFFF8000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1751111111111111111117751111111111111111111111111111111111111111
1111111177777775111111111111111111777777711111111111111111111111
1117751111111111137771111111111111111111111111111111111111111111
111111111111111117777711FFFFFFFFFFFFFFFFFF9111111177777777777777
7777777777777777777771777771177111111111111177111177777517777777
7777777777777775111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
3F80000000000000000007FC0000000000000000000000000000000000000000
000000007FFFFFFE0000000000000000007FFFFFF00000000000000000000000
001FFC000000000003FFF0000000000000000000000000000000000000000000
000000000000000003FFFE01FFFFFFFFFFFFFFFFFF80000001FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFF03FFFF007E00000000000007E0000FFFFF80FFFFFFF
FFFFFFFFFFFFFFF8000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
5554545454545454545455545454545454545454545454545454545454545454
5454545455555554545454545454545454555555545454545454545454545454
5455545454545454555554545454545454545454545454545454545454545454
545454545454545455555455FFFFFFFFFFFFFFFFFFD454545555555555555555
5555555555555555555554555554545454545454545454545455555445555555
5555555555555554545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
54
1F80000000000000000007FC0000000000000000000000000000000000000000
000000007FFFFFFE0000000000000000007FFFFFF00000000000000000000000
001FFC000000000003FFE0000000000000000000000000000000000000000000
000000000000000003FFFC01FFFFFFFFFFFFFFFFFF80000001FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFF03FFFF80000000000000000000000FFFFFC0FFFFFFF
FFFFFFFFFFFFFFF8000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1751111111111111111113751111111111111111111111111111111111111111
1111111177777775111111111111111111777777711111111111111111111111
1117711111111111137771111111111111111111111111111111111111111111
111111111111111117777511FFFFFFFFFFFFFFFFFF9111111177777777777777
7777777777777777777771177771111111111111111111111177777517777777
7777777777777771111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111777751111
11
3FFF000000000000000007FE0000000000000006000000000000000000000000
000000007FFFFFFC0000000000000000007FFFFFE00000000000000000000000
001FFC000000000003FFE0000000000000000000000000000000000000000000
000000000000000007FFFC01FFFFFFFFFFFFFFFFFF80000000FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFE01FFFF80000000000000000000000FFFFF80FFFFFFF
FFFFFFFFFFFFFFF8000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000007FFFC0000
00
5D5D4545454545454545455D454545454545455D454545454545454545454545
4545455D5D5D5D5D4545454545455D5D5D5D5D5D454545454545454545454545
455D5D4545454545455D55454545454545454545454545454545454545454545
4545454545454545455D455DFFFFFFFFFFFFFFFFFFC54545455D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D551D5D5545454545454545454545455D5D5D4D5D5D5D
5D5D5D5D5D5D5D5D454545454545454545454545454545454545454545454545
454545454545454545454545454545454545454545454545454545455D5D4545
45
3FFF80000000000000000000000000000000003FE00000000000000000000000
0000003FFFFFFFFC000000000003FFFFFFFFFFFFE00000000000000000000000
000FE0000000000001FFC0000000000000000000000000000000000000000000
000000000000000007FE00FDFFFFFFFFFFFFFFFFFF80000000FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFF07FFFF80000000000000000000000FFFFFE1FFFFFFF
FFFFFFFFFFFFFFF8000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000007FFFC0000
00
1777111111111111111111111111111111111177711111111111111111111111
1111117777777775111111111117777777777777711111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111117771175FFFFFFFFFFFFFFFFFF9111111177777777777777
7777777777777777777777777571111111111111111111111177777777777777
7777777777777771111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111777751111
11
3FFF80000000000000000000000000000000003FE00000000000000000000000
0000003FFFFFFFFC000000000003FFFFFFFFFFFFE00000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000003FE00FDFFFFFFFFFFFFFFFFFF80000001FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFF800000000000000000000000020FFFFFFFFFFFF
FFFFFFFFFFFFFFF8000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000007FFFC0000
00
5555545454545454545454545454545454545455545454545454545454545454
5454545555555554545454545455555555555555545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545454545455555555FFFFFFFFFFFFFFFFFFD454545455555555555555
5555555555555555555555555454545454545454545454545454555555555555
5555555555555554545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545555545454
54
3FFF80000000000000000000000000000000003FE00000000000000000000000
0000007FFFFFFFFC000000000003FFFFFFFFFFFFE00000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000003FE00FDFFFFFFFFFFFFFFFFFF80000000FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFF800000000000000000000000000FFFFFFFFFFFF
FFFFFFFFFFFFFFF8000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000007FFF80000
00
1777111111111111111111111111111111111177711111111111111111111111
1111117777777775111111111113777777777777711111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111117771175FFFFFFFFFFFFFFFFFF9111111177777777777777
7777777777777777777777777111111111111111111111111111777777777777
7777777777777775111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111117777711155511111
11
3FFF00000000000000000000000000000000003FE00000000000000000000000
0000007FFFFFFFFE000000000003FFFFFFFFFFFFE00000000000000000000000
00000001C000000000000000000000000000000000000003FEC0000000000000
0000000000000001FFFF01FFFFFFFFFFFFFFFFFFFF80000000FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFF800000000000000000000000000FFFFFFFFFFFF
FFFFFFFFFFFFFFF8000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000FFFFF00000000000
00
5D45454545454545454545454545455D4545455D454545454545454545454545
4545455D5D5D5D5D5D45454545455D5D5D5D5D5D454545454545454545454545
454545455D4545454545454545454545454545454545455D5D55454545454545
45454545454545455D5D455DFFFFFFFFFFFFFFFFFFC54545455D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D554545454545454545454545455D5D5D5D5D5D
5D5D5D5D5D5D5D5D454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545455D5D554545454545
45
3F80000000000000000000000000003FC000003FE00000000000000000000000
000000007FFFFFFFFE0000000003FFFFFFFFFFF3C00000000000000000000000
0000000FFE0000000000000000000000000000000000003FFFF0000000000000
0000000000000003FFFFEAFFFFFFFFFFFFFFFFFFFF80000000FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFF8000000000000000000000000FFFFFFFFFFFF
FFFFFFFFFCFFFFF8000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000FFFFF00000000000
00
1711111111111111111111111111117751111177711111111111111111111111
1111111177777777771111111117777777777771111111111111111111111111
1111111777111111111111111111111111111111111111377771111111111111
111111111111111777777775FFFFFFFFFFFFFFFFFF9111111173777777777777
7777777777777777777777777771111111111111111111111111777777777777
7777777771777771111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111117777711111111111
11
1F80000000000000000000000000003FC000003FE00000000000000000000000
000000003FFFFFFFFE0000000003FFFFFFFFFFE0000000000000000000000000
0000001FFE0000000000000000000000000000000000003FFFF0000000000000
0000000000000003FFFFFFFFFFFFFFFFFFFFFFFFFF8000000001FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFF8000000000000000000000000FFFFFFFFFFFF
FFFFFFFFF03FFFF8000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000FFFFF00000000000
00
5554545454545454545454545454545554545455545454545454545454545454
5454545455555555545454545455555555555554545454545454545454545454
5454545554545454545454545454545454545454545454555554545454545454
545454545454545555555555FFFFFFFFFFFFFFFFFFD454545455555555555555
5555555555555555555555555554545454545454545454545454555555555555
5555555554555554545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545555545454545454
54
1F80000000000000000000000000007FC000003FE00000000000000000000000
000000003FFFFFFFFC0000000003FFFFFFFFFFE0000000000000000000000000
0000000FFE0000000000000000000000000000000000003FFFF0000000000000
0000000000000003FFFFFFFFFFFFFFFFFFFFFFFFFF8000000001FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFF8000000000000000000000000FFFFFFFFFFFF
FFFFFFFFE03FFFF8000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000003C0000FFFFE00000000000
00
1711111111111111111111111111117751111137711111111111111111111111
1111111137777777751111111113777777777771111111111111111111111111
1111111775111111111111111111111111111111111111177771111111111111
111111111111111777777775FFFFFFFFFFFFFFFFFF9111111111777777777777
7777777777777777777777777771111111111111111111111111777777777777
7777777771377771111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111117711115777511111111111
11
1F80000000000000000000000000007FC000003FE00000000000F80000000000
000F00003FFFFFFFFC0000000003FFFFFFFFFFE0000000000000000000000000
0000001FFE0000000000000000000000000000000E00003FFFF0000000000000
0000000000000003FFFFFFFFFFFFFFFFFFFFFFFFFF8000000000FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFC080000000000000000000000FFFFFFFFFFFF
FFFFFFFFE03FFFF8000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000003FF80000000000000000000
00
5D45454545454545454545454545455D454545554545454545455D4545454545
455D45455D5D5D5D5D45454545455D5D5D5D5D45454545454545454545454545
4545454D5D4545454545454545454545454545455D45455D5D55454545454545
4545454545454545455D5D5DFFFFFFFFFFFFFFFFFFC5454545455D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D4545454545455D4545455D5D5D5D5D5D
5D5D5D5D545D5D5D454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545455D45454545454545454545
45
1F80000000000000000000000000000000000000000000000007FE0000000000
007FE0000EFFFFFFFC0000000000FFFFF07FFFE0000000000000000000000000
0000000FFE0000000000000000000000000000007FE000000000000000000000
000000000000000003FFFFF9FFFFFFFFFFFFFFFFFF8000000000FFFFFFFFFFFF
FFFFFFFFFFFFFFFFC3FFFFFFFFFFFFFC000000000000FFC00000FFFFFFFFFFFF
FFFFFFFFFFFFFFF0000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000003FF80000000000000000000
00
1711111111111111111111111111111111111111111111111113771111111111
1177511111777777751111111111111111777771111111111111111111111111
1111111775111111111111111111111111111111777111111111111111111111
111111111111111117777551FFFFFFFFFFFFFFFFFF9111111111777777777777
7777777777777777117777777777777511111111111177711111777777777777
7777777777753511111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111137711111111111111111111
11
1F80000000000000000000000000000000000000000000000003FE0000000000
007FE000003FFFFFFC00000000000000007FFFE0000000000000000000000000
0000000FFE000000000000000000000000000000FFC000000000000000000000
000000000000000003FFE001FFFFFFFFFFFFFFFFFF8000000000FFFFFFFFFFFF
FFFFFFFFFFFFFFFF01FFFFFFFFFFFFFC000000000000FFC00000FFFFFFFFFFFF
FFFFFFFFFFF00000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000003FF80000000000000000000
00
5554545454545454545454545454545454545454545454545455545454545454
5455545454555555545454545454545454555554545454545454545454545454
5454545554545454545454545454545454545454555454545454545454545454
545454545454545455555455FFFFFFFFFFFFFFFFFFD454545454555555555555
5555555555555555555555555555555454545454545455545454555555555555
5555555555545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454555554545454545454545454
54
1F80000000000000000000000000000000000000000000000003FE0000000000
007FE000003FFFFFFE00000000000000007FFFE0000000000000000000000000
0000000FFE000000000000000000000000000000FFE000000000000000000000
000000000000000003FFC001FFFFFFFFFFFFFFFFFF8000000000FFFFFFFFFFFF
FFFFFFFFFFFFFFFF01FFFFFFFFFFFFFC000000000001FFC00000FFFFFFFFFFFF
FFFFFFFFFFF80000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000007FF00000000000000000000
00
1711111551111111111111111111111111111111111111111117771111111111
1177711111377777771111111111111111777771111111111111111111111111
1111111777111111111111111111111111111111775111111111111111111111
111111111111111113775111FFFFFFFFFFFFFFFFFF9111111111777777777777
7777777777777777117777777777777511111111111177511111777777777777
7777777777711111111111511111111111111111111111111111111111111111
1111111111111111111111111111111111111111777511111111111111111111
11
0600003FF000000001F000000000000000000000000000000003FE0000000000
007FE000003FFFFFFE00000000000000007FFFE0000000000000000000000000
0000000FFE0000000000000000000000000000007FC000000000000000000000
000000000000000000700001FFFFFFFFFFFFFFFFFF8000000000FFFFFFFFFFFF
FFFFFFFFFFFFFFFF01FFFFFFFFFFFFFC000000000000FFC00000FFFFFFFFFFFF
FFFFFFFFFFF80000000007FC0000000000000000000000000000000000000000
0000000000000000000000000000000000000003FF8000000000000000000000
00
4545455D55454545455D45454545454545454545454545454545554545454545
455D4545455D5D5D5D45454545454545455D5D45454545454545454545454545
454545455D4545454545454545454545454545455D4545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC5454545455D5D5D5D5D5D
5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D4545454545455D4545455D5D5D5D5D5D
5D5D5D5D5D5D454545454D5D4545454545454545454545454545454545454545
45454545454545454545454545454545454545455D4545454545454545454545
45
000000FFF80000000FFC00000000000000000000000000000000000000000000
0000000000003FFFFC00000000000000007FFFE0000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000000007FFFFFFFFFFF
FFFFFFFFFFFFFFFF81FFFFFFFFFFFFF00000000000007F800000FFFF3FFFFFFF
FFFFFFFFFFF8000000000FFF0000000000000000000000000000000000000000
0000000000000000000000000000000000000003FF0000000000000000000000
00
1111117771111111177511111111111111111111111111111111111111111111
1111111111117777751111111111111111777771111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111777777777777
7777777777777777777777777777751111111111111111111111777511177777
7777777777711111111117771111111111111111111111111111111111111111
1111111111111111111111111111111111111113771111111111111111111111
11
0000007FF80000000FFC00000000000000000000000000000000000000000000
0000000000003FFFFE00000000000000007FFFE0000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFF80000000000000000000000FFFE000FFFFF
FFFFFFFFFFF8000000001FFE0000000000000000000000000000000000000000
0000000000000000000000000000000000000003FF0000000000000000000000
00
5454545554545454555454545454545454545454545454545454545454545454
5454545454545555545454545454545454555554545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454555555555555
5555555555555555555555555555545454545454545454545454555454555555
5555555555545454545455545454545454545454545454545454545454545454
5454545454545454545454545454545454545455555454545454545454545454
54
0000003FF000000007F800000000000000000000000000000000000000000000
0000000000003FFFFC00000000000000007FFFE0000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0000000000000000000000FFFE000FFFFF
FFFFFFFFFFF8000000000FFE0000000000000000000000000000000000000000
0000000000000000000000000000000000000007FF00007FFFE0000000000000
00
1111117771111111177511111111111111111115111111111111111111111111
1111111111117777751111111111111111777771111111111111111111111111
1111111111111111111111111111111111111111111111111111111151111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111777777777777
7777777777777777777777777777711111111111111111111111777511177777
7777777777711111111117771111111111111111111111111111111111111111
1111111111111111111111111111111111111113771111777771111111111111
11
0000001FE00000000FF80000000000000000000FC00000000000000000000000
0000000000007FFFFC00000000000000007FFFE0000000000000000000000000
00000000000000000000000000000000000000000000000000000000FE000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000000007FFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFF80000000000000000000000FFFE000FFFFF
FFFFFFFFFFF8000000000FFE0000000000000000000000000000000000000000
0000000000000000000000000000000000000007FF8001FFFFF0000000000000
00
454545454545454545454545454545454545455D454545454545454545454545
4545454545455D5D5D45454545454545455D5D45454545454545454545454545
454545454545454545454545454545454545454545454545454545455D454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC5454545455D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D45454545454545454545455D5D454D5D5D
5D5D5D5D5D5D454545454D5D4545454545454545454545454545454545454545
45454545454545454545454545454545454545455D45455D5D55454545454545
45
000000000000000000000000000000000000003FE00000000000000000000000
0000000000007FFE0000000000000000007FF800000000000000000000000000
00000000000000000000000000000000000000000000000000000003FF000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFF000000000000000000000003FFC000FFFFF
FFFFFFFFFFF80000000003F80000000000000000000000000000000000000000
0000000000000000000000000000000000000007FF0001FFFFF0000000000000
00
1111111111111111111111111111111111111137711111111111111111111111
1111111111113777111111111111111111777111111111111111111111111111
1111111111111111111111111111111111111111111111111111111177111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111777777777777
7777777777777777777777777771111111111111111111111111135111177777
7777777777711111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111117771111777771111111111111
11
000000000000000000000000000000000000003FE00000000000000000000000
0000000000003FFC0000000000000000007FE000000000000000000000000000
00000000000000000000000000000000000000000000000000000003FF000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFF800000000000000000000000000000007FFFF
FFFFFFFFFFF00000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000007FF0001FFFFF0000000000000
00
5454545454545454545454545454545454545455545454545454545454545454
5454545454545554545454545454545454555454545454545454545454545454
5454545454545454545454545454545454545454545454545454545555545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454555555555555
5555555555555555555555555554545454545454545454545454545454555555
5555555555545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545455555455555554545454545454
54
000000000000000000000000000000000000003FE00000000000000000000000
0000000000003FFE0000000000000000007FE000000000000000000000000000
00000000000000000000000000000000000000000000000000000003FF000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFC0000000000000000000000000000000FFFFF
FFFFFFFFFFF80000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000003FF0000FFFFF0000000000000
00
1111111111111111111111111111111111111177711111111111111111111111
1111111111117777111111111111111111777111111111111111111111111111
1111111111111111111111111111111111111111111111111111111177111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111777777777777
7777777777777777777777777771111111111111111111111111111111177777
7777777777711111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111117771111777771111111111111
11
000000000000000000000000000000000000003FE00000000000000000000000
0000000000007FFE0000000000000000007FE000000000000000000000000000
00000000000000000000000000000000000000000000000000000001FE000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFF80000000000000000000000000000000FFFFF
FFFFFFFFFFF00000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000007FF0001FFFFF8000000000000
00
454545454545454545454545454545454545455D454545454545454545454545
4545454545455D5D4545454545454545455D4545454545454545454545454545
454545454545454545454545454545454545454545454545454545455D454545
454545454545454555454545FFFFFFFFFFFFFFFFFFC5454545455D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D4545454545454545454545454545454D5D5D
5D5D5D5D5D554545454545454545454545454545454545454545454545454545
45454545454545454545454545454545454545455D45455D5D5D454545454545
45
000000000000000000000000000000000000003FE00000000000000000F80000
0000000000003FFC0000000000000000007FE00000000003F800000000000000
00000000000000000000000000000000000000000000000000000001FF000000
0000000000000003FC000001FFFFFFFFFFFFFFFFFF80000000007FFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFF80000000000000000000000000000000FFFFF
FFFFFFFFFFF0000000000000000000000000000000007C000000000000000000
0000000000000000000000000000000000000007FF800001FFF8000000000000
00
1111111111111111111111111111111111111177711111111111111111771111
1111111111113775111111111111111111775111111111177711111111111111
1111111111111111111111111111111111111111111111111111111171111111
111111111111111777111111FFFFFFFFFFFFFFFFFF9111111111777777777777
7777777777777777777777777775111111111111111111111111111111177777
7777777777711111111111111111111111111111111177111111111111111111
1111111111111111111111111111111111111117771111117771111111111111
11
000000000000000000000000000000000000003FE00000000000000003FF0000
0000000000000AA80000000000000000002A80000000003FFE00000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000007FE000001FFFFFFFFFFFFFFFFFF8000000000FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFF80000000000000000000000000000000FFFFF
FFFFFFFFFFF800000000000000000000000000000001FF800000000000000000
0000000000000000000000000000000000000007FF000000FFF8000000000000
00
5454545454545454545454545454545454545455545454545454545455545454
5454545454545454545454545454545454545454545454555554545454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545454545554545455FFFFFFFFFFFFFFFFFFD454545454555555555555
5555555555555555555555555454545454545454545454545454545454555555
5555555555545454545454545454545454545454545555545454545454545454
5454545454545454545454545454545454545455555454545554545454545454
54
000000000000000000000000000000000000003FE00000000000000003FE0000
00000000000000000000000000000000000000080000001FFE00000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000007FE000001FFFFFFFFFFFFFFFFFF80000000000000FFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFF80000000000000000000000000000000007FFFF
FFFFFFFFFFF800000000000000000000000000000001FF800000000000000000
0000000000000000000000000000000000000007FF000000FFF8000000000000
00
1111111111111111111111111111111111111177711111111111111113771111
1111111111111111111111111111111111111111111111177711111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111777111111FFFFFFFFFFFFFFFFFF9111111111111177777777
7777777777777777777777777111111111111111111111111111111111177777
7777777777711111111111111111111111111111111377111111111111111111
1111111111111111111111111111111111111117771111117771111111111111
11
000000000000000000000000000000000000003FE00000000000000003FE0000
00000000000000000000000000000000000000000000001FFE00000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000003FE000001FFFFFFFFFFFFFFFFFF800000000000007FFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFF8000000000000000000000000000000000FFFFF
FFFFFFFFFFF800000000000000000000000000000003FF800000000000000000
000000000000000000000000000000000000000FFF000000FFE0000000000000
00
454545454545454545454545454545454545455D5545454545454545455D4545
45454545454545454545454545454545454545454545455D5D45454545454545
4545454545454545454545454545454545454545454545454545454545454545
45454545454545455D454545FFFFFFFFFFFFFFFFFFC54545454545455D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D554545454545454545454545454545454D5D5D
5D5D5D5D5D5D454545454545454545454545454545455D454545454545454545
454545454545454545454545454545454545455D5D4545455545454545454545
45
000000000000000000000000000000000000003FE00000000000000007FF001F
C0000000000000000000000000000000000000000000003FFE00000000000000
0000000003FFF800000000000000000000E00000000000000000000000000000
0000000000000003FFF80001FFFFFFFFFFFFFFFFFF800000000000007FFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFC3FF801800000000000000000000000000FFFFF
FFFFFFFFFFF800000000000000000000000000000001FF800000000000000000
00000000000000000000000000000000000007FFFF0000000000000000000000
00
1111111111111111111111111111111111111177711111111111111117771177
5111111111111111111111111111111111111111111111177511111111111111
1111111117777511111111111111111117751111111111111111111111111111
111111111111111777751111FFFFFFFFFFFFFFFFFF9111111111111177777777
7777777777777777777777777777711775111111111111111111177111177777
7777777777711111111111111111111111111111111171111111111111111111
1111111111111111111111111111111111111777771111111111111111111111
11
000000000000000000000000000000000000003FE00000000000000007FF00FF
E000000000000000000000000000000000000000000000000000000000000000
000000000FFFFE0000000000000000000FFE0000000000000000000000000000
0000000000000003FFFE0001FFFFFFFFFFFFFFFFFF800000000000003FFFFFFF
FFFFFFFFFFFFFFFF83FFFFFFFFFFF80FFC0000000000000000003FFC000FFFFF
FFFFFF83FFE00000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000007FFFF0000000000000000000000
00
5454545454545454545454545454545454545455545454545454545455555455
5454545454545454545454545454545454545454545454545454545454545454
5454545455555454545454545454545455545454545454545454545454545454
545454545454545555545455FFFFFFFFFFFFFFFFFFD454545454545454555555
5555555555555555555555555555545554545454545454545454555454555555
5555555455545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545555555454545454545454545454
54
000000000000000000000000000000000000003FE00000000000000007FF007F
E000000000000000000000000000000000000000000000000000000000000000
000000000FFFFE00000000000000000007FE0000000000000000000000000000
0000000000000003FFFE0001FFFFFFFFFFFFFFFFFF80000000000000007FFFFF
FFFFFFFFFFFFFFFF81FFFFFFFFFFF80FFC0000000000000000007FFE000FFFFF
FFFFFF8000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000007FFFF0000000000000000000000
00
1111111111111111111111111111111111111177711111111111111117771177
7111111111111111111111111111111111111111111111111111111111111111
1111111117777711111111111111111117751111111111111111111111111111
111111111111111777751111FFFFFFFFFFFFFFFFFF9111111111111111777777
7777777777777777117777777777711775111111111111111111777511177777
7777771111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111777771111111111111111111111
11
000000000000000000000000000000000000003FE00000000000000003FE007F
E000000000000000000000000000000000000000000000000000000000000000
0000000007FFFE00000000000000000007FE0000000000000000000000000000
0000000000000003FFFC0001FFFFFFFFFFFFFFFFFF80000000000000007FFFFF
FFFFFFFFFFFFFFFF80FFFFFFFFFFF80FFC0000000000000000007FFE000FFFFF
FFFFFF8000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000003FFFFF8600000000000000000000
00
454545454545454545454545454545454545455D4545454545454545455D455D
4545454545454545454545454545454545454545454545454545454545454545
45454545455D5D454545454545454545455D4545454545454545455545554545
45454545454545455D5D4545FFFFFFFFFFFFFFFFFFC5454545454545455D5D5D
5D5D5D5D5D5D5D5D455D5D5D5D5D554D5D4545454545454545455D5D45455D5D
5D5D5D4545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545455D5D5D5D45454545454545454545
45
000000000000000000000000000000000000003FE00000000000000003FE007F
E000000000000000000000000000F80000000F80000000000000000000000000
000000000FFFFE0000000000000FF0000FFE000000000000000007FE00FF0000
0000000000000001FFF00001FFFFFFFFFFFFFFFFFF80000000000000007FFFFF
FFFFFFFFFFFFFFFF00FFFFFFFFFFF81FFC0000000000000000007FFC000FFFFF
FFFFFF8000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000007FFFFFFFF80000000000000000000
00
1111111111111111111111111111111111111111111111111111111111311115
1111111111111111111111111111771111113771111111111111111111111111
1111111111777111111111111117711111711111111111111111177711771111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111137111111777777
7777777777777777117777777777711775111111111111111111777511177777
7777777771111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111177777777711111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000003FE0000003FF0000000000000000000000000
000000000000000000000000001FF800000000000000000000001FFF81FF8000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000007FE000007FFFFF
FFFFFFFFFFFFFFFFA3FFFFFFFFFFF80FF00000000000000000003FF0000FFFFF
FFFFFFFFF0000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000007FFFFFFFF00000000000000000000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545455555454545554545454545454545454545454
5454545454545454545454545455545454545454545454545454555554555454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545455545454555555
5555555555555555555555555555545454545454545454545454545454555555
5555555554545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454555555555554545454545454545454
54
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000003FE0000003FE0000000000000000000000000
000000000000000000000000001FF800000000000000000000001FFE00FF8000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000000FFE000007FFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFF8000000000000000000000000000007FFFF
FFFFFFFFF0000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000FFFFFFFFF80000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111117771111117771111111111111111111111111
1111111111111111111111111137711111111111111111111111177711771111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111177511111777777
7777777777777777777777777777751111111111111111111111111111177777
7777777771111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111177777777711111111111111111511
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000003FE0000007FE0000000000000000000000000
000000000000000000000000001FF800000000000000000000000FFF00FF0000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000000FFE000007FFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFC000000000000000000000000000007FFFF
FFFFFFFFF0000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000007FFFFFFFF000000000003F001FFF8
00
4545454545454545454545454545454545454545454545454545454545454545
45454545454545454545454545455D4545455D45454545454545454545454545
454545454545454545454545455D5D45454555554545454545455D5D455D4545
454545454545454545454545FFFFFFFFFFFFFFFFFFC54545455D4545455D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D4545454545454545454545454545455D5D
5D5D5D5D55454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545455D5D55554545454545455D455D5D
45
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000003FF0000007FE0000000000000000000000000
000000000000000000000000000FF8000003FFFF80000000000007FE00FE0000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000000FFC00000FFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFC000000000000000000000000000007FFFF
FFFFFFFFF00000000000000000000000001FC000000000000000000000000000
0000000000000000000000000000000000006000000000000000000FFC03FFFE
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111751111113771111111111111111111111111
1111111111111111111111111117711111177777511111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111177511137777777
7777777777777777777777777777711111111111111111111111111111177777
7777777771111111111111111111111111377111111111111111111111111111
1111111111111111111111111111111111111111111111111111111775117775
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000007FE0000000000000000000000000
000000000000000000000000001FF800000FFFFFC00000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000003F00007FFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFE20000000000000000000000000000007FFFF
FFFFFFFFE00000000000000000000000003FF000000000000000000000000000
0000000000000000000000000000000000000000000000000000000FFC03FFFE
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545554545454545454545454545454
5454545454545454545454545455545454555555545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545455555555
5555555555555555555555555554545454545454545454545454545454555555
5555555554545454545454545454545454555454545454545454545454545454
5454545454545454545454545454545454545454545454545454545554555554
54
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000007FF0000000000000000000000000
000000000000000000000000001FF800000FFFFFC00000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000000000007FFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFF800000000000000000000000000000007FFFF
FFFFFFFFF00000000000000000000000003FF800000000000000000000000000
0000000000000000000000000000000000000000000000000000000FF801FFFC
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111117771111111111111111111111111
1111111111111111111111111117711111177777511111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111177777777
7777777777777777777777777771111111111111111111111111111111177777
7777777771111111111111111111111111377111111111111111111111111111
1111111111111111111111111111111111111111111111111111111771117775
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000003FE0000000000000000000000000
000000000000000000000000000FF8000007FFFFC00000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000000000007FFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFF800000000000000000000000000000007FFFF
FFFFFFFFF00000000000000000000000003FF000000000000000000000000000
00000000000000000000000000000000000000000000000000000007F001FFF0
00
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545455D45454545454545454545454545
454545454545454545454545455D5D4545455D5D454545454545454545454545
4545454545454545455D5D45FFFFFFFFFFFFFFFFFFC54545454545455D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D454545454545454545454545454545455D5D
5D5D5D5D554545454545454545454545455D5545454545454545454545454545
4545454545554545454545454545454545454545454545454545454545454545
45
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000007FE0000000000000000000000000
000000000000000000000000000FF8000007FFFFC00000000000000000000000
000000000000000003FFFE01FFFFFFFFFFFFFFFFFF800000000000007FFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFF80FFC00000000000000000000000007FFFF
FFFFFFFFF003C0000000000000000000003FF000000000000000000000000000
00000000003FE000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111551111111111111111111111111
1111111111111111111111111111111111111177511111111111111111111111
111111111111111117777711FFFFFFFFFFFFFFFFFF9111111111111177777777
7777777777777777777777777777751777111111111111111111111111177777
7777777771177111111111111111111111111111111111111111111111111111
1111111111777111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000FFC00000000000000000000000
000000000000000003FFFC01FFFFFFFFFFFFFFFFFF800000000000003FFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFF81FFE00000000000000000000000007FFFF
FFFFFFFFF03FF800000000000000000000000000000000000000000000000000
00000000007FE000000000000000000000000000000000000000000000000000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545455545454545454545454545454
545454545454545455555455FFFFFFFFFFFFFFFFFFD454545454545454555555
5555555555555555555555555555545554545454545454545454545454555555
5555555554555454545454545454545454545454545454545454545454545454
5454545454555454545454545454545454545454545454545454545454545454
54
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000FFC00000000000000000000000
000000000000000003FFFC01FFFFFFFFFFFFFFFFFF80000000000000007FFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFF80FFC00000000000000000000000007FFFF
FFFFFFFFE01FF800000000000000000000000000000000000000000000000000
00000000007FE000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111177511111111111111111111111
111111111111111117777511FFFFFFFFFFFFFFFFFF9111111111111111777777
7777777777777777777777777777711775111111111111111111111111177777
7777777771177111111111111111111111111111111111111111111111111111
1111111111777111111111111111111111111111111111111111111111111171
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000007FC00000000000000000000000
000000000000000003FFFC01FFFFFFFFFFFFFFFFFF80000000000000007FFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFF01FFC00000000000000000000000007FFFF
FFFFFFFFE01FF800000000000000000000000000000000000000000000000000
00000000007FE0000000000000000000000000000000000000000000000007FE
00
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545554545454545454545454545454545454545454545
454545454555454545454545454545454555455D454545454545454545454545
4545454545454545455D5D45FFFFFFFFFFFFFFFFFFC5454545454545455D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D454545454545454545454545455D5D
5D5D5D5D555D554545454545454545454545454545454545454545455D55455D
55554545455D454545454545454545454545454545454545454545454545455D
45
0000000000000000000000000000000000000000000000000000000000000000
000000003FE00000000003FC000000000000001FE00000000000000000000000
0000000003FC0000000000000000000003F8007F800000000FF0000000000000
00000000000000000003FE01FFFFFFFFFFFFFFFFFF80000000000000007FFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFC1FFC0000000000000000000007FF0FFFFF
FFFFFFFFE01FF00000000000000000000000000000000000000000003FF801FF
FFFF0000007FE0000000000000000000000000000000000000000000000007FE
00
1111111111111111111111111111111111111111111111111111111111111111
1111111177711111111117771111111111111177711111111111111111111111
1111111117751111111111111111111117751111111111113771111111111111
111111111111111111177711FFFFFFFFFFFFFFFFFF9111111111111111377777
7777777777777777777777777777777771111111111111111111111777777777
7777777771171111111111111111111111111111111111111111111177711377
7777111111777111111111111111111111111111111111111111111111111777
11
0000000000000000000000000000000000000000000000000000000000000000
00000000FFF0000000000FFE000000000000007FE00000000000000000000000
000000000FFE0000000000000000000007FE0000000000003FF8000000000000
00000000000000000003FE01FFFFFFFFFFFFFFFFFF8000000000000000027FFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC00000000000000000000000FFFFFFFFF
FFFFFFFFF000000000000000000000000000000000000000000000007FF803FF
FFFF8000007FE0000000000000000000000000000000000000000000000007FE
00
5454545454545454545454545454545454545454545454545454545454545454
5454545455545454545455545454545454545455545454545454545454545454
5454545455545454545454545454545455545454545454545554545454545454
545454545454545454555555FFFFFFFFFFFFFFFFFFD454545454545454545555
5555555555555555555555555555555454545454545454545454545555555555
5555555554545454545454545454545454545454545454545454545455545555
5555545454555454545454545454545454545454545454545454545454545554
54
0000000000000000000000000000000000000000000000000000000000000000
000000007FF00000000007FE000000000000007FF00000000000000000000000
000000000FFE000000000000000000000FFE0000000000003FF0000000000000
00000000000000000003FE01FFFFFFFFFFFFFFFFFF8000000000000000007FFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC00000000000000000000000FFFFFFFFF
FFFFFFFFF000000000000000000000000000000000000000000000007FF801FF
FFFF8000007FE0000000000000000000000000000000000000000000000007FE
00
1111111111111111111111111111111111111111111111111111111111111111
1111111177711111111117771111111111111177711111111111111111111111
1111111117751111111111111111111117751111111111111771111111111111
111111111111111111177711FFFFFFFFFFFFFFFFFF9111111111111111117777
7777777777777777777777777777777511111111111111111111111777777777
7777777771111111111111111111111111111111111111111111111137711177
7777111111777111111111111111111111111111111111111111111111111777
11
0000000000000000000000000000000000000000000000000000000000000000
000000007FF0000000000FFE000000000000007FE00000000000000000000000
000000000FFE0000000000000000000007FE0000000000003FF0000000000000
00000000000000000003FE01FFFFFFFFFFFFFFFFFF8000000000000000007FFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF800000000000000000000000FFFFFFFFF
FFFFFFFFF000000000000000000000000000000000000000000000007FF003FF
FFFF8000007FF0000000000000000000000000000000000000000000000001E0
00
4545454545454545454545454545454545454545454545454545454545455D5D
454545455D55454545455D5D454545454545455D5545454545455D4545454545
45454545455D45454545454545454545455D4545455D45455D55454545454545
455D45454545454545455545FFFFFFFFFFFFFFFFFFC545454545454545455D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D45454545454545454545454D5D5D5D5D
5D5D5D5D5545454545454545454545454545454545454545454545455D55455D
5D5D4545455D5D5D455D45454545454545454545454545454545454545454545
45
000000000000000000000000000000000000000000000000000000000003FFFF
E00000003FE000000003FFFE000000000000003FE00000000001FE0000000000
0000000003F80000000000000000000007FC0000003FE0000FC0000000000000
00FFC0000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000007FFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC00000000000000000000000FFFFFFFFF
FFFFFFFFF000000000000000000000000000000000000000000000001FC003FF
FF800000007FFFFC03FF00000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111137777
5111111111111111111777771111111111111115111111111113771111111111
1111111111111111111111111111111111111111113771111111111111111111
117751111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111117777
7777777777777777777777777775777111111111111111111111111777777777
7777777771111111111111111111111111111111111111111111111111111377
7711111111777775137711111111111111111111111111111111111111111111
11
000000000000000000000000000000000000000000000000000000000003FFFF
E0000000000000000007FFFE0000000000000000000000000003FE0000000000
0000000000000000000000000000000000000000003FE0000000000000000000
00FFC0000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000007FFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFC0BA000000000000000000000000FFFFFFFFF
FFFFFFFFF00000000000000000000000000000000000000000000000000003FF
FF000000007FFFFC03FF00000000000000000000000000000000000000000000
00
5454545454545454545454545454545454545454545454545454545454555555
5454545454545454545555545454545454545454545454545455555454545454
5454545454545454545454545454545454545454545554545454545454545454
545554545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545555
5555555555555555555555555554545454545454545454545454545555555555
5555555554545454545454545454545454545454545454545454545454545555
5554545454555554555554545454545454545454545454545454545454545454
54
000000000000000000000000000000000000000000000000000000000003FFFF
E0000000000000000007FFFE0000000000000000000000000003FE0000000000
0000000000000000000000000000000000000000007FE0000000000000000000
00FFC0000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000003FFF
FFFFFFFFFFFFFFFFFFFFFFFFFFF8000000000000000000000000000FFFFFFFFF
FFFFFFFFF00000000000000000000000000000000000000000000000000003FF
FF000000007FFFFC03FF00000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111137777
5111111111111111111777771111111111111111111111111113771111111111
1111111111111111111111111111111111111111117771111111111111111111
117751111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111117777
7777777777777777777777777771111111111111111111111111111777777777
7777777771111111111111111111111111111111111111111111111111111377
7711111111777775137711111111111111111111111111111111111111111111
11
000000000000000000000000000000000000000000000000000000000003FFFF
E0000000000000000007FFFE0000000000000000000000000003FF0000000000
0000000000000000000000000000000000000000003FE0000000000000000000
007FC0000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000007FFF
FFFFFFFFFFFFFFFFFFFFFFFFFFF8000000000000000000000000000FFFFFFFFF
FFFFFFFFF00000000000000000000000000000000000000000000000000003FF
FF000000007FFFFC03FF00000000000000000000000000000000000000000000
00
4545454545454545454545454545454545454545454545454545454545455D5D
4545454545455D5545455D5D55554545454545454545454545455D4545454545
4545454545454545454545454545454545455D45455D55454545454545454545
455D45454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545455D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D454545454545454545454545555D5D5D5D5D
5D5D5D5D5545454545454545454545454545454545454545454545454545455D
5D454545455D5555455545454545454545454545454545454545454545454545
45
000000000000000000000000000000000000000000000000000000000003FFE0
0000000000003FFC0003FFFFFFFE000000000000000000000000380000000000
000000000000000000000000000000000007FF80000F80000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000007FFF
FFFFFFFFFFFFFFFFFFFFFFFFFFF80000000000000000000000007FFFFFFFFFFF
FFFFFFFFE0000000000000000000000000000000000000000000000000000000
00000000007FE000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111137771
1111111111117777111777777777111111111111111111111111111111111111
1111111111111111111111111111111111177751111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111777
7777771777777777777775177771111111111111111111111111777775177777
1377377751111111111111111111111111111111111111111111111111111111
1111111111777111111111111111111111111111111111111111111111111111
11
000000000000000000000000000000000000000000000000000000000003FFE0
0000000000003FFE0007FFFFFFFE000000000000000000000000000000000000
000000000000000000000000000000000007FFC0000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000BFF
FFFFFE003ABA03FFFFFFF8000080000000000000000000000000FFFFFC07FFFF
0000000000000000000000000000000000000000000000000000000000000000
00000000007FE000000000000000000000000000000000000000000000000000
00
5454545454545454545454545454545454545454545454545454545454555554
5454545454545554545555555554545454545454545454545454545454545454
5454545454545454545454545454545454555554545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545455
5555555454545555555554545454545454545454545454545454555554555555
5454545454545454545454545454545454545454545454545454545454545454
5454545454555454545454545454545454545454545454545454545454545454
54
000000000000000000000000000000000000000000000000000000000003FFE0
0000000000003FFE0007FFFFFFFE000000000000000000000000000000000000
000000000000000000000000000000000007FFC0000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000000000000000007F
FFFFFE00000003FFFFFFF80000000000000000000000000000007FFFFE07FFFF
0000000000000000000000000000000000000000000000000000000000000000
00000000007FE000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111117751
1111111111113777111777777777111111111111111111111111111111111111
1111111111111111111111111111111111177751111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111177
7777771111111377777771111111111111111111111111111111777775177777
1111111111111111111111111111111111111111111111111111111111111111
1111111111777111111111111111111111111111111111111111111111111111
11
000000000000000000000000000000000000000000000000000000000003FFE0
0000000000003FFC0007FFFFFFFE000000000000000000000000000000000000
000000000000000000000000000000000007FFC0000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000000000000000007F
FFFFFE00000003FFFFFFF00000000000000000000000000000003FFFFE07FFFF
0000000000000000000000000000000000000000000000000000000000000000
00000000007FE000000000000000000000000000000000000000000000000000
00
4545454545454545454545454545454545454545454545454545454545455D45
4545454545455D5D45455D5D5D5D454545454545454545454545454545454545
4545454545454545454545454545454545455D45454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC54545454545454545455D
5D5D5D454545455D5D5D554545454545454545454545454545455D5D5D455D5D
4545454545454545454545454545454545454545454545454545454545454545
45454545455D4545454545454545454545454545454545454545454545454545
45
000000000000000000000000000000000000000000000000000000000003FFE0
0000000000003FFC0007FFFFFFFE000000000000000000000000000000000000
000000000000000000000000000000000007FFC0000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000000000000000007F
FFFFFF00000003FFFFFFF80000000000000000000000000000007FFFFE07FFFF
0000000000000000000000000000000000000000000000000000000000000000
00000000007FE000000000000000020000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111117751
1111111111113777111777777777111111111111111111111111111111111111
1111111111111111111111111111111111177771111111111111111111111111
111117111113711111111111FFFFFFFFFFFFFFFFFF9111111111111111111177
7777771111111377777771111111111111111111111111111111777777177777
1111111111111111111111111111111111111111111111111111111111111111
1111111111375111111111771111775111111111111111111111111111111111
11
000000000000000000000000000000000000000000000000000000000000BA80
0000000000003FFC0007FFFFFFFE000000000000000000000000000000000000
000000000000000000000000000000000007FFFF800000000000000000000000
00007FC0000BF80000000001FFFFFFFFFFFFFFFFFF800000000000000000007F
FFFFFF00000003FFFFFFF80000000000000000000000000000003FFFFE07FFFF
0000000000000000000000000000000000000000000000000000000000000000
0000000000038000000001FF8000FFE000000000000000000000000000000000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545555555454545454545454545454545454545454545454
5454545454545454545454545454545454555555545454545454545454545454
545455545455545454545455FFFFFFFFFFFFFFFFFFD454555454545454545455
5555555454545555555554545454545454545454545454545454555554555554
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545455555454555454545454545454545454545454545454
54
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000007FFFFFE00000000000000000000000000000000000000
000000000000000000000000000000000007FFFFC00000000000000000000000
0000FFE0000FFC0000000001FFFFFFFFFFFFFFFFFF8003FFFF8000000000000F
FFFFFC00000003FFFF81800000000000000000000000000000000F00800083F0
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000003FF8000FFE000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111777777711111111111111111111111111111111111111
1111111111111111111111111111111111177777511111111111111111111111
111177511117751111111111FFFFFFFFFFFFFFFFFF9113777751111111111111
1111111111111377771111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111113775111777111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000003FFFFFE00000000000000000000000000000000000000
000000000000000000000000000000000007FFFFC00000000000000000000000
00007FE00007FC0000000001FFFFFFFFFFFFFFFFFF8003FFFFC0000000000000
00000000000003FFFF8000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000001FF8000FFE000000000000000000000000000000000
00
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545455D5D5D45454545454545454545454545454545454545
4545454545454545454545454545454545455D5D454545454545454545454545
45455D4545455D4545454545FFFFFFFFFFFFFFFFFFC5455D5D45454545454545
454545454545455D5D4545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45454545454545454545455D45455D4545454545454545555545454545454545
45
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000003FFFFFE00000000000000000000000000000000000000
000000000000000000000000000000000007FFFFC00000000000000000000000
0000FFE0000FFC0000000001FFFFFFFFFFFFFFFFFF8003FFFFC0000000000000
00000000000003FFFF8000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000001FF8000FFC000000000000000FFFFE0000000000000
00
1111111111111111111111111111111111111111111111111111117511751111
1111111111111111111777777711111111111111111111111111111111111111
1111111111111111771111111771111111177777775111111111111111111111
111177511117751111111111FFFFFFFFFFFFFFFFFF9113777751111111111111
1111111111111377771111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111771111771111111111111111777771111111111111
11
000000000000000000000000000000000000000000000000000003FE03FE0000
00000000000000000003EFFFFE00000000000000000000000000000000000000
0000000000000001FF0000001FF800000003FFFFFFE000000000000000000000
00001C000007FE0000000001FFFFFFFFFFFFFFFFFF8003FFFFC0000000000000
00700000000003FFFFC000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000300000000000000000000000FFFFF0000000000000
00
5454545454545454545454545454545454545454545454545454555455555454
5454545454545454545455555554545454545454545454545454545454545454
5454545454545455555454545554545454545455555454545454545454545454
545454545455545454545455FFFFFFFFFFFFFFFFFFD455555554545454545454
5555545454545555555454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454555554545454545454
54
000000000000000000000000000000000000000000000000000003FE03FE0000
0000000000000000000003FFFE00000000000000000000000000000000000000
0000000000000003FF0000001FF80000000000FFFFE000000000000000000000
00000000000FFC0000000001FFFFFFFFFFFFFFFFFF800080FFC0000000000000
0FFF0000000000BFFFC000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000001FFFFF0000000000000
00
1111111111111111111111111111111111111111111111111111137711771111
1111111111111111111113777511111111111111111111111111111111111111
1111111111111113771111111771111111111177775111111111111111111111
111111111117751111111111FFFFFFFFFFFFFFFFFF9111117751111111111111
1777111111111113775111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111777771111111111111
11
000000000000000000000000000000000000000000000000000007FE03FF0000
0000000000000000000003FFFE00000000000000000000000000000000000000
0000000000000007FF0000001FF800000000007FFFC000000000000000000000
00000000000FFC0000000001FFFFFFFFFFFFFFFFFF8000007FC0000000000000
07FE000000000003FF8000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000001FFFFF0000000000000
00
4545454545454545454545454545454545454545454545454545455D455D4545
45454545454545454545455D5D45454545454545454545454545454545454545
45454545454545455D4545455D5D45454545455D5D4545454545454545454545
4545454545455D4545454545FFFFFFFFFFFFFFFFFFC545455D45454545454545
455D4545454545455D4545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45454545454545454545454545454545454545454545455D5D55454545454545
45
000000000000000000000000000000000000000000000000000007FE03FF0000
0000000000000000000003FFFE00000000000000000000000000000000000000
0000000000000003FF0000001FF80000000000FFFFC000000000000000000000
000000000007FC0000000001FFFFFFFFFFFFFFFFFF8000007FC0000000000000
0FFE000000000003FF8000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000001C0000000000000000003FFFF0000000000000
00
1111111111111111111111111111111111111111111111111175137711771117
1117511111111111111113777711111111111111111111111111111111111111
1111111113777511771111111771111111111177775111111111177711111111
111111111113711111111111FFFFFFFFFFFFFFFFFF9111117751111111111111
1777111111111113775111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111775111111111177111111111111111111117771111111111111
11
00000000000000000000000000000000000000000000000003FE03FE00E0003F
C03FC00000000000000001FFF800000000000000000000000000000000000000
0000000007FFFE00FE0000000FB000000000003FFF80000000000FFE00000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000007FC0000000000000
0FFF000000000003FF8000000000000003F80000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000003FFE0000000000FFC0000000000000000000FFF8000000000000
00
5454545454545454545454545454545454545454545454545554555454545455
5455545454545454545454545454545454545454545454545454545454545454
5454545455555454545454545454545454545454545454545454555554545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545554545454545454
5555545454545455555454545454545455545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545554545454545555545454545454545454545554545454545454
54
00000000000000000000000000000000000000000000000007FE03FE0000007F
C03FE00000000000000000000000000000000000000000000000000000000000
000000000FFFFE000000000000000000000000000000000000000FFF00000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000800000000000000
01F800000000000018000000000000000FFC0000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000007FFE0000000000FFC0000000000000000000FFF8000000000000
00
1111111111111111111111111111111111111111111111111777117711111177
5137711111111111111111111111111111111111111111111111111111111111
1111111117777711111111111111111111111111111111111111177711111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111117751111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111117777111111111177511111111111111111117771111111111111
11
00000000000000000000000000000000000000000000000007FE03FE0000007F
E03FE00800000000000000000000000000000000000000000000000000000000
0000000007FFFE000000000000000000000000000000000000000FFF00000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000000000000000000000FFC0000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000003FFE0000000000FFC0000000000000000001FFF8000000000000
00
454545454545454545454545454545454545454545454545455D455D4545455D
455D454545454545454545454545454545454545454545454545454545454545
45454545455D5D454545454545454545454545454545454545454D5D45454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
454545454545454545454545454545454D5D4545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545455D5D45454545455D454545454545455545555D5D454545454545
45
0000000000000000000000000000000000000000000000000FFE03FE0000007F
C03FE0000000000000000000000000000000000000000000000000000000000C
000000000FFFFE000000000000000000000000000000000000000FFF0000000E
0000000FE000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000000000000000000000FFC0000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000003FFC0000000000FF80000000000001FF00FFFFF8000000000000
00
1111111111177111111111111111111111111111111111117777117511111177
5137511111111111111111111111111111111111111111177711111111111177
1111111117777511111111111111111111111111111111111111177711111177
111111377511111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111117751111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111771111111111111111111111111117711777771111111111111
11
00000000000FF80000000000000000000000000000000003FFFE00600000000A
00060000000000000000000000000000000000000000001FFF000000000000FF
E000000003FFF8000000000000000000000000000000000000000388000000FF
8000007FFC00000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000007FC0000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000003FF007FFFF0000000000000
00
5454545454555454545454545454545454545454545454555554545454545454
5454545454545454545454545454545454545454545454555554545454545555
5454545454545454545454545454545454545454545454545454545454545455
545454555454545454545455FFFFFFFFFFFFFFFFFFD455555454545454545555
5454545454545454545454545454545455545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454555554555554545454545454
54
00000000000FF80000000000000000000000000000000003FFFE000000000000
00000000000000000000000000000000000000000000001FFE000000000000FF
C0000000000000000000000000000000000000000000000000000000000000FF
8000007FF800000000000001FFFFFFFFFFFFFFFFFF8003FFC000000000001FFF
FE00000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000003FF00FFFFF0000000000000
00
1111111111177111111111111111111111111111111111177777111111111111
1111111111111111111111111111111111111111111111177711111111111177
5111111111111111111111111111111111111111111111111111111111111177
511111777511111111111111FFFFFFFFFFFFFFFFFF9113775111111111113777
7711111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111117711777771111111111111
11
00000000000FF80000000000000000000000000000000007FFFE000000000000
00000000000000000000000000000000000000000000003FFE000000000000FF
C0000000000000000000000000000000000000000000000000000000000001FF
C000007FF800000000000001FFFFFFFFFFFFFFFFFF8003FFC000000000003FFF
FE00000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000003FF00FFFFF0000000000000
00
4545454545455D45454545454545454545454545454545455D5D454545454545
45454545454545454545454545454545454545454545455D5D4545454545455D
454545454545454545454545454545454545454545454545454545454545455D
4545455D5D45454545454545FFFFFFFFFFFFFFFFFFC5455D4545454545455D5D
5D45454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545455D455D5D55454545454545
45
00000000000FF80000000000000000000000000000000007FFFE000000000000
00000000000000000000000000000000000000000000003FFE000000000000FF
C000000000000000000000000000E880000000000000000000000000000039FF
C000007FF800000000000001FFFFFFFFFFFFFFFFFF8003FFC000000000003FFF
FE00000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000007C00000000000000000000000000000FFFFFF8000000000000000
00
1111111111177111111111111111111111111111111111177775111111111111
1117511111111111111111111111111111111111111111177711111111111177
5111111111111111111111111117777111111111111111111111111111117777
111111175111111111111111FFFFFFFFFFFFFFFFFF9113775111111111113777
7711111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111117777777
1111117711377775111111111111111111111111111377771111111111111111
11
000000000000000000000000000000000000000000000007FE00000000000000
007FE0000000000000000000000000000000000000000009F000000000000010
000000000000000000000000000FFFF80000000000000000000000000000FF80
000000000000000000000001FFFFFFFFFFFFFFFFFF8003FFC000000000003FFF
FE00000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000003FFFFFFE
000000FFC03FFFFC0000000000000000000000000003FFFF8000000000000000
00
5454545454545454545454545454545454545454545454555454545454545454
5455545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545455555454545454545454545454545454555554
545454545454545454545455FFFFFFFFFFFFFFFFFFD455555454545454545555
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545455555555
5454555554555554545454545454545454545454545555555454545454545454
54
000000000000000000000000000000000000000000000007FE00000000000000
007FE00000000000000000000000000000000000000000000000000000000000
000000000000000000000000001FFFFC0000000000000000000000000001FF80
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000001FFF
FC00000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000003FFFFFFF
000000FFC01FFFFC0000000000000000000000000001FFFF8000000000000000
00
1111111111111111111111111111111111111111111111177711111111111111
1177711111111111111111111111111111111111111111111111111111111111
1111111111111111111111111117777511111111111111111111111111117711
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111113777
7711111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111117777777
1111117751177775111111111111111111111111111177771111111111111111
11
000000000000000000000000000000000000000000000007FE00000000000000
007FE00000000000000000000000000000000000000000000000000000000000
000000000000000000000000000FFFFC0000000000000000000000000001FF80
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000003FFF
FE00000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000003FFFFFFE
000000FFC01FFFFC0000000000000000000000000001FFFF0000000000000000
00
4545454545454545454545454545454545454545454545455D45454545454545
455D454545454545454545454545454545454545454545454545454545454545
454545454545454545454545455D5D5D45454545454545454545454545455D45
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545455D5D
5D45454545454545454545454545454545454545454545454545454545454545
454545454545454545454545454545454545454545454545454545455D5D5D5D
4545455D455D5D5D45454545454545454545454545455D5D454545455D554545
45
000000000000000000000000000000000000000000000007FE00000000000000
00FFE00000000000000000000000000000000000000000000000000000000000
000000000000000000000000001FFFFE0000000000000780000000000001FF80
000000000000000001F80001FFFFFFFFFFFFFFFFFF8000000000000000001FFF
FE00000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000001FFFFFFE
000003FFE03FFFFE00000000000000000000000000003FFC00000007FFFC0000
00
1111111111111111111111111177511111111111111111157511111111111111
1177511111111111111111111111117751111111111111111111111111111111
1111111111111111111111111117777775111111111117711111111111117511
111111111111111113751111FFFFFFFFFFFFFFFFFF9111111111111111111777
7711111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111771111111111111111117517171
1111777751377777771111111111111111111111111111111111111777751111
11
000000000000000000000000007F800000000000000000000000000000000000
000A00000000000000000000000003FFE0000000000000000000000000000000
000000000000000000000000001FFFFFFE00000000003FF00000000000000000
000000000000000003FE0001FFFFFFFFFFFFFFFFFF8000000000000000003FFF
FE00000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000001FF0000000000000000000000000
0000FFFFE03FFFFFFF00000000000000000000000000000000000007FFF80000
00
5454545454545454545454545455545454545454545454545454545454545454
5454545454545454545454545454555554545454545454545454545454545454
5454545454545454545454545455555554545454545455545454545454545454
545454545454545455545455FFFFFFFFFFFFFFFFFFD454545454545454545555
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545554545454545454545454545454
5454555554555555555454545454545454545454545454545454545555545454
54
00000000000000000000000000FF800000000000000000000000000000000000
000000000000000000000000000003FFE0000000000000000000000000000000
000000000000000000000000000FFFFFFE00000000003FF00000000000000000
000000000000000003FE0001FFFFFFFFFFFFFFFFFF800000000000000000003F
FE00000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000001FF0000000000000000000000000
0000FFFF803FFFFFFE00000000000000000000000000000000000007FFFC0000
00
1111111111111111111111111177511111111111111111111111111111111111
1111111111111111111111111111137751111111111111111111111111111111
1111111111111111111111111117777775111111111137711111111111111111
111111111111111113771111FFFFFFFFFFFFFFFFFF9111111111111111111117
7711111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111771111111111111111111111111
1111777751777777771111111111111111111111111111111111111777751111
11
00000000000000000000000000FF800000000000000000000000000000000000
000000000000000000000000000003FFE0000000000000000000000000000000
000000000000000000000000003FFFFFFE00000000003FE00000000000000000
000000000000000003FE0001FFFFFFFFFFFFFFFFFF800000000000000000003F
FE00000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000001FF0000000000000000000000000
0000FFFFC03FFFFFFF00000000000000000000000000000000000007FFFC0000
00
454545454545454545454545455D454545454545454545454545454545454545
4545454545454545454545454545455D45454545454545454545454545454545
454545454545454545454545455D5D5D5D45454545455D554545454545454545
4545454545454545455D4545FFFFFFFFFFFFFFFFFFC54545454545454545455D
5D45454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545455D55454545454545454545454545
45455D5D455D5D5D5D45454545454545455D454545454545454545455D554545
45
000000000000000000000000007F800000000000000000000000000000000000
000000000000000000000000000003FFE0000000000000000000000000000000
000000000000000000000000001FFFFFFE00000000003FF00007E00000000000
000000000000000003FE0001FFFFFFFFFFFFFFFFFF800000000000000000001F
FE00000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000001FF0000000000000000000000000
0000FFFF803FFFFFFE000000000000000FFC0000000000000000000000000000
00
1111111111111111111111111157111111111111111111111111111111111111
1111111111111111111111111111117751111111111111111111111111111111
1111111111111111111111111117777777751111111117511117711111111111
111111111111111113771111FFFFFFFFFFFFFFFFFF9111111111111111111117
7711111111111111111111111111111111111111111711111111111111111111
1111111111111111111111111111111111111151111111111111111111111111
1111777111115111511111111111111117771111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000007E80000000000000000000000000000000
000000000000000000000000000FFFFFFFFE000000000000001FF80000000000
000000000000000003FE0001FFFFFFFFFFFFFFFFFF800000000000000000001F
FE00000000000000000000000000000000000000003FC0000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000FFC00000000000000000000000000FFE0000000000000000000000000000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545455555555545454545454545455545454545454
545454545454545455545455FFFFFFFFFFFFFFFFFFD454545454545454545455
5454545454545454545454545454545454545454545554545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5455555454545454545454545454545455545454545454545454545454545454
54
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000001FFFFFFFFE000000000000001FF80000000000
000000000000000003FE0001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000000000000000000000000000000FFE0000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000FFC00000000000000000000000000FFE0000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111117777777771111111111111117711111111111
111111111111111117771111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111117771111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111775111111111111111111111111117771111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000001FFFFFFFFE000000000000000FF80000000000
000000000000000003FC0001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000000000000000000000000000000FFE0000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000FFC00000000000000000000000000FFE0000000000000000000000000000
00
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545455D5D5D5D5D454545454545455D5D4545454545
4545454545454545455D4545FFFFFFFFFFFFFFFFFFC545454545454545454545
4545454545454545454545454545454545454545455D45454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45455D454545454545454545454545454D5D4545454545454545454545454545
45
00000000000000000000000000000FFF8000000000000000000000000000001F
C0001FE00000000000000000000000000000000000000FE00000000000000000
0000000000000000000000000FFFFFFFFFFFFF800000000FE01FF800FE000000
000000000000000003FC0001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000007FC0000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000FFF9FF800000000000000000000007F80000000000000000000000000000
00
1111111111111111111111111111377751111111111111111111111111111177
7111377111111111111111111111111111111111111117711111111111111111
1111111111111111111111113777777777777751111111177117511377111111
111111111111111111511111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111577711777777751117751111111111111111111
1111555555711111111111111111111111111111111111111111111111111111
1111777777711111111111111111111111511111111111111111111111111111
11
00000000000000000000000000007FFFC00000000000000000000000000000FF
E0007FF00000000000000000000000000000000000003FF80000000000000000
0000000000000000000000003FFFFFFFFFFFFFC00000003FF0000003FF800000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000000000001FE00000
0000000000000000000000000FFFFC0FFFFFFFC0003F80000000000000000000
0000FFFFFFF00000000000000000000000000000000000000000000000000000
0000FFFFFFE00000000000000000000000000000000000000000000000000000
00
5454545454545454545454545454555554545454545454545454545454545455
5454555454545454545454545454545454545454545455545454545454545454
5454545454545454545454545555555555555554545454555454545555545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545455545454
5454545454545454545454545555545555555554545454545454545454545454
5455555555545454545454545454545454545454545454545454545454545454
5455555555545454545454545454545454545454545454545454545454545454
54
00000000000000000000000000007FFFC00000000000000000000000000000FF
E0007FE00000000000000000000000000000000000003FF80000000000000000
0000000000000000000000003FFFFFFFFFFFFFC00000003FF0000003FF800000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000000000007FF00000
0000000000000000000000001FFFFC0FFFFFFFC0000000000000000000000000
0001FFFFFFF00000000000000000000000000000000000000000000000000000
0000FFFFFFE00000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111777751111111111111111111111111111177
7111777111111111111111111111111111111111111137711111111111111111
1111111111111111111111113777777777777751111111377111111177111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111177711111
1111111111111111111111111777711777777751111111111111111111111111
1111777777711111111111111111111111111111111111111111111111111111
1111777777711111111111111111111111111111111111111111111111111111
11
00000000000000000000000000007FFFC000000000000000000000000000007F
E0007FE00000000000000000000000000000000000003FF80000000000000000
0000000000000000000000003FFFFFFFFFFFFFC00000003FF0000003FF000000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000000000007FF00000
0000000000000000000000001FFFF80FFFFFFFC0000000000000000000000000
0003FFFFFFF80000000000000000000000000000000000000000000000000000
0000FFFFFFE00000000000000000000000000000000000000000000000000000
00
45454545454545454545454545455D5D4545454545454545454545454545455D
45455D554545454545454545454545454545454545455D554545454545454545
4545454545454545454545455D5D5D5D5D5D5D454545455D554545455D454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC54545454545455D554545
4545454545454545454545455D5D5D4D5D5D5D45454545454545454545454545
45455D5D5D5D4545454545454545454545454545454545454545454545454545
45455D5D5D454545454545454545454545454545454545454545454545454545
45
00000000000000000000000000007FFFC000000000000000000000000000007F
E0007FF00000000000000000000000000000000000003FF80000000000000000
0000000000000000000000001FFFFFFFFFFFFFC00000003FF0000003FF800000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000000000007FF00000
0000000000000000000000001FFFFC0FFFFFFFC0000000000000000000000000
0001FFFFFFF80000000000000000000000000000000000000000000000000000
0000FFFFFFE00000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111777751111111111111111111111111111177
5111777111111111111111111111111111111111111117711111111111111111
1111111111111111111111111777777777777751111111177111111177111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111177711111
1111111111111111111111111777751777777751111111111111111111111111
1111777777711111111111111111111111111111111111111111111111111111
1111777777511111111111111111111111111111111111111111511111111111
11
00000000000000002000000000007FFFC0000000000000000000000000002AFF
E0007FE00000000000000000000000000000000000003FF80000000000000000
0000000000000000000000001FFFFFFFFFFEFFC00000003FE0000003FF000000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000000000007FF00000
0000000000000000000000000FFFF807FFFFFF80000000000000000000000000
0001FFFFFFF00000000000000000000000000000000000000000000000000000
0000FFFFFFE0000000000000000000000003FE00000000000007F80000000000
00
5454545454545455545454545454555554545454545454545454545454555555
5454555454545454545454545454545454545454545455545454545454545454
5454545454545454545454545555555555555554545454555454545555545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545455545454
5454545454545454545454545555545555555554545454545454545454545454
5455555555545454545454545454545454545454545454545454545454545454
5454555555545454545454545454545454555554545454545455545454545454
54
0000000000000007F800000000007FEA0000000000000000000000000003FFFA
00000A800000000000000000000000000000000000000AA00000000000000000
0000000000000000000000000AAA8FFFFFFE0A000000000A80000000A8000000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000000000007FF00000
0000000000000000000000000FFFF00FFFFFFF80000000000000000000000000
0000FFBFFFA00000000000000000000000000000000000000000000000000000
000000000000000000000000000000000007FF0000000000000FF80000000000
00
1111111111111117751111111111775111111111111111111111111111137771
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111177777771111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111177711111
1111111111111111111111111777511777117511111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111177711111111111117711111111111
11
000000000000000FFC00000000007F800000000000000000000000000003FFE0
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000FFFFFFE0000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000000000001F800000
0000000000000000000000000000000FFE000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000007FE0000000000000FF80000000000
00
45454545454545455D45454545455D4545454545454545454545454545455D45
4545454545454545454545454545454545454545454545454545454545454545
45454545454545454545454545454D5D5D5D4545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
4545454545454545454545454545454D5D454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545455D4545454545455D5D4545454545
45
000000000000000FFC00000000007F800000000000000000000000000003FFE0
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000FFFFFFE0000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000FFE000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000007FE0000000000000FF80000000000
00
1111111111111117751111111111775111111111111111111111111111137751
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111177777771111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111777111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111177711111111111117751111111111
11
000000000000000FFC00000000007F800000000000000000000000000003FFC0
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000FFFFFFE0000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000001FFE000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000003FC000000000000003FF000000000
00
5454545454545455545454545454555454545454545454545454545454555554
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454555555545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454545554545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454555454545454
54
000000000000000FF80000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000002A000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000FFE000000000000000000000000000000
00FF000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000FF800000000
00
1111111111111117711111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111775111111111111111111111111111111
1177111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111177111111111
11
000000000000000FF80000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000FFC000000000000000000000000000000
03FF800000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000FF800000000
00
45454545454545455D4545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
454545454545454545454545454545455D454545454545454545454545454545
455D454545454545454545454545454545454545454545454545454545454545
45454545454545454545454545454545454545454545454545454D5D45454545
45
000000000000000FF80000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000000003FE000000000000000000000000000000
03FF800000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000FF800000000
00
1111111111111117711111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111777111111111111111111111111111111
1177111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111177111111111
11
000000000000000FF80000000000000000000000000000000000000000000000
0F80000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000C000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000FFE000000000000000000000000000000
03FF000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000001C000000000
00
5454545454545455545454545454545454545454545454545454545454545454
5554545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454555454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454555555555555555454545454545454545454
5555545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
54
0000000000000000800000000000000000000000000000000000000000000000
7FE0000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000001FFE00000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000BC000000000000000FFFFFFFFFFFFFC000000000000000000000
00FE000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
7771111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111177511111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111117711111111111111177777777777777111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
7FE0000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000FFC00000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000001FF800000000000000FFFFFFFFFFFFFE000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
4545454545454545454545454545454545454545454545454545454545454545
5D45454545454545454545454545454545454545454545454545454545454545
45454545454545454545454545455D5D45454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
4545454545455D454545454545454D5D5D5D5D5D5D4545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45
0000000000000000000000000000000000000000000000000000000000000000
FFE0000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000001FFC00000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000001FF800000000000000FFFFFFFFFFFFFC000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
7771111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111177511111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111117711111111111111177777777777775111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111175111111111
11
000000000000000000000000000000000000000000000000000000000000000F
FFF8000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000FFE00000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000001FF800000000000000FFFFFFFFFFFFFC000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000FF800000000
00
5454545454545454545454555554545454545454545454545454545454545455
5555545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454555454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454555554545454545454555555555555555454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454555454545454
54
000000000000000000000003FF8000000000000000000000000000000000007F
FFFFE00000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000FC000000FF8000000000000003FFFFFFFFFFFFC000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000FF800000000
00
1111111111111111111111177751111111111111111111111111111111111177
7777511111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1113771111117711111111111111111777777777775111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111177111111111
11
000000000000000000000007FF8000000000000000000000000000000000007F
FFFFE00000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0003FF800001FF80000000000000000FFFFFFFFFFFE000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000FF800000000
00
4545454545454545454545455D4545454545454545454545454545454545455D
5D5D454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
45455D4545455D45454545454545454D5D5D5D5D5D4545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45454545454545454545454545454545454545454545454545454D5D45454545
45
000000000000000000000003FF8000000000000000000000000000000000007F
FFFFE00000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0003FF800000FF80000000000000000FFFFFFFFFFFE000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000FF800000000
00
1111111111111111111111177711111111111111111111111111111111111177
7777511111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1113771111117711111111111111111777777777775111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111117777751111177111111111
11
000000000000000000000003FF8000000000000000000000000000000000007F
FFFFE00000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0003FF000000FF80000000000000000FFFFFFFFFFFC000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000001FFFFFF8000000000000000
00
5454545454545454545454555554545454545454545454545454545454545454
5555545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5455555454555554545454545454555555555555555454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454555555555454545454545454
54
0000000000000000000000000000000000000000000000000000000000000000
7FE0000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000000000007FFC00000
0003FF000000FF000000000000000FFFFFFFFFFFFA8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000003FFFFFF8000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
7751111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111777711111
1113751111111111111111111111177777777777711111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111117777771111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
7FE0000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000003FFFF00000
00000000000000000000000000000FFFFFFFFFFFC00000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000003FFFFFF8000000000000000
00
4545454545454545454545454545454545454545454545454545454545454545
5D45454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545455D5D554545
45454545454545454545454545454D5D5D5D5D5D454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545455D5D5D4545454545454545
45
0000000000000000000000000000000000000000000000000000000000000000
7FE0000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000003FFFF00000
00000000000000000000000000000FFFFFFFFFFFC00000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000001FFFFFF8000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
7751111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
151111111111111111111111FFFFFFFFFFFFFFFFFF9111111111117777711111
1111111111111111111111111111177777777777511111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111117755771111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
7FE0000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
3F8000000000000000000001FFFFFFFFFFFFFFFFFF8000000000007FFFF00000
00000000000000000000000000000FFFFFFFFFFFC00000000000000000000000
000000000000000000000000000000000000000000007F000000000000000000
0000000000000000000000000000000000000000000001FF8000000000000000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
555454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545555545454
5454545454545455545454545554555555555555545454545454545454545454
5454545454545454545454545454545454545454545555545454545454545454
5454545454545454545454545454545454545454545455555454545454545454
54
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
FFE000000000000000000001FFFFFFFFFFFFFFFFFF800000000008FFFFE00000
00000000000000FF800000000FF802AA8FFFFFEA0000000000000000000001FE
00000000000000000000000000000000000000000001FF800000000000000000
0000000000000000000000000000000000000000000000FF8000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
775111111111111111111111FFFFFFFFFFFFFFFFFF9111111111177777111111
1111111111111177511111111771111117777751111111111111111111111377
1111111111111111111111111111111111111111111177111111111111111111
1111111111111111111111111111111111111111111111775111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
FFE000000000000000000001FFFFFFFFFFFFFFFFFF80000000003FF000000000
00000000000001FFC00000000FFC00000FFFFF800000000000000000000003FF
00000000000000000000000000000000000000000001FFC00000000000000000
0000000000000000000000000000000000000000000000FF8000000000000000
00
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
5D4545454545454545454545FFFFFFFFFFFFFFFFFFC5454545455D5545454545
454545454545455D454545454D5D45454D5D5D4545454545454545454545455D
454545454545454545454545454545454545454545455D454545454545454545
45454545454545454545454545454545454545454545455D4545454545454545
45
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
FFC000000000000000000001FFFFFFFFFFFFFFFFFF80000000007FE000000000
00000000000000FFC00000000FFC00000FFFFF800000000000000000000001FF
00000000000000000000000000000000000000000001FF800000000000000000
0000000000000000000000000000000000000000000000FF8000000000000060
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111551115111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111115
775111111111111111111111FFFFFFFFFFFFFFFFFF9111111111777111111111
1111111111111177511111111775111117777751111111111111111111111377
1111111111111111111111111111111111111111111177111111111111111111
1111111111111111111111111111111111111111111111771111111111111375
11
000000000000000000000000000000000000000FC00000000000000000000000
0000000000000FFC03F8000000FC000000001FC0000000000000000000000000
000000000000000000000000000000000000000000000000000000000000003F
FF8000000000000000000001FFFFFFFFFFFFFFFFFF80000000007FE000000000
00000000000001FF800000000FF8000007FFFFC00000000000000000000003FF
00000000000000000000000000000000000000000000FF800000000000000000
00000000000000000000000000000000000000000000000000000000000007FE
00
5454545454545454545454545454545454545455545454545454545454545454
5454545454545554555454545555545454545554545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545455
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454555454545454
5454545454545555545454545554545455555554545454545454545454545555
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545554
54
000000000000000000000000000000000000003FE00000000000000000000000
0000000000003FFE0FFE000003FE000000003FF8000000000000000000000000
00000000000000000000000000000000000000000000000000000000000000FF
C00000000000000000000001FFFFFFFFFFFFFFFFFF80000000007FE000000000
00000000000000FF8000000003E0000007FFFFC00000000000000000000003FF
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000000000007FE
00
1111111111111111111111111111111111111137711111111111111111111111
1111111111113775177711111777111111117771111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111177
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111171111111111
1111111111111111111111111111111117777751111111111111111111111377
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111777
11
000000000000000000000000000000000000003FE00000000000000000000000
0000000000003FFC03FE000003FE000000007FE0000000000000000000000000
00000000000000000000000000000000000000000000000000000000000000FF
800000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000007FFFFC00000000000000000000003FF
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000000000007FE
00
454545454545454545454545454545454545455D454545454545454545454545
4545454545455D5D455D4545455D454545455D45454545454545454545454545
454545454545454545454545454545454545454545454545454545454545455D
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
45454545454545454545454545454545455D5D4545454545454545454545455D
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545454545454545454545454545454545454545455D
45
000000000000000000000000000000000000003FE00000000000000000000000
0000000000003FFC07FE000003FE000000007FF0000000000000000000000000
00000000000000000000000000000000000000000000000000000000000000FF
C00000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000000000000000000000FFFFFC00000000000000000000001FF
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000000000007FF
00
1111111111111111111111111111111111111137711111111111111111111111
1111111111113775177711111777111111117771111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111177
511111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111117777751111111111111111111111177
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111777
11
000000000000000000000000000000000000003FE00000000000000000000000
0000000000003FFC03FFFC0003FE000000003FE0000000000000000000000000
00000000000000000000000000000000000000000000000000000000000000FF
800000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000007FFFF800000000000000000000003FF
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000000000007FE
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545554545454545454545554545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545554
5454545454545454545454545454545455555554545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545554
54
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000FFE000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000780000FE0
0000000000000000000000000000000002AAAA00000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000000000007FE
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111777111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111771111771
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111777
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000FFE000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000003FE0003FF8
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000000000007FE
00
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545455D454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545455D55455D5D
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545454545454545454545454545454545454545455D
45
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000007FC000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000003FF0003FF8
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000000000007FE
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111777111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111113771113771
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111777
11
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000007FE000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000003FE0003FF0
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000000000003FF
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545554545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545554545554
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454555454545454545454545454555454545555
54
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000007FE0000000000000000000000000001FE000000000000
0000000000000000000000000BE0000002F80000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000003FE0003FF8
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000070
00000000000000000000000000007FC0000000000000000000000FF80000002F
F0
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111375111111111111111111111111111377111111111111
1111111111111111111111111771111117751111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111113771113771
1111111111111111111111111111111177711111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111177
1111111111111111111111111111777111111111111111111111177111111113
71
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000200000000000000000000000000007FF000000000000
0000000000000000000000001FF8000007FE0000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000003FE0003FFB
BA000000007A00000000000000000007FFFC0000000000000000000000000000
00000000000000000000000000000000000000000000000000000000000003FF
0000000000000000000000000000FFE0000000000000000000000FF800000003
FC
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545454545454545454545454545455D454545454545
4545454545454545454545455D5D4545455D4545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545455D45455D5D
5D454545455D454545454545454545455D5D4545454545454545454545454545
454545454545454545454545454545454545454545454545454545454545455D
45454545454545454545454545455D55454545454545454545454D5D45454545
5D
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000003FE000000000000
0000000000000000000000001FF8000007FE0000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000000000000000007F
FF00000001FF8000000000000000000FFFFE0000000000000000000000000000
00000000000000000000000000000000000000000000000000000000000003FF
8000000000000000000000000000FFF0000000000000000000000FF800000001
FC
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111377111111111111
1111111111111111111111111771111117771111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111137
7711111111771111111111111111111777771111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111377
1111111111111111111111111111777111111111111111111111177111111111
75
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000003FE000000000000
0000000000000000000000001FF8000007FE0000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000000000000000003F
FF00000001FF80000000000000000007FFFE0000000000000000000000000000
00000000000000000000000000000000000000000000000000000000000003FF
00000000000000000000000000007FE0000000000000000000000FF800000001
F8
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545555545454545454
5454545454545454545454545554545455545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545455
5554545455555454545454545454545555545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545555
5454545454545454545454545454555454545454545454545454555554545455
54
000000000000000000A000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000003FE000000000000
0000000000000000000000000FF8000007FE0000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000000000000000001F
FF00000001FF8000000000000000000FFFFC0000000000000000000000000000
00000000000000000000000000000000000000000000000000000000000003FF
0000001F000000000000000000007FA000000000000000000000000FF8000000
C0
1111111111111111137111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111175111111111111
1111111111111111111111111771111117751111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111117
7711111111771111111111111111111777751111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111171
1111117751111111111111111111111111111111111111111111111775111111
11
000000000000000007FC00000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000200000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000000000000000003F
FE00000001FF00000000000000000007FFFE0000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000007FE00000000000000000000000000000000000000000000007FC000000
00
4545454545454545455D45454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC54545454545454545455D
5D454545455D454545454545454545455D5D4545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545455D45454545454545454545454545454545454545454545454D5D454545
45
000000000000000007F800000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000007
E000000000000000000000000000000FFFFE0000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000007FC0000000000000000000000000000000000000000000000FFC000000
00
1111111111111111177111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111777751111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111117771111111111111111111111111111111111111111111111775111111
11
00000000000000000FF800000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000000007FFFE0000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000007FE00000000000000000000000000000000000000000000007FC000000
00
5454545454545454555454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454545555545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545455545454
5454545554545454545454545454545454545454545454545454545554545454
54
000000000000000007F800000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000FE0000000000
00000000000000000000000000000000000000000000000000000000FE000000
00000000000000000000B801FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000FFFFE0000000000000000000000000000
000000000000000000000000000000000000000000000000000000001FF00000
0000003FC0000000000000000000000000000000000000000000000000000000
00
1111111111111111117111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111113771111111111
1111111111111111111111111111111111111111111111111111111177111111
111111111111111111117711FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111113771777751111111111111111111111111111
1111113777777111111111111111111111111111111111111111111137711111
1111111111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000003FF0000000000
00000000000000000000000000000000000000000000000000000003FF000000
00000000000000000003FE01FFFFFFFFFFFFFFFFFF8000000000000000000FF0
0000000000000000000000000007FFFFFFFC0000000000000000000000000000
000000FFFFFFF80000000000000000000000000000000000000000003FF80000
0000000000000000000000000000000000000000000000000000000000000000
00
4545454545454545454545454545454545454545454545454545454545454545
45454545454545454545454545454545454545454545454545455D4545454545
454545454545454545454545454545454545454545454545454545455D454545
454545454545454545455D45FFFFFFFFFFFFFFFFFFC545454545454545455D5D
454545454545454545454545454D5D5D5D5D4545454545454545454545454545
4545455D5D5D5D4545454545454545454545454545454545454545455D5D4545
4545454545454545454545454545454545454545454545454545454545454545
45
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000003FF0000000000
00000000000000000000000000000000000000000000000000000003FF800000
00000000000000000003FE01FFFFFFFFFFFFFFFFFF8000000000000000001FF8
000000000000000000000000000FFFFFFFFE0000000000000000000000000000
000000FFFFFFF80000000000000000000000000000000000000000003FF80000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111113771111111111
1111111111111111111111111111111111111111111111111111111177111111
111111111111111111137711FFFFFFFFFFFFFFFFFF9111111111111111113775
1111111111111111111111111117777777771111111111111111111111111111
1111117777777111111111111111111111111111111111111111111137711111
1111111111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000003FF0000000000
00000000000000000000000000000000000000000000000000000001FF800000
00000000000000000003FE01FFFFFFFFFFFFFFFFFF8000000000000000003FF8
000000000000000000000000000FFFFFFFFE0000000000000000000000000000
000000FFFFFFF80000000000000000000000000000000000000000003FF80000
0000000000000000000000000000000000000000000000000000000000000000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545455555454545454
5454545454545454545454545454545454545454545454545454545555545454
545454545454545454555455FFFFFFFFFFFFFFFFFFD454545454545454545554
5454545454545454545454545455555555545454545454545454545454545454
5454545555555454545454545454545454545454545454545454545455545454
5454545454545454545454545454545454545454545454545454545454545454
54
002E000000000000000000000000000000000A80000000000000000000000000
0000002FFFE00000000000000000000000000000000000000003FE0000000000
00000000000000000000000000000000000000000000000000000000FF000000
00000000000000000003FE01FFFFFFFFFFFFFFFFFF8000000000000000003FF8
000000000000000000000000000FFFFFFFFC0000000000000000000000000000
000000FFFFFFF80000000000000000000000000000000000000000003FF00000
0000000000000000000000000000000000000000000000000000000000000000
00
1177511111111111111111111111111111113751111111111111111111111111
1111117777711111111111111111111111111111111111111111711111111111
1111111111111111111111111111111111111111111111111111111135111111
111111111111111111117111FFFFFFFFFFFFFFFFFF9111111111111111113771
1111111111111111111111111117777777751117111111111111111111111111
1111117777777111111111111111111111111111111111111111111117511111
1111111111111111111111111111111111111111111111111111111111111111
11
007F800000000000000000000000000000003FE0000000000000000000000000
0000007FFFF00000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000003FF8
0000000000000000000000000003FFFFFFFC007FC00000000000000000000000
0000002200000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
455D454545454545454545454545454545455D45454545454545454545454545
4545455D5D454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545455D55
45454545454545454545454545454D5D5D5D455D454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45
007F800000000000000000000000000000003FC0000000000000000000000000
0000003FFFE00000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000000FFFFFFC00FFC00000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1177511111111111111111111111111111117751111111111111111111111111
1111117777711111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111177777751177511111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
007F800000000000000000000000000000003FC0000000000000000000000000
0000007FFFE00000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000000FFFFFFC00FFC00000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
5455545454545454545454545454545454545554545454545454545454545454
5454545555545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454555555545455545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5554545454545454545454545454545454545454545454545454545454545454
54
007F800000000000000000000000000000003FC0000000000000000000000000
0000007FFFE00000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000000FFFFFFC00FFC00000000000000000000000
0000000000000000000000000000000000000000000000000000000000000001
FFFF800000000000000000000000000000000000000000000000000000000000
00
1117111111111111111111111111111111111111111111111111111111111111
1111113777711111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111177777751177511111111111111111111111
1111113771111111111111111111111111111111111111111111111111111113
7777511111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
0000007FFFE00000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000022222200022000000000000000000000000
000000FFF0000000000000000000000000000000000000000000000000000003
FFFFC00000000000000000000000000000000000000000000000000000000000
00
4545454545454545454545454545454545454545454545454545454545454545
4545455D5D454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545455D55454545454545454545454545454545454545454545454545454545
5D5D454545454545454545454545454545454545454545454545454545454545
45
0000000000000000000000000000000000000000000000000000000000000000
0000007FFFE00000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000FFF0000000000000000000000000000000000000000000000000000001
FFFFC00000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111117777711111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111117771111111111111111111111111111111111111111111111111111111
7777511111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
0000003FFFE00000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000FFF0000000000000000000000000000000000000000000000000000001
FFFF800000000000000000000000000000000000000000000000000000000000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545555545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545554545454545454545454545454545454545454545454545554545455
5555545454545454545454545454545454545454545454545454545454545454
54
00000000000000000000000000000000000F800000000000F800000000000000
0000007FFFE00000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000FFE0000000000000000000000000000000000000000000001FE0000001
FFFFC00000000000000000000000000000000000000000000000000000000001
FC
1111111111111111111111111111111111377111111111177511111111111111
1111117777511111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111137111111111111111111111111111111111
1111117771111117711111111111111111111111111111111111113771111111
7777511111111111111111111111111111111111111111111111111111111111
75
00000000000000000000000000000000007FE00000000007FE00000000000000
0000007FFFE00000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000000000000000007FC00000000000000000000000000000000
000000020000000FFE0000000000000000000000000000000000003FF8000001
FFFFC00000000000000000000000000000000000000000000000000000000003
FC
45454545454545454545454545454545455D4545454545455D45454545454545
4545455D5D454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
45454545454545454545454545454D5D45454545454545454545454545454545
454545454545454D5D4545454545454545454545454545454545455D55454545
5D5D454545454545454545454545454545454545454545454545454545454545
5D
00000000000000000000000000000000007FC00000000007FE00000000000000
0000003FFFE00000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000000FFC00000000000000000000000000000000
000000000000000FFC0000000000000000000000000000000000003FF0000001
FFFFC00000000000000000000000000000000000000000000000000000000001
FC
1111111111111111111111111111111111775111111111177511111111111111
1111113777511111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111177511111111111111111111111111111111
1111111111111117751111111111111111111111111111111111113771111111
7777511111111111111111111111111111111111111111111111111111111111
75
00000000000000000000000000000000003FC00000000007FC00000000000000
0000007FFFE00000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000000FFC00000000000000000000000000000000
000000000000000FFC0000000000000000000000000000000000003FF0000001
FFFFC00000000000000000000000000000000000000000000000000000000001
FC
5454545454545454545454545454545454555454545454555454545454545454
5454545555545454545454545454545454545454545454545455545454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454555454545454545454545454545454545454
5454545454545455545454545454545454545454545454545454545554545455
5555545454545454545454545454545454545454545454545454545454545454
54
0000002FFFEAAEAAA000000000000000003F800000000007FFF8000000000000
0000003FFFE000000000000000000000000000000000000001FFFE0000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000FF8000000F8000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000000000000000007FE00000000000000000000000000000000
000000000000000FFC0000000000000000000000000000000000001FF0000000
FFFF800000000000000000000000000000000000000000000000000000000000
00
1111117777777777711111111111111111111111111111177777111111111111
1111111111111111111111111111111111111111111111111377771111111111
1111111111111111111111111111111111111111111111111111111111111111
111111377511111375111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111177511111111111111111111111111111111
1111111111111113711111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
0000007FFFFFFFFFFC000000000000000000000000000007FFFE000000000000
00000000000000000000000000000000000000000100000003FFFF0000000000
0000000000000000000000000000000000000000000000000000000000000000
0000003FFC000003FE000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000000000000000002E000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
4545455D5D5D5D5D5D4545454545454545454545454545455D5D454545454545
454545454545454545454545454545454545454545454545455D5D4545454545
4545454545454545454545454545454545454545454545454545454545454545
4545455D5D4545455D454545FFFFFFFFFFFFFFFFFFC545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45
0000007FFFFFFFFFF8000000000000000000000000000007FFFE000000000000
00000000000000000000000000000000000000000000000003FFFF0000000000
0000000000000000000000000000000000000000000000000000000000000000
0000003FFC000003FE000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111117777777777711111111111111111111111111111177775111111111111
1111111111111111111111111111111111111111111111111377771111111111
1111111111111111111111111111111111111111111111111111111111111111
111111377511111375111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
0000007FFFFFFFFFF8000000000000000000000000000007FFFC000000000000
00000000000000000000000000000000000000000000000003FFFE0000000000
0000000000000000000000000000000000000000000000000000000000000000
0000003FF8000003FC000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
5454545555555555545454545454545454545454545454555554545454545454
5454545454545454545454545454545454545454545454545555555454545454
5454545454545454545454545454545454545454545454545454545454545454
545454555454545554545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545455545454545454545454545455545454
54
0E00003FFFFFFFFFF8000000000000000000000000000003FFFC000000000000
0000000000000FF80000000000000000000000000000000001FFFF0000000000
0000000000000000000000000000000000000000000000000000000000000000
0000003FFFE80003FC000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000007FF0000000000000000000007FC0000
00
1711111111111111711111111111111111111111111111111777111111111111
1111111111111777111111111111111111111111111111111113771111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111775111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111171111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111117771111111111111111111117751111
11
1F800000000000000000000000000000000000000000000007FE000000000000
0000000000003FFE000000000000000000000000000000000003FF0000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000007FC000000000001FFFFFFFFFFFFFFFFFF8000000002000000000000
00000000000000000000000000000000000000007FC000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000007FF0000000000000000000007FE0000
00
5D4545454545454545454545454545454545454545454545455D454545454545
4545454545455D5D4545454545454545454545454545454545455D4545454545
4545454545454545454545454545454545454545454545454545454545454545
45454545455D454545454545FFFFFFFFFFFFFFFFFFC54545455D454545454545
45454545454545454545454545454545454545455D4545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45454545454545454545454545454545455D45454545454545454545455D4545
45
1F000000000000000000000000000000000000000000000007FE000000000000
0000000000003FFC000000000000000000000000000000000003FF0000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000007F8000000000001FFFFFFFFFFFFFFFFFF800000003FF00000000000
00000000000000000000000000000000000000007FC000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000007FF0000000000000000000007FE0000
00
1711111111111111111111111111111111111111111111111777111111111111
1111111111113775111111111111111111111111111111111113771111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111775111111111111FFFFFFFFFFFFFFFFFF9111111137711111111111
1111111111111111111111111111111111111111775111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111117771111111111111111111117751111
11
1F800000000000000000000000000000000000000000000007FE000000000000
0000000000003FFC000000000000000000000000000000000003FF0000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000FFC000000000001FFFFFFFFFFFFFFFFFF800000003FE00000000000
0000000000000000000000000000000000000000FFC000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000007FF0000000000000000000007FE0000
00
5554545454545454545454545454545454545454545454545554545454545454
5454545454545554545454545454545454545454545454545455555454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545554545454545455FFFFFFFFFFFFFFFFFFD454545455545454545454
5454545454545454545454545454545454545454555454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545455555454545454545454545455545454
54
1F800000000000000000000000000000000000000000000007FE000000000000
0000000000003FFC000000000000000000000000000000000003FF0000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000007FC000000000001FFFFFFFFFFFFFFFFFF800000003FE00000000000
0000000000000000000000000000000000000000FFC000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000007FE0000000000000000000007FE0000
00
1711111111111111111111111111111111111111111111111777111111111111
1111111111111775111111111111111111111111111111111113771111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111775111111111111FFFFFFFFFFFFFFFFFF9111111137711111111111
1111111111111111111111111111111111111111775111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111117771111111111111111111117751111
11
1F000000000000000000000000000000000000000000000007FE000000000000
0000000000003FFC000000000000000000000000000000000003FE0000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000007FC000000000001FFFFFFFFFFFFFFFFFF800000003FE00000000000
0000000000000000000000000000000000000000FFC000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000007FC0000000000000000000003F00000
00
5D455D454545454545454545454545454545454545454545455D454545454545
4545454545455D5D4545454545454545454545454545454545455D4545454545
4545454545454545454545454545454545454545454545454545454545454545
45454545455D454545454545FFFFFFFFFFFFFFFFFFC54545455D454545454545
45454545454545454545454545454545454545455D4545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545554545454545454545454545454545
45
08003F8000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000003FE00000000000
00000000000000000000000000000000000000007FC000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111775111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111137511111111111
1111111111111111111111111111111111111111775111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
00007F8000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000001F800000000000
00000000000000000000000000000000000000007FC000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
5454555454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454545454545454555454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
54
00007F8000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000000000000000007FC000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111775111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111775111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111571111111111111
11
00007F8000000000000000000000000000000000000000000000000000000000
0000000A00000000000000000000000000000000000000000000000000000000
00000000000000003A0000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000000000000000007FC000000000000000000000
000000000000000000000000000000000000000002E200000000000000000000
0000000000000000000000000000000000000000000000007FFFF00000000000
00
45455D4545454545454545454545454545454545454545454545454545454545
4545455D45454545454545454545454545454545454545454545454545454545
45454545454545455D4545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
45454545454545454545454545454545454545455D4545454545454545454545
4545454545454545455545454545454545454545455D45454545454545454545
4545454545454545454545454545454545454545454545455D5D5D4545454545
45
0000020000000000000000000000000000000000000000000000000000000000
0000007FE0000000000000000000000000000000000000000000000000000000
0000000000000003FF0000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000000000000000001F0000000000000000000000
000000000000000007FC000000000000000000000FFF80000000000000000000
000000000000000000000000000000000000000000000000FFFFF80000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111117771111111111111111111111111111111111111111111111111111111
1111111111111113771111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111177511111111111111111111177711111111111111111111
1111111111111111111111111111111111111111111111117777711111111111
11
0000000000000000000000000000000000000000000000000000000000000000
0000007FE0000000000000000000000000000000000000000000000000000000
0000000000000003FF0000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000FFE000000000000000000000FFF80000000000000000000
000000000000000000000000000000000000000000000000FFFFF80000000000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545554545454545454545454545454545454545454545454545454545454
5454545454545455555454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454555454545454545454545454555554545454545454545454
5454545454545454545454545454545454545454545454545555545454545454
54
0000000000000000000000000000000000000000000000000000000000000000
0000003FE0000000000000000000000000000000000000000000000000000000
0000000000000003FF0000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000FFE000000000000000000000FFF80000000000000000000
000000000000000000000000000000000000000000000000FFFFF80000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111113771111111111111111111111111111111111111111111111111111111
1111111111111111771111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111177511111111111111111111177711111111111111111111
1111111111111111111111111111111111111111111111117777711111111111
11
0000000000000000000000000000000000000000000000000000000000000000
0000003FE0000000000000000000000000000000000000000000000000000000
0000000000000003FF0000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000007FC000000000000000000000FFF80000000000000000000
0000000000000000000000000000000000000000000000003F22000000000000
00
455D454545454545454545454545454545454545454545454545454545454545
4545455D45454545454545454545454545454545454545454545454545454545
45454545454545455D4545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
5D45454545454545455D454545454545454545454D5D45454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45
003F800000000000000000000000000000000000000000000000000000000000
0000007FE0000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000001
FF800000000000000000000000000000000000000FFF80000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1177511111111111111111111111111111111111111111111111111111111111
1111117771111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
7711111111111111111111111111111111111111177711111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
007F800000000000000000000000000000000000000000000000000000000000
0000003FE0000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000003
FF800000000000000000000000000000000000000FFF80000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
5455545454545454545454545454545454545454545454545454545454545454
5454545554545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454545454545454545454545454545454545455
5554545454545454545454545454545454545454555554545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
54
007F800000000000000000000000000000000000000000000000000000000000
0000007FE0000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000001
FF800000000000000000000000000000000000000FFF80000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1177111111111111111111111111111111111111111111111111111111111111
1111117771111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
7711111111111111111111111111111111111111177711111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
007F800000000000000000000000000000000000000000000000000000000000
000FAA7FE000000000000000000000000000000000000000000000007E000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000003
FF8000000000000000000000000000000000000007FF000000000007A0000000
0000000000000000000000000000000000000000000000000000000000000000
00
455D454545454545454545454545454545454545454545454545454545454545
455D5D5D4545454545454545454545454545454545454545454545455D454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
5D45454545454545455D45454545454545454545455D45454545455D55454545
4545454545454545454545454545454545454545454545454545454545454545
45
007F800000000000000000000000000000000000000000000000000000000000
00FFFFE8000000000000000000000000000000000000000000000001FF800000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000013C00000000000000003F0000000000000000000003FC0000000000001FF
FF8000000000000007FC00000000000000000000000000000000003FF0000000
0000000000000000000000000000000000000000000000000000000000000000
00
1177111111111111111111111111111111111111111111111111111111111111
1177777111111111111111111111111111111111111111111111111177111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111777511111111111111177111111111111111111111777111111111111177
7711111111111111177711111111111111111111111111111111117771111111
1111111111111111111111111111111111111111111111111111111111111111
11
007F800000000000000000000000000000000000000000000000000000000000
007FFFE0000000000000000000000000000000000000000000000001FF800000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0001FFFF000000000000000FF8000000000000000000007FE0000000000003FF
FF000000000000000FFE00000000000000000000000000000000003FF0000000
0000000000000000000000000000000000000000000000000000000000000000
00
5455545454545454545454545454545454545454545454545454545454545454
5455555454545454545454545454545454545454545454545454545555545454
5454545454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5455555554545454545454555454545454545454545454555454545454545555
5554545454545454555454545454545454545454545454545454545554545454
5454545454545454545454545454545454545454545454545454545454545454
54
007F800000000000000000000000000000000000000000000000000000000000
007FFFE0000000000000000000000000000000000000000000000001FF800000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0001FFFE000000000000000FF8000000000000000000003FE0000000000003FF
FF000000000000000FFE00000000000000000000000000000000003FF0000000
0000000000000000000000000000000000000000000000000000000000000000
00
1177111111111111111111111111111111111111111111111111111111111111
1177775111111111111111111111111111111111111111111111111177111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1113777711111111111111177111111111111111111111777111111111111377
7711111111111111177511111111111111111111111111111111113771111111
1111111111111111111111111111111111111111111111111111111111111111
11
007F800000000000000000000000000000000A2A000000000000000000000000
007FFFE0000000000000000000000000000000000000000000000001FFAFFFFE
0000000000000000000000000000200000000000000000000000000000280000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0003FFFE000000000000000FF8000000000000000000003FE0000000000003FF
FF0000000000000007FC00000000000000000000000000000000003FF0000000
0000000000000000000000000000000000000000000000000000000000000000
00
455D454545454545454545454545454545455D5D454545454545454545454545
455D5D454545454545454545454545454545454545454545454545455D5D5D5D
45454545454545454545454545455D45454545454545454545454545455D4545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
45455D5D454545454545454D5D454545454545454545455D454545454545455D
5D45454545454545455D45454545454545454545454545454545455D45454545
4545454545454545454545454545454545454545454545454545454545454545
45
002A000000000000000000000000000000007FFFE00000000000000000000000
0000000000000000000000000000000000000000000000000000000001FFFFFF
C00000000000000000000000000FFC0000000000000000000000000000FF8000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0003FFFE000000000000000FF8000000000000000000003FC0000000000003FF
FC0000000000000001C000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111117777711111111111111111111111
1111111111111111111111111111111111111111111111111111111111777777
5111111111111111111111111117751111111111111111111111111111771111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111777511111111111111175111111111111111111111111111111111111377
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000007FFFC00000000000000000000000
0000000000000000000000000000000000000000000000000000000000FFFFFF
800000000000000000000000000FF80000000000000000000000000000FF8000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00003000000000000000000000000000000000000000000000000000000003FF
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
5454545454545454545454545454545454545555545454545454545454545454
5454545454545454545454545454545454545454545454545454545455555555
5454545454545454545454545455545454545454545454545454545454555454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454545454545454545454545454545454545555
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
54
0000000000000000000000000000000000003FFFC00000000000000000000000
0000000000000000000000000000000000000000000000000000000000FFFFFF
800000000000000000000000000FF80000000000000000000000000000FF8000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000000000000000000000000000000000000003FF
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111117777511111111111111111111111
1111111111111111111111111111111111111111111111111111111111777777
5111111111111111111111111117711111111111111111111111111111771111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111111377
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000003FFFC00000000000000000000000
0000000000000000000000000000000000000000000000000000000000FFEBFF
C00000000000000000000000000FF80000000000000000000000000000FF8000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000000000000000000000000000000000000003FF
0000000000000000000000000000000000000000000000000000000000000000
2200000000000000000000000000000000000000000000000000000000000000
00
4545454545454555455545454545454545455D5D454545454545454545454545
45454545454545454545454545454545454545454545454545454545455D455D
45454545454545454545454545455D45454545454545454545454545455D4545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
454545454545454545454545454545454545454545454545454545454545455D
4545454545454545454545454545454545454545454545454545454545454545
5D45454545454545454545454545454545454545454545454545454545454545
45
0000000000000FFC0FFC00000000000000000800000000000000000000000000
000000000000000000000000000000000000000000000000000000000000007F
E000000000000000000000000002A00000000000000000000000000000080000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000003E000000000000000000000000000000000000000FE
0000000000000000000000000000000000000000000000000000000000000000
FF80000000000000000000000000000000000000000000000000000000000000
00
1111111111111775177511111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111177
5111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111117711111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
7711111111111111111111111111111111111111111111111111111111111111
11
0000000000000FF80FFC00000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000000000000FF
C000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000000000FF80000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
FF80000000000000000000000000000000000000000000000000000000000000
00
5454545454545554555454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545455
5454545454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545455545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545455
5554545454545454545454545454545454545454545454545454545454545454
54
0000000000000FF80FFC00000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000000000000FF
C000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000000001FF80000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
FF80000000000000000000000000000000000000000000000000000000000000
00
1111111111111771177111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111177
5111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111117711111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
7711111111111111111111111111111111111111111111111111111111111111
11
0000000000000FF00FF800000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000007F
8000000000000000002A00000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000000000FF00000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
FF80000000000000000020000000000000000000000000000000000000000000
00
4545454545454D55455D45454545454545454545454545454545454545454545
454545454545454545454545454545454545454545454545454545454545455D
4545454545454545455D45454545454545454545454545454545454545454545
454545454545454545455D5DFFFFFFFFFFFFFFFFFFC545454545454545454545
454545454545454545454D554545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
5D4545454545454545455D454545454545454545454545454545454545454545
45
00000000000003A003E000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000003FFF0000000000000000000000000000000000000000000
00000000000000000003FFFDFFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000000000FF003F0000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000001FF800000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111117771111111111111111111111111111111111111111111
111111111111111111137777FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111115511775111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111177111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000001FFE0000000000000000000000000000000000000000000
00000000000000000001FFFFFFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000FFC000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000001FF800000000000000000000000000000000000000000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454555554545454545454545454545454545454545454545454
545454545454545454555555FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545554545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545555545454545454545454545454545454545454545454
54
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000001FFE0000000000000000000000000000000000000000000
00000000000000000001FFFFFFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000FFC000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000001FF800000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111117771111111111111111111111111111111111111111111
111111111111111111117777FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111775111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111177511111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000001FFE0000000000000000000000000000000000000000000
00000000000000000001FFFFFFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000FFC000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000FF800000000000000000000000000000000000000000
00
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545455D55454545454545454545454545454545454545454545
454545454545454545455D5DFFFFFFFFFFFFFFFFFFC545454545454545454545
4545454545454545454545454D5D454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545455D454545454545454545454545454545454545454545
45
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000001FFE0000000000000000000000000000000000000000000
00000000000000000000FFFFFFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000FF8000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000FF800000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111171111111117771155551111111111111111111111111111111111111
111111111111111111117777FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111771111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111751177111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000007FE00000000FF800FFFF8000000000000000000000000000000000000
00000000000000000000FFFFFFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000007F8000000000000000000000000000000000000
00000000000000000003FC000000000000000000000000000000000000000000
0000000000000003FE0010000000000000000000000000000000000000000000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545554545454545454555554545454545454545454545454545454545454
545454545454545454545555FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545554545454545454545454545454545454545454
5454545454545454545554545454545454545454545454545454545454545454
5454545454545455555454545454545454545454545454545454545454545454
54
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000FFE0000000000001FFFF8000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000007FE000000000000000000000000000000000000000000
0000000000000003FF0000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111775111111111111177771111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111777111111111111111111111111111111111111111111
1111111111111113771111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000FFE0000000000001FFFF8000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000007FE000000000000000000000000000000000000000000
0000000000000003FF0000000000000000000000000000000000000000000000
00
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545455D4545454545455D5D5D454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545455D454545454545454545454545454545454545454545
45454545454545455D4545454545454545454545454545454545454545454545
45
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000007FE0000000000000FFFF8000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000007FE000000000000000000000000000000000000000000
0000000000000007FF8000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111117777
7711111111111111111111111111111111111111111111111111111111117777
7771111775111111111111177771111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111777111111111111111111111111111111111111111111
1111111111111777775111151111111111111175111111111111111111111111
11
000000000000000000000000000000000000000000000000000000000003FFFF
FFE000000000000000000000000000000000000000000000000000000000FFFF
FFF80007FE00000000000007E0C0000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000003FC00000000000000000000000000003FE00000000000
0000000000001FFFFFFF00FF80000000000003FF000000000000000000000000
00
5454545454545454545454545454545454545454545454545454545454555555
5554545454545454545454545454545454545454545454545454545454555555
5554545554545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454555454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545455545454545454
5454545454545555555554555454545454545555545454545454545454545454
54
000000000000000000000000000000000000000000000000000000000003FFFF
FFE000000000000000000000000000000000000000000000000000000000FFFF
FFF80007FE000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000FF8000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000007FE00000000000
0000000000001FFFFFFF00FFC0000000000003FF000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111137777
7751111111111111111111111111111111111111111111111111111111117777
7771111777111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111771111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111177711111111111
1111111111111777777711775111111111111377111111111111111111111111
11
000000000000000000000000000000000000000000000000000000000003FFFF
FFE000000000000000000000000000000000000000000000000000000000FFFF
FFF80007FE000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000001FF8000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000007FE00000000000
0000000000001FFFFFFF00FFC0000000000003FF000000000000000000000000
00
4545454545454545454545454545454545454545454545454545454545455D5D
5D45454545454545454545454545454545454545454545454545454545455D5D
5D5545455D454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
45454545455D4545454545454545454545454545454545454545454545454545
454545454545454545454545454545454545454545454545455D454545454545
4545454545455D5D5D5D455D454545454545455D454545454545454545454545
45
000000000000000000000000000000000000000000000000000000000003FFFF
FFC000000000000000000000000000000000000000000000000000000000FFFF
FFF8000FFE000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000001FF8000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000007FE00000000000
0000000000003FFFFFFF00FF80000000000003FF800000000000000000000000
00
1111111111111111111111111111111111111311111111111111111177777777
7751111111111111111111111111111111111111111111111111111111117777
7771111775111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111771111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111177511111111111
1111111111117777777711771111111111111177711111111771111111111111
11
0000000000000000000000000000000000003FC00000000000000003FFFFE000
0F80000000000000000000000000000000000000000000000000000000000000
00000001F0000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000001FF8000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000001F800000000000
00000000001FFFFFFFFF000E000000000000000FFF0000007FF8000000000000
00
5454545454545454545454545454545454545554545454545454545555555454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545455555454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454555555555554545454545454545455555454545554545454545454
54
0000000000000000000000000000000000007FE00000000000000007FFFE0000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000FF0000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000003FFFFFFFFF00000000000000000003FF0000007FF8000000000000
00
1111111111111111111111111111111111117751111111111111111777771111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111177777777711111111111111111111771111117771111111111111
11
0000000000000000000000000000000000007FC00000000000000003FFFE0000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000001FFFFFFFFF00000000000000000003FF8000007FF8000000000000
00
4545454545454545454545454545454545455D4545454545454545455D5D4545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45454545455D5D5D5D5D454545454545454545455D4545455D5D454545454545
45
0000000000000000000000000000000000003FC00000000000000003FFFE0000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000001FFFFFFFFF80000000000000E00003FF8000003FF8000000000000
00
1111111111111111111111111111111111117751111111111111111777771111
1111111111111111111111111111111111111111111111111111111111111111
1111711111111111111111155111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111177777777711111111111777777511771111111771111111111111
11
0000000000000000000000000000000000003F800000000000000007FFFC0000
0000000000000000000000000000000000000000000000000000000000000000
000FF800000000000000000FF000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
007E000000000000000000000000000000000000000000000000000000000000
00000000000F8000000000000000003FFFFFFF03FF8000000000000000000000
00
5454545454545454545454545454545454545454545454545454545555545454
5454545454545454545454545454545454545454545454545454545454545454
5455545454545454545454555454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5555545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545555555555555454545454545454545454
54
00000000000000000000000000000000000000000000000000000003FFFC0000
0000000000000000000000000000000000000000000000000000000000000000
000FF800000000000000001FF800000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80007FC000000000000000
0001FF0000000000000000000000000000000000000000000000000000000000
01FF800000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000003FFFFFFF01FF8000000000000000000000
00
1111111111111111111111111111111111111111111111111111111377771111
1111111111111111111111111111111111111111111111111111111111111111
1117711111111111111111177111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111777111111111111111
1113771111111111111111111111111111111111111111111111111111111111
1177111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111113777777711771111111111111111111111
11
00000000000000000000000000000000000000000000000000000003FFFE0000
0000000000000000000000000000000000000000000000000000000000000000
000FFC00000000000000001FF800000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8001FFF000000000000000
0003FF8000000000000000000000000000000000000000000000000000000000
03FF800000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000003FFFFFFE01FF8000000000000000000000
00
454545454545454545454545454545454545454545454545454545455D5D4545
4545454545454545454545454545454545454545454545454545454545454545
454D5D45454545454545455D5D45454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC5455D5545454545454545
45455D4545454545454545454545454545454545454545454545454545454545
455D454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545455D5D5D5D455D4545454545454545454545
45
00000000000000000000000000000000000000000000000000000007FFFE0000
0000000000000000000000000000000000000000000000000000000000000000
000FFC00000000000000001FF800000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8001FFE000000000000000
0003FF8000000000000000000000000000000000000000000000000000000000
01FF800000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000003FFFFFFE01FFC080000000000000000000
00
1111111111111111111111111111111111111111111111111111111777771111
1111111111111111111111111111111111111111111111111111111111111111
1117711111111111111111177111111111115511111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111777111111111111111
1113771111111111111111111111111111111111111111111111111111111111
1177111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111113777777711777777111111111111111111
11
00000000000000000000000000000000000000000000000000000007FFFE0000
0000000000000000000000000000000000000000000000000000000000000000
0003E000000000000000000FE00000000003FFC0000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8001FFE000000000000000
0003FF0000000000000000000000000000000000000000000000000000000000
03FF800000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000003FFFFFFFFFFFFFFF800000000000000000
00
5454545454545454545454545454545454545454545454545454545555545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454555554545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD455555454545454545454
5455555454545454545454545454545454545454545454545554545454545454
5555545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545555555555555555545454545454545454
54
00000000000000000000000000000000000000000000000000000003FFFE0000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000007FFE0000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8001FFE000000000000000
0003FE0000000000000000000000000000000000000000003FE0000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000003FFFFFFFFFFFFFFF800000000000000000
00
1111111111111111111111111111111111111111111111111111111777771111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111137751111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111777111111111111111
1111751111111111111111111111111111111111111111113771111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111117777777777777777111111111111111111
11
00000000000000000000000000000000000000000000000000000003FFFE0000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000003FFE0000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8001FFE000000000000000
0000000000000000000000000000000000000000000000003FE0000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000003FFFFFFFFFFFFFFF800000000000000000
00
454545454545454545454545454545454545454545454545454545455D5D4545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545455D45454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC5455D4545454545454545
4545454545454545454545454545454545454545454545455D55454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545455D5D5D5D5D5D5D5D454545454545454545
45
00000000000000000000000000000000000000000000000000000003FFFE0000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000003FFC0000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8001FFE000000000000000
0000000000000000000000000000000000000000000000003FE0000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000003FFFFFFFFFFFFFFF800000000000000000
00
1111111111111111111111111111111111151111111111111111111377751111
1111111115551111111111111111111111111111111111111111111111111111
1751111111111111111111111111111111137751115555111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111777111111111111111
1111111111111111111111111111111111111111111111113771111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111113777777777777777111111111111111111
11
00000000000000000000000000000000003F80000000000000000000E2E00000
000000003FFFE000000000000000000000000000000000000000000000000000
3FF800000000000000000000000000000003FF801FFFFFE00000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8001FFE000000000000000
0000000000000000000000000000000000000000000000003FE0000000000000
00000000000000000000000000000000000000000000007F8000000000000000
00003FFFC0000000000000000000003FFFE7FFFFFFFFFF800000000000000000
00
5454545454545454545454545454545454555454545454545454545454545454
5454545455555454545454545454545454545454545454545454545454545454
5554545454545454545454545454545454545454555555545454545454545454
555454545454545454545455FFFFFFFFFFFFFFFFFFD455555454545454545454
5454545454545454545454545555545454545454545454545554545454545454
5454545454545454545454545454545454545454545454555454545454545454
5454555554545454545454545454545555555555555555545454545454545454
54
00000000000000000000000000000000007FE000000000000000000000000000
000000007FFFE000000000000000000000000000000000000000000000000000
7FF80000000000000000000000000000000000003FFFFFF80000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8001FFE000000000000000
0000000000000000000000000FFFFC0000000000000000000000000000000000
00000000000000000000000000000000000000000000007FC000000000000000
00007FFFE0000000000000000000003FFFFFFFFFFFFFFF800000000000000000
00
1111111111111111111111111111111111775111111111111111111111111111
1111111177775111111111111111111111111111111111111111111111111111
7771111111111111111111111111111111111111777777711111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111771111111111111111
1111111111111111111111111777751111111111111111111111111111111111
1111111111111111111111111111111111111111111111775111111111111111
1111777771111111111111111111113777777777777777511111111111111111
11
00000000000000000000000000000000007FC000000000000000000000000000
000000003FFFE000000000000000000000000000000000000000000000000000
7FF80000000000000000000000000000000000003FFFFFF80000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000FFFFC0000000000000000000000000000000000
00000000000000000000000000000000000000000000007FE000000000000000
00007FFFE0000000000000000000003FFFFFFFFFFFFFFF800000000000000000
00
45454545454545454545454545454545455D4545454545454545454545454545
454545455D5D4545454545454545454545454545454545454545454545454545
5D554545454545454545454545454545454545455D5D5D554545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
4545454545454545454545454D5D5D4545454545454545454545454545454545
45454545454545454545454545454545454545454545455D4545454545454545
45455D5D45454545454545454545455D5D5D5D5D5D5D5D454545454545454545
45
00000000000000000000000000000000007FC000000000000000000000000000
000000003FFFE000000000000000000000000000000000000000000000000000
7FF80000000000000000000000000000000000003FFFFFF00000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000FFFFC0000000000000000000000000000000000
00000000000000000000000000000000000000000000007FC000000000000000
00007FFFC0000000000000000000003FFFFFFFFFFFFFFF800000000000000000
00
1111111111111111111111111111111111775111111111111111111111111111
1111111137775111111111111111111111111111111111111111111111111111
7771111111111111111111111111111111111111377777711111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111777751111111111111111111111111111111111
1111111111111111111111111111111111111111111111775111111111111111
1111777751111111111111111111111777517777511177111777711111111111
11
27FE0000000000000000000000000000003F8000000000000000000000000000
000000003FFF8000000000000000000000000000000000000001FF0000000000
3FE000000000000000FFE00000000000000000001FFFFFFFC000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000001FFFFC0000000000000000000000000000000000
00000000000000000000000000000000000000000000003F0000000000000000
00003FFF8000000000000000003FC00780000000000000007FFFFC0000000000
00
5555545454545454545454545454545454555454545454545454545454545454
5454545454545454545454545454545454545454545454545455555454545454
5454545454545454555554545454545454545454555555555454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454555555545454545454545554545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545455545454545454545454545555545454545454
54
3FFF800000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000003FF0000000000
000000000000000001FFF8000000000000000000001FFFFFF800000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000FFFFFFC0000000000003FE0000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000003FE0000000000000000000FFFFF80000000000
00
7777511111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111771111111111
1111111111111111117771111111111111111111111777777111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111177777751111111111117771111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111177711111111111111111117777711111111111
11
3FFF800000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000001FF0000000000
000000000000000000FFF0000000000000000000003FFFFFF000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000FFFFFFC0000000000007FE0000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000003FE0000000000000000000FFFFF80000000000
00
5D5D454545454545454545454545454545454545454545454545454545454545
45454545454545454545454545454545454545454545454545455D4545454545
4545454545454545455D55454545454545454545455D5D5D5545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
45454545454545454545454D5D5D5D4545454545455D45454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545455D454545454545454545455D5D5D4545454545
45
3FFF800000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000001FF8000000000
000000000000000000FFE0000000000000000000001FFFFFF800000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000FFFFFFC0000000000007FC0000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000003FE00000000000000000007FFFF80000000000
00
7777511111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111775111111111
1111111111111111117771111111111111111111113777777515111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111177777751111111111117751111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111177511111111111111111113777711111111111
11
3FFF80000000000000F000E00000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000001FFFE00000000
0000000000000000007FE0000000000000000000003FFFFFFFFFE00000003F00
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000FFFFFFC0000000000007FC0000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000003FC0000000000000000000000FF80000000000
00
5555545454545454555455545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545455555554545454
5454545454545454545454545454545454545454545555555555545454545554
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454555555545454545454545554545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545455545454545454545454545455545454545454
54
00000000000000000FFC0FFE0000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000001FFFE00000000
0000000000000000000000000000000000000000003FFFFFFFFFFC000000FFC0
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000FF800000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000003FE0000000000000000000000FFC0000000000
00
1111111111111111177517751111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111777711111111
1111111111111111111111111111111111111111113777777777751111117751
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111177111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111177711111111111111111111117751111111111
11
00000000000000000FF80FFC0000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000001FFFF00000000
0000000000000000000000000000000000000000003FFFFFFFFFF80000007FC0
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000FF800000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000003FE0000000000000000000000FFC0000000000
00
4545454545454545455D455D4545454545454545454545454545454545454545
45454545454545454545454545454545454545454545454545455D5D45454545
4545454545454545454545454545454545454545455D5D5D5D5D5D4545455D45
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
45454545454545454545454D5D45454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545455D45454545454545454545454D5D4545454545
45
00000000000000000FF807FC0000000000000000000000000000000000000000
0000010000000000000000000000000000000000000000000001FFFF00000000
0000000000000000000000000000000000000000001FFFFFFFFFF80000007FC0
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000FF800000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000003FC0000000000000000000000FFC0000000000
00
1111111111111111177117711111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111777711111111
1111111111111111111111111111111111111111113777777777751111117751
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111177111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111177511111111111111111111117751111111111
11
00000000000000000FF80FFC0000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000001FFFE00000000
0000000000000000000000000000000000000000003FFFFFFFFFF80000007FC0
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000FF800000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000003FC0000000000000000000000FFC0000000000
00
5454545454545454555455545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545455555554545454
5454545454545454545454545454545454545454545555555555545454545554
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454555454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545455545454545454545454545455545454545454
54
00000000000000000FF80FFC0000000000000000000000000000000000000004
0000000000000000000000000000000000000000000000000001FFFE00000000
0000000000000000000000000000000000000000001FFFFFFFFFFC0000007FC0
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000FF800000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000003FC00000000000180000003FFFF80000000000
00
1111111111111111177117751111111111111111111111111111111111111177
1111111111111111111111111111111111111751111111111111555111111111
1111111111111111111111111111111111111111111777777777777711113711
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111177111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111771111117775111111111111
75
000000000000000007E23FFC000000000000000000000000000000000000007F
C000000000000000000000000000000000003FE0000000000000000000000000
000000000000000000000000000000000000000000001FFFFFFFFFFF00000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000FF800000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000001FF000000FFF8000000000001
FE
454545454545454545455D5D454545454545454545454545454545454545455D
4545454545454545454545454545454545455D45454545454545454545454545
454545454545454545454545454545454545454545455D5D5D5D5D5D45454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
454545455D4545454545454D5D45454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45454545454545454545454545454545454545455D4545455D5D454545454545
5D
0000000000000000000FFFF800000000000000000000000000000000000000FF
8000000000000000000000000000000000003FE0000000000000000000000000
000000000000000000000000000000000000000000000FFFFFFFFFFF80000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000FF8000000000000FF800000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000FF0000007FF8000000000000
FE
1111111111111111111777711111111111111111111111111111111111111177
5111111111111111111111111111111111113771111111111111111111111111
1111111111111111111111111111111111111111111117777777777711111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111177111111111111177111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111771111117771111111111111
75
0000000000000000000FFFF800000000000000000000000000000000000000FF
C000000000000000000000000000000000003FE0000000000000000000000000
000000000000000000000000000000000000000000000FFFFFFFFFFF80000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000001FF8000000000000FF800000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000FF0000007FF8000000000000
FE
5454545454545454545555545454545454545454545454545454545454545455
5454545454545454545454545454545454545554545454545454545454545454
5454545454545454545454545454545454545454545455555555555554545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545555545454545454555454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454555454545554545454545454
54
00000000000000000007FFF800000000000000000000000000000000000000FF
C000000000000000000000000000000000003FE0000000000000000000000000
000000000000000000000000000000000000000000001FFFFFFFFFFF00000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000001FF8000000000000FF800000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000FF0000007FF8000000000000
FC
1117111111111111111777711111111111111111111111111111111111111177
1111111111111111111111111111111111111751111111111111111111111111
1117711111111111111111111111111111111111111117777777777711111111
111111111111777777711111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111177111111111111177111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111711111111111111
11
007F000000000000000380400000000000000000000000000000000000000000
0000000000000000000000000000000000000200000000000000000000000000
000FFC0000000000000000000000000000000000000003EA2A2A2A2E00000000
000000000003FFFFFFFE0001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000001FF8000000000003FF000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
455D454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45455D4545454545454545454545454545454545454545454545454545454545
4545454545455D5D5D5D4545FFFFFFFFFFFFFFFFFFC545454545454545454545
454545455D4545454545455D4545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45
00FF800000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000FF80000000000000000000000000000000000000000000000000000000000
000000000003FFFFFFFF0001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000FF80000000000FF80000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1177111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1117711111111111111111111111111111111111111111111111111111111111
111111111113777777771111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111177111111111117711111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
00FF800000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000FF80000000000000000000000000000000000000000000000000000000000
000000000003FFFFFFFF0001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000FF00000000000FF80000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
5455545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5455545454545454545454545454545454545454545454545454545454545454
545454545455555555555455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545555545454545455545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
54
007F800000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000FF80000000000000000000000000000000000000000000000000000000000
000000000001FFFFFFFF8001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000FF00000000000FF80000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1177111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1117711111777511111111111111111111111117111111111111111111111111
111111111111777777771111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111177111111111117711111111111111111111111111111111111111111
1111111111111111115111111111111111111111111111111111111111111111
1111111111177111111111111111111117751111111111111111111111111111
11
003E000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000FF80003FFFF0000000000000000000000003FE00000000000000000000000
0000000000003FFFFFFFFBFFFFFFFFFFFFFFFFFFFF8000000000000000000000
00000000FF000000000007F00000000000000000000000000000000000000000
000000000000000003F800000000000000000000000000000000000000000000
00000000003FF000000000000000000007FE0000000000000000000000000000
00
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45455D45455D5D4545454545454545454545455D454545454545454545454545
454545454545455D5D5D5D5DFFFFFFFFFFFFFFFFFFC545454545454545454545
45455D455D454545454545454545454545454545454545454545454545454545
4545454545454545455D45454545454545454545454545454545454545454545
45454545455D5D454545454545454545455D4545454545454545454545454545
45
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000FF80003FFFE0000000000000000000000003FE00000000000000000000000
00000000000001FFFFFFFFFFFFFFFFFFFFFFFFFFFF8000000000000000000000
0001FF8000000000000000000000000000000000000000000000000000000000
000000000000000007FE00000000000000000000000000000000000000000000
00000000003FF800000000000000000007FE0000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1117751113777711111111111111111111111177511111111111111111111111
111111111111117777777777FFFFFFFFFFFFFFFFFF9111111111111111111111
1113771111111111111111111111111111111111111111111111111111111111
1111111111111111177711111111111111111111111111111111111111111111
1111111111377111111111111111111117771111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000FF80003FFFE0000000000000000000000003FE00000000000000000000000
00000000000001FFFFFFFFFFFFFFFFFFFFFFFFFFFF8000000000000000000000
0003FF8000000000000000000000000000000000000000000000000000000000
000000000000000007FE00000000000000000000000000000000000000000000
00000000003FF000000000000000000003FE0000000000000000000000000000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5455545455555454545454545454545454545455545454545454545454545454
545454545454555555555555FFFFFFFFFFFFFFFFFFD454545454545454545454
5455555454545454545454545454545454545454545454545454545454545454
5454545454545454555454545454545454545454545454545454545454545454
5454545454555454545454545454545455545454545454545454545454545454
54
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000FF80003FFFE0000000000000000000000003FC00000000000000000000000
00000000000001FFFFFFFFFFFFFFFFFFFFFFFFFFFF8000000000000000000000
0003FF0000000000000000000000000000000000000000000000000000000000
000000000000000007FE00000000000000000000000000000000000000000000
00000000003FF800000000000000000003FE0000000000000000000000000000
00
1111111111111177777771111111111111111111111111111111711111111111
1111111111111111111111111111111111111751111111111111111111111111
1117711113757511111111111111111111111137511111111111111111111111
111111111111117777777777FFFFFFFFFFFFFFFFFF9111111111111111111111
1113771111111111111111111111111111111111111111111111111111111111
1111111111111111177511111111111111111111111111111111111111111111
1111111111177111111111111511111113751111111111111111111111111111
11
00000000000003FFFFFFF8000000000000000000000000000007FE0000000000
0000000000000000000000000000000000003FF0000000000000000000000000
000FF8000000000000000000000000000000001F800000000000000000000000
00000000000003FFFFFFFFFFFFFFFFFFFFFFFFFFFF8000000000000000000000
0003FF0000000000000000000000000000000000000000000000000000000000
000000000000000007FC00000000000000000000000000000000000000000000
00000000001FF000000000003F80000000C00000000000000000000000000000
00
4545454545454D5D5D5D5D4545454545454545454545454545455D4545454545
4545454545454545454545454545454545455D55454545454545454545454545
45455D4545454545454545454545454545454545454545454545454545454545
454545454545455D5D5D5D5DFFFFFFFFFFFFFFFFFFC545454545454545454545
45455D45454545455D4545454545454545454545454545454545454545454545
4545454545454545455D45454545454545454545454545454545454545454545
45454545455D5545454545455D45454545454545454545454545454545454545
45
0000000000000FFFFFFFF8000000000000000000000000000007FE0000000000
0000000000000000000000000000000000003FE0000000000000000000000000
000FF80000000000000000000000000000000000000000000000000000000000
00000000000001FFFFFFFFFFFFFFFFFFFFFFFFFFFF8000000000000000000000
0000FE00000000007FC000000000000000000000000000000000000000000000
000000000000000007FC00000000000000000000000000000000000000000000
00000000003FF800000000007FC0000000000000000000000000000000000000
00
1111111111111777777771111111111111111111111111111117751111111111
1111111111111111111111111111111111113771111111111111111111111111
1117711111111111111111111111111111111111111111111111111111111111
111111111111117777777777FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111771111111111111111111111111111111111111111111111
1111111111111111177511111111111111111111111111111111111111111111
1111111111377111111111117751111111111111111111111111111111111111
11
0000000000000FFFFFFFF8000000000000000000000000000007FC0000000000
0000000000000000000000000000000000003FE0000000000000000000000000
000FF80000000000000000000000000000000000000000000000000000000000
00000000000001FFFFFFFFFFFFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000007F8000000000000000000000000000000000000000000000
000000000000000007FC00000000000000000000000000000000000000000000
00000000003FF000000000007FC0000000000000000000000000000000000000
00
5454545454545555555554545454545454545454545454545455545454545454
5454545454545454545454545454545454545554545454545454545454545454
5455545454545454545454545454545454545454545454545454545454545454
545454545454555555555555FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454555454545454545454545454545454545454545454545454
5454545454545454555454545454545454545454545454545454545454545454
5454545454555454545454545554545454545454545454545454545454545454
54
0000000000000FFFFFFFF8000000000000000000000000000007FC0000000000
0000000000000000000000000000000000003FE0000000000000000000000000
000FF80000000000000000000000000000000000000000000000000000000000
00000000000001FFFFFFFFFFFFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000007F8000000000000000000000000000000000000000000000
000000000000000007FE00000000000000000000000040000000000000000000
00000000003FF800000000003FC0000000000000000000000000000000000000
00
1111111111111777777771111111111111111111111111117113711111111111
1111111111111111111111111171111111113771111111111111111111111111
1117711111111111111111111111111111111111111111111111111111111111
111111111111117777777775FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111771111111111111111111111111111111111111111111111
1111111111111111177511111111111111111111117777771111111111177511
1111111111377111111111113711111111111111111111111111111111111111
11
0000000000000FFFFFFFE000000000000000000000000007F801E00000000000
00000000000000000000000003FE000000003FE0000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000FFFF2A2A29FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000007F8000000000000000000000000000000000000000001000
000000000000000003FC0000000000000000000007FFFFFFC0000000000FFF00
00000000003FF000000000000000000000000000000000000000000000000000
00
4545454545454D5D5D5D45454545454545454545454545455D45454545454545
454545454545454545454545455D454545455D45454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45454545454545455D454545FFFFFFFFFFFFFFFFFFC545454545454545454545
45454545454545455D4545454545455D45454545454545454545454545455D45
45454545454545454545454545454545454545454D5D5D5D45454545455D5D45
45454545455D5545454545454545454545454545454545454545454545454545
45
0000000000000FFFFFF80000000000000000000000000007F800000000000000
00000000000000000000000003FE000000003FE0000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000001FE000001FFFFFFFFFFFFFFFFFF8000000B80000000000FF0
000000000000000000000000000007F80000000000000000000000000003FF00
00000000000000000000000000000000000000000FFFFFFFC0000000001FFF80
00000000003FF800000000000000000000000000000000000000000000000000
00
1111111111111777777111111111111111111111111111177511111111111111
1111111111111111111111111777111111113771111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111177111111FFFFFFFFFFFFFFFFFF9111111771111111111771
1111111111111111111111111111177511111111111111111111111111137711
1111111111111111111111111111111111111111177777775111111111177711
1111111111377111111111111111111111111111111111111111111111111111
11
0000000000000FFFFFF80000000000000000000000000007F800000000000000
00000000000000000000000003FE000000003FE0000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000001FE000001FFFFFFFFFFFFFFFFFF8000001FE0000000001FF8
000000000000000000000000000007FC0000000000000000000000000003FF00
000000000000000000000000000000000000000007FFFFFFE0000000001FFF80
00000000003FF000000000000000000000000000000000000000000000000000
00
5454545454545555555454545454545454545454545454555454545454545454
5454545454545454545454545554545454545554545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545454545555545455FFFFFFFFFFFFFFFFFFD454545554545454545554
5454545454545454545454545454555454545454545454545454545454555554
5454545454545454545454545454545454545454555555555454545454555554
5454545454555454545454545454545454545454545454545454545454545454
54
0000000000000FFFFFF00000000000000000000000000007F800000000000000
00000000000000000000000003FE000000003FE0000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000001FE000001FFFFFFFFFFFFFFFFFF8000003FC0000000001FF8
000000000000000000000000000007FC0000000000000000000000000003FF00
000000000000000000000000000000000000000007FFFFFFC0000000000FFF00
00000000001FF800000000000000000000000000000000000000000000000000
00
1111111111111777777111111111111111111111111111177111111111111111
1111111111111111111111111375111111111751111551111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111177111111FFFFFFFFFFFFFFFFFF9111111751111111111771
1111111111111111111111111111177111111111111111111111111111137711
1111111111111111111111111111151111111111177755575111111111177711
1111111111177111111111111111111111111111111111177777777775111111
11
0000000000000FFFFBE00000000000000000000000000003E000000000000000
00000000000000000000000001F8000000001F80001FE0000000000000000000
00000000000000000000000000000000000000000000000000000000003E0000
0000000000000000FE000001FFFFFFFFFFFFFFFFFF8000001FE0000000001FF0
000000000000000000000000000007F80000000000000000000000000003FE00
00000000000000000000000000000FE00000000003F00007800000000007FE00
00000000001FE0000000000000000000000000000000007FFFFFFFFFFE000000
00
4545454545454D5D554545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545455D55454545454545454545
45454545454545454545454545454545454545454545454545454545455D4545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545455D45454545455D55
4545454545454545454545454545455545454545455D45454545454545455D45
45454545454545454545454545455D5545454545454545454545454545454545
45454545454545454545454545454545454545454545455D5D5D5D5D5D454545
45
0000000000000FFFE00000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000003FF0000000000000000000
0000000000000000000000000000000000000000000000000000000000FFC000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000F80000000000FE0
0000000000000000000000000000000000000000003FC0000000000000000000
00000000000000000000000000003FF000000000000000000000000000000000
00000000000000000000000000000000000000000000007FFFFFFFFFFC000000
00
1111111111111777711111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111771111111111111111111
1111111111111111111111111111111111111111111111111111111111771111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111351
1111111111111111111111111111111111111111117751111111111111111111
1111111111111111111111111111377111111111111111111111111111111111
1111111111111111111111111111111111111111111111777777777775111111
11
0000000000000FFFF00000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000003FF0000000000000000000
0000000000000000000000000000000000000000000000000000000000FFC000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000003FC0000000000000000000
00000000000000000000000000003FF000000000000000000000000000000000
00000000000000000000000000000000000000000000007FFFFFFFFFF8000000
00
5454545454545555545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545554545454545454545454
5454545454545454545454545454545454545454545454545454545454555454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454545454545454545554545454545454545454
5454545454545454545454545454555454545454545454545454545454545454
5454545454545454545454545454545454545454545454555555555554545454
54
0000000000000FFFE00000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000001FF0000000000000000000
00000000000000000000000000000000000000000000000000000000007F8000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000003FC0000000000000000000
00000000000000000000000000003FF000000000000000000000000000000000
00000000000000000000000000000000000000000000007FFFFFFFFFF8000000
00
1111111111111777711111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111771111111111111111111
1111111111111111111111111111111111111111111111111111111111771111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111113751111111111111111111
1111111111111111111111111111377111111111111111111111111111111111
1111111111111111111111111111111111111111111111171555555551111111
11
00000000000007FFC00000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000FC0000000000000000000
00000000000000000000000000000000000000000000000000000000003F0000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000003F80000000000000000000
00000000000000000000000000001FC000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
54
8000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFCFFFFFFF3FFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFC00FFFFF3FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFCFFFFFFF3FFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFC00FFFFF3FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC3FFFFFFFC1FFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFC3F0FFFFFC1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC3FFFFFFFC1FFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFC3F0FFFFFC1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF0FFFFFFFFF07FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFF0FF0FFFFFF07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF0FFFFFFFFF07FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFF0FF0FFFFFF07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC3FFFFFFFFFE1FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFC3FF0FFFFFFE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC3FFFFFFFFFE1FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFC3FF0FFFFFFE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC3FFFFFFFFFE1FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFC3FF0FFFFFFE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC3FFFFFFFFFE1FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFC3FF0FFFFFFE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC3FFFFFFFFFE1FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFC3FF0FFFFFFE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE0FFFFFFFFFFF87FFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFE0FFF0FFFFFFF87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE0FFFFFFFFFFF87FFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFE0FFF0FFFFFFF87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE0FFFF001FFFF87FFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFE0FFF0E007FFF87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE0FFFF001FFFF87FFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFE0FFF0E007FFF87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF83FFF01F87FFFE1FFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFF83FFF007E07FFE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF83FFF01F87FFFE1FFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFF83FFF007E07FFE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF83FFF01FE1FFFE1FFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFF83FFF01FF87FFE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF83FFF01FE1FFFE1FFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFF83FFF01FF87FFE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF83FFF0FFE1FFFE1FFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFF83FFF0FFF81FFE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF83FFF0FFE1FFFE1FFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFF83FFF0FFF81FFE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF83FFFFFFE1FFFE1FFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFF83FFF0FFFE1FFE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF83FFFFFFE1FFFE1FFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFF83FFF0FFFE1FFE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF83FFFFF801FFFE1FFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFF83FFF0FFFE1FFE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF83FFFFF801FFFE1FFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFF83FFF0FFFE1FFE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF83FFFC07E1FFFE1FFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFF83FFF0FFFE1FFE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF83FFFC07E1FFFE1FFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFF83FFF0FFFE1FFE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF83FFF0FFE1FFFE1FFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFF83FFF0FFFE1FFE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF83FFF0FFE1FFFE1FFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFF83FFF0FFFE1FFE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE0FFC3FFE1FFF87FFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFE0FFF0FFF81FF87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE0FFC3FFE1FFF87FFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFE0FFF0FFF81FF87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE0FFC3FFE1FFF87FFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFE0FFF01FF87FF87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE0FFC3FFE1FFF87FFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFE0FFF01FF87FF87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC3FC0FF801FE1FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFC3FF007E07FE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC3FC0FF801FE1FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFC3FF007E07FE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC3FC0FF801FE1FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFC3FF007E07FE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC3FF000787FE1FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFC3FF3E007FFE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC3FF000787FE1FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFC3FF3E007FFE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF0FFFFFFFFF07FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFF0FFFFFFFFF07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF0FFFFFFFFF07FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFF0FFFFFFFFF07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC3FFFFFFFC1FFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFC3FFFFFFFC1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC3FFFFFFFC1FFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFC3FFFFFFFC1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFCFFFFFFF3FFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFCFFFFFFF3FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFCFFFFFFF3FFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFCFFFFFFF3FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC000000000
0001FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFE01FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777777777777777777777777777777777775111111111
1111777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777711777777777777777777777777777
777777777777777777117777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC000000000
0001FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE01FFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFF01FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D4545454545
45455D5D5D5D5D5D5D5D5D4D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D455D5DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE000000000
0007FFFFFFFFFFFFFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE01FFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFE01FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF00F
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF807FFFFFFFFFFFFFF
FF
7777777777777777777777777777777777777777777777777777777111111111
1117777777777777777775177777777777777777777777777777777777777777
7777777777777777777777777777777777711777777777777777777777777777
777777777777777777117777FFFFFFFFFFFFFFFFFFF777777777777777777117
7777777777777777777777777777777777777777517777777777777777777777
7777777777777777751177777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777711777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE000000000
0007FFFFFFFFFFFFFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE01FFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFF01FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF00F
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80FFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC07FFFFFFFFFFFFFF
FF
5555555555555555555555555555555555555555555555555555555454545454
5455555555555555555554555555555555555555555555555555555555555555
5555555555555555555555555555555555545555555555555555555555555555
555555555555555555545555FFFFFFFFFFFFFFFFFFD555555555555555555455
5555555555555555555555555555555555555555545555555555555555555555
5555555555555555545555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555545555555555555555
55
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF0FFF00001
FFFFFFFFFFFFFFFFFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF01FFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFF0001FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF00F
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80FFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF807FFFFFFFFFFFFFF
FF
7777777777777777777777777777777777777777777777777777777777711113
7777777777777777777775177777777777777777777777777777777777777777
7777777777777777777777777777777777713777777777777777777777777777
777777777777777777111177FFFFFFFFFFFFFFFFFFF777777777777777777117
7777777777777777777777777777777777777777117777777777777777777777
7777777777777777771177777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777711777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC1FFFFFFFFFFFFFFFFFFFF80003
FFFFFFFFFFFFFFFFFFFFFE3FFFFFFFFFFFFFFFFC3FFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF83FFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFF0001FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF81F
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80FFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80FFFFFFFFFFFFFFF
FF
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D4D5D5D5D5D5D5D5D5D5D554545
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D45455DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D4D5D5D5D5D5D5D5D
5D
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80FFFFFFFFFFFFFFFFFFFF00003
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF81FFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFF0001FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFF81FFFFE3FFFFFFFFFFFFFFFFFFFFEAFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80FFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE03FFFFFFF
FF
7777777777777777777777777777777777777117777777777777777777711113
7777777777777777777777777777777777777771177777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
777777777777777777171377FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777771177775111377777777777777777777777777777777777777777
7777777777777777775377777777777777777777777777777777711777777777
7777777777777777777777777777777777777777777777777777775177777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0FFFFFFFFFFFFFFFFFFFF00003
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF81FFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFEFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFF00FFFF80003FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF807FFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC03FFFFFFF
FF
5555555555555555555555555555555555555455555555555555555555545455
5555555555555555555555555555555555555554555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
555555555555555555555555FFFFFFFFFFFFFFFFFFD555555555555555555555
5555555555555455555454555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555545555555555
5555555555555555555555555555555555555555555555555555555455555555
55
F07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF81FFFFFFFFFFFFFFFFFFFF80003
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF01FFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE3FFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFF00FFFF80003FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80FFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC03FFFFFFF
FF
7177777777777777777777777777777777777517777777777777777777777113
7777777777777777777777777777777777777771177777777777777777777777
7777777777777777777777777777777777777117777777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777771177775111377777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777711777777777
7777777777777777777777777777777777777777777777777777775177777777
77
E03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF003
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF0FFFFF87FFFFFFFFFC0FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF807FFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFF80FFFF80003FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80FFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF803FFFFFFF
FF
455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5545
455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D555D5D5D5D5D5D5D5D455D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D455D5D45455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D55455D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D
5D
E03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF000
07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE07FFFFFFFFFFFFFFFC0FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF807FFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFEBFFFF80000ABFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
03FFFFFFFFFFFFFE8FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80FFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7137777777777777777777777777777777777777777777777777777777777111
1777777777777777777777777777777771777777777777777751777777777777
7777777777777777777777777777777777777117777777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777775111111777777777777777777777777777777777777777
1177777777777775137777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
77
E03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF000
07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE07FFFFFFFFFFFFFFFC0FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF807FFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFF8000001FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
00FFFFFFFFFFFFFC03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5455555555555555555555555555555555555555555555555555555555555454
5555555555555555555555555555555554555555555555555554555555555555
5555555555555555555555555555555555555455555555555555555555555555
555555555555555555555555FFFFFFFFFFFFFFFFFFD555555555555555555555
5555555555555555555454545555555555555555555555555555555555555555
5455555555555554555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
55
F07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF00
07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE07FFFFFFFFFFFFFFFC0FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE3FFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFF8000001FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
00FFFFFFFFFFFFFC03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7577777777777777777777777777777777777777777777777777777177777775
1777777777777777777777777777777771777777777777777751777777777777
7777777777777777777777777777777777777777777777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777771111511777777777777777777777777777777777777777
1177777777777775137777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF07FFFFFFE
07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF9FFFFFFFFFFFFFFFFC0FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFF801FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
00FFFFFFFFFFFFFC03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D
455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
455D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE03FFFFFFE
03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFF803FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
81FFFFFFFFFFFFFE07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFF00FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777777777777777777777777777777777777177777777
1377777777777777777777777777777777777777777777777751777777777777
7777777777777777777777777777777777777777777777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777775117777777777777777777777777777777777777777777
7777777777777777377777777777777777777777777777777777777777777777
7777777777777711777777777777777777777777777777777777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE07FFFFFFE
03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFF801FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFE007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5555555555555555555555555555555555555555555555555555555455555554
5555555555555555555555555555555555555555555555555554555555555555
5555555555555555555555555555555555555555555555555555555555555555
555555555555555555555555FFFFFFFFFFFFFFFFFFD555555555555555555555
5555555555555555555455555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555555555454555555555555555555555555555555555555555555555555
55
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE07FFFFFFE
07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFF801FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFE007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777777777777777777777777777777777777177777777
1777777777777777777777777777777777777777777777777751777777777777
7777777777777777777777777777777777777777777777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777775117777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777711777777777777777777777777777777777777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFE07FFFFFFE
07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFF803FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFE007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D455D5D5D5D
455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE03FFFFFFFFFFE03FFFFFFE
07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE00FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFEA8003FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777777777777777777777771177777777777137777777
1777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777771177777777777777777777
7777777777751111577777777777777777777777777777777777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE01FFFFFFFFFFE03FFFFFFE
07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE00FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFE000002FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5555555555555555555555555555555555555555545555555555555455555554
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
555555555555555555555555FFFFFFFFFFFFFFFFFFD555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555455555555555555555555
5555555555545454545555555555555555555555555555555555555555555555
55
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE03FFFFFFFFFFF07FFFFFFE
07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE00FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFE000000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777777771777777777777771777777777777177777777
1777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777775177777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777771177777777777777777777
7777777777751111117777777777777777777777777777777777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE
07FFFFFFFFC1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF007FFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFC0000003FFFFFFFFFFFFFFFFFFFFFFFFFFFBFFFFFFFFFFFFFFFFF
FF
5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
455D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D555D5D5D5D5D5D5D
5D5D5D5D5D5D5D55455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D
FFFFFFFFFFFFFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE
07FFFFFFFF80FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFABFFFFF80FFFFFFFFFFFFF
FFFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFFFFFFFFFF8001FFFFFFFFFFFFFFFFF
FF
7777777777777777777777777771377777777777777777777777777777777777
1777777777117777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777775177777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777117777777777777
7777777777777777711577777777777777777777777111177777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE
07FFFFFFFF81FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF00FFFFFFFFFFFFF
FFFFFFFFFFFFFFFFE0003FFFFFFFFFFFFFFFFFFFFFFC001FFFFFFFFFFFFFFFFF
FF
5555555555555555555555555554555555555555555555555555555555555554
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
555555555555555555555555FFFFFFFFFFFFFFFFFFD555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555455555555555555
5555555555555555545455555555555555555555555454555555555555555555
55
FDFFFFFFFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE
07FFFFFFFFC1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF81FFFFFFFFFFFFF
FFFFFFFFFFFFFFFFE0007FFFFFFFFFFFFFFFFFFFFFF8001FFFFFFFFFFFFFFFFF
FF
7177777777777777777777777771377777777777777777777777777777777777
1777777777737777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777117777777777777
7777777777777777711177777777777777777777777151777777777777777777
77
00FFFFFFFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE
07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF00FFFFFFFFFFFFF
FFFFFFFFFFFFFFFFE0007FFFFFFFFFFFFFFFFFFFFFF8FFFFFFFFFFFFFFFFFFFF
FF
455D5D5D5D5D5D5D5D5D5D5D5D555D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D455D5D
455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D555D5D5D5D5D5D5D
5D5D55455D5D5D5D55455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D
00FFFFFFFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE
07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFE01FFFF
01FFC07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFAFFF80FFFFFFFFF
FFFFF8001FFFFFFFFAABFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
1177777777777777777777777771377777777777777777777777777777777777
1377777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777517777777777777777777777777117777
1177517777777777777777777777777777777777777777777777711777777777
7777711117777777777777777777777777777777777777777777777777777777
77
00FFFFFFFFFFFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE
03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC07FFFFFFFFFFFFFFFFFFFFFFFE01FFFF
01FFC03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80FFFFFFFFF
FFFFF8000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5455555555555555555555555554555555555555555555555555555555555554
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
555555555555555555555555FFFFFFFFFFFFFFFFFFD555555555555555555555
5555555555555555555555555555555455555555555555555555555554555555
5555545555555555555555555555555555555555555555555555545555555555
5555545455555555555555555555555555555555555555555555555555555555
55
00FFFFFFFFFFFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC
03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE7FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC07FFFFFFFFFFFFFFFFFFFFFFFE03FFFF
81FFC03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80FFFFFFFFF
FFFFF8001FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
3777777777777777777777777771377777777777777777777777777777777775
1377777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777771377
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777517777777777777777777777777117777
1177513777777777777777777777777777777777777777777777711777777777
7777711117777777777777777777777777777777777777777777777777777777
77
7FFFFFFFFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF0003FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE03FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE0FFFFFFFFFFFFFFFFFFFFFFFFE01FFFF
00FFC03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80FFFFFFFFF
FFFFF8003FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5D5D5D5D5D5D5D5D5D5D5D5D5D555D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D45455D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D
5D5D5D5D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D455D5D
455D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D4D5D5D5D5D
5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D
7FFFFFFFFFFFFFFFFFFFFFFFFFF87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0000FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE03FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC07FFFFFFFFFFFFFFFFFFFFFFFE01FFFF
00FFC03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80FFFFFFFFF
FFFFFEAAFFFFFFFFFFFFFFFFFFFFFFFFFFFFEABFFFF82FFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777751111777777777777
7777777777777777777777777777777777777777777777777777777777771377
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777117777777777777777777777777117777
1177517777777777777777777777777777777777777777777777751777777777
7777777777777777777777777777777777777117777117777777777777777777
77
7FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE0001FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE03FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFEAFFFFFFFFFFFFFFFFFFFFFFFFF03FFFF
00FFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0FFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE03FFFF00FFFFFFFFFFFFFFFFFFF
FF
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555545454555555555555
5555555555555555555555555555555555555555555555555555555555545555
555555555555555555555555FFFFFFFFFFFFFFFFFFD555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
5455555555555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555455555455555555555555555555
55
3FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE0000FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE03FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
80FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE03FFFF00FFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777771111777777777777
7777777777777777777777777777777777777777777777777777777777771777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
1177777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777775117777117777777777777777777
77
7FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE0FE1FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
80FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC01FFFE00FFFFFFFFFFFFFFFFFFF
FF
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D555D5D5D5D5D5D455D5D5D555D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D554D5D5D5D5D5D5D5D5D5D
5D
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFE03FFFFFFFFFFFC1FFFFFFF03FFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFEBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
80FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC03FFFF01FFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777137777777777751777777713777777777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777117777777777777777777777777777777777777777777
1177777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777771137777117777777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFE03FFFFFFFFFFF80FFFFFFF03FFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFC01FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
C0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE0003FFFFFFFFFFFFFFFFFFFFFFFFF
FF
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555555555455555555555554555555545555555555555555555555555555
555555555555555555555555FFFFFFFFFFFFFFFFFFD555555555555555555555
5555555555555555555455555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555555545455555555555555555555555555
55
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFE03FFFFFFFFFFF80FFFFFFF07FFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFF800FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE0003FFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777137777777777711777777717777777777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777775117777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777711137777777777777777777777777
77
FFFFFFFFFFFFFFFFFFFFFF7FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFE07FFFFFFFFFFFC0FFFFFFF07FFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFC01FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE0001FFFFFFFFFFFFFFFFFFFFFFFFF
FF
5D5D5D5D5D4D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D555D5D5D5D5D5D555D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D55455D5D5D5D5D5D5D5D5D5D5D5D5D
5D
FFFFFFFFFC07FFFFFFFFFFFFF8FFFFFFFFFFFFFFFFFFE0FFFFFFF0FFFFFFFFFF
87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF807C1FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFE03FFFFFFFEFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777775177777777777777177777777777777777751777777717777777777
1377777777777777777777777777777777777777777775111177777777777777
7777777777777777777777777777777777777777777777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777517777777775177777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777775177
7777777777777777777777777777777777517777777777777777777777777777
77
FFFFFFFFFC07FFFFFFFFFFFFE07FFFFFFFFFFFFFFFFFC0FFFFFFE07FFFFFFFFF
03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0001FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFF80FFFFFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE007F
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC07FFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5555555554555555555555555455555555555555555554555555545555555555
5555555555555555555555555555555555555555555554545555555555555555
5555555555555555555555555555555555555555555555555555555555555555
555555555555555555555555FFFFFFFFFFFFFFFFFFD555555555555555555555
5555555555555555545555555554555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555455
5555555555555555555555555555555555545555555555555555555555555555
55
FFFFFFFFFC07FFFFFFFFFFFFE07FFFFFFFFFFFFFFFFFC0FFFFFFE07FFFFFFFFF
03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0001FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFF807FFFFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE007F
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC03FFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777775177777777777777177777777777777777751777777717777777777
1377777777777777777777777777777777777777777775111177777777777777
7777777777777777777777777777777777777777777777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777517777777775177777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777771177
7777777777777777777777777777777777517777777777777777777777777777
77
FFFFFFFFFE07FFFFFFFFFFFFE07FFFFFFFFFFFFFFFFFC0FFFFFFF07FFFFFFFFF
07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0001FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFF807FFFFFFFF80FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE00FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF803FFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5D5D5D5D5D4D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D
4D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D455D5D5D5D5D4D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC3FFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF8FFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFF80FFFFFFFFFEBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF00FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE0FFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777777777777771177777777777777777777777777777
7777777777777777777777777777777777711177777777777731777777777777
7777777777777777777777777777777777777777777777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777717777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777771377
7777777777777777777777777777777777777777777777777777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF81FFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF0007FFFFFFFFFFF00FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFA2FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFEFFF
FFFA3FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5555555555555555555555555555555554555555555555555555555555555555
5555555555555555555555555555555555545455555555555554555555555555
5555555555555555555555555555555555555555555555555555555555555555
555555555555555555555555FFFFFFFFFFFFFFFFFFD555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555455555555555555555555555555555555555555555555555555555555
5554555555555555555555555555555555555555555555555555555555555555
55
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF81FFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF0007FFFFFFFFFFF00FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFE00FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777777777777771177777777777777777777777777777
7777777777777777777777777777777777711177777777777711777777777777
7777777777777777777777777777777777777777777777777777777777777777
777777777777777777771377FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777775117777777777777777777777777777777777777777777777777777777
7771177777777777777777777777777777777777777777777777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC1FFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF8307FFFFFFFFFFF00FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFE00FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFF03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D455DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D454D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D
FFFFFFFFFFFFFFFFFFFFFF807FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE1FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFE00FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFF01FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777117777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
777777777777777777771377FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777117777517777777777777777777777777777777777777777777777777
7771177777777777777777777777777777777777777777777777777777777777
77
FFFFFFFFFFFFFFFFFFFFFF807FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFC00FFFF803FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFABFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5555555555555555555555545555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
555555555555555555545555FFFFFFFFFFFFFFFFFFD555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555455555455555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
55
FFFFFFFFFFFFFFFFFFFFFF807FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFC00FFFF803FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777117777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777775117777513777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
77
FFFFFFFFFFFFFFFFFFFFFF807FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFE00FFFFC03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D45455D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D
FFFFFFFFFFFFFFFFFFFFFFFFFFFFF83FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0FFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFE007FFFC03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777777777713777777777777777777777777777777777
7777777777777777777777177777777777777777777777777777775177777777
7777777777777777777777777777777777777777777777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777117777717777777777777777777777777777777777777777777777777
7777777775177777777177777777777777777777777777777777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC07FFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFABFFFFE8FFFFFFFFFFFFAAFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFC0FFFFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5555555555555555555555555555545555555555555555555555555555555555
5555555555555555555554555555555555555555555555555555555455555555
5555555555555555555555555555555555555555555555555555555555555555
555555555555555555555555FFFFFFFFFFFFFFFFFFD555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555555555554555555555555555555555555555555555555
5555555554555555555455555555555555555555555555555555555555555555
55
FFFFFFFFFFFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC07FFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFF00FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFF807FFFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777777777713777777777777777777777777777777777
7777777777777777777775177777777777777777777777777777775177777777
7777777777777777777777777777777777777777777777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777771177777777777777777777777777777777777
7777777771177777777137777777777777777777777777777777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFF83FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC07FFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF3FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFF80FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFF807FFFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D4D5D5D5D5D5D5D455D5D5D5D5D5D5D5D555D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFDD5D5D555D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D555D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D55455D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFF1FFFFFFFFFFFFFE03FFC001FFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE00FFFFFFFFFFFFF
FFFFFFFF807FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFF81FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFF80FFFFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777777777777137777777777777777777777777777777
7777777777777777777777777777777777777137751117777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777117777777777777
7777777751777777777777777777777777777777777777777777777711777777
7777777777777777777777777771177777777777777777777117777777777777
7777777771177777775137777777777777777777777777777777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF81FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE03FFC001FFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF00FFFFFFFFFFFFF
FFFFFFFF80FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF03FFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFABFFFFFFFFFFFFFFFFFFFF81FFFFFFFFFFFFF
FFFFFFFFF8000FFFFFC03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5555555555555555555555555555555455555555555555555555555555555555
5555555555555555555555555555555555555455545455555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
555555555555555555555555FFFFFFFFFFFFFFFFFFD555555455555555555555
5555555554555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555455555555555555
5555555554545555555455555555555555555555555555555555555555555555
55
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF81FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE03FFC001FFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF00FFFFFFFFFFFFF
FFFFFFFF80FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF01FFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80FFFFFFFFFFFFF
FFFFFFFFF80007FFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777777777777117777777777777777777777777777777
7777777777777777777777777777777777777137751117777777777777777777
7777777777777777777777777777777777777777777777777777777777771777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777117777777777777
7777777711777777777777777777777777777777777777777777777711777777
7777777777777777777777777777777777777777777777777117777777777777
7777777771111777777137777777777777777777777777777777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFC7FFFF81FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE03FFC001FFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE07FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFBFFFFFF00FFFFFFFFFFFFF
FFFFFFFF80FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF01FFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF00FFFFFFFFFFFFF
FFFFFFFFF8000FFFFFC03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5D5D5D5D5D5D5D5D5D5D5D5D555D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D455D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D
5D5D5D5D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFDD5D5D554D5D5D5D5D5D5D
5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D555D5D5D5D5D5D5D
5D5D5D5D5545455D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D
FFFFFFFFFFFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE07FFC003FFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE07FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFEBFFFFFFFFFFFFF
FFFFFFFFE3FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF03FFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF81FFFFFFFFFFFFF
FFFFFFFFF801FFFFFFE07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777777137777777777777777777777777777777777777
7777777777777777777777777777777777777177751137777777777777777777
7777777777777777777777777777777777777777777777777777777777771777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777777777777777777777777777713777777
7777777777777777777777777777777777777777777777777137777777777777
7777777771177777777777777777777777777777777777777777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF8003FFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE07FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFCB80FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5555555555555555555555555455555555555555555555555555555555555555
5555555555555555555555555555555555555555545455555555555555555555
5555555555555555555555555555555555555555555555555555555555545555
555555555555555555555555FFFFFFFFFFFFFFFFFFD555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555454555555555555555555555555555555555555555555555555555555
55
FFFFFFFFFFFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF8003FFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE07FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFF8001FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777777137777777777777777777777777777777777777
7777777777777777777777777777777777777777711137777777777777777777
7777777777777777777777777777777777777777777777777777777777771777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777111177777777777777777777777777777777777777777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC003FFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE07FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFF8001FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D
5D5D5D5D5D5D5D5D4D5D5D5DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D
FFFFFFFFFFFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF8003FFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE07FF
FFFFFFFFFFFFFFFC07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFC000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777777137777777777777777777777777777777777777
7777777777777777777777777777777777777777717777777777777777777777
7777777777777777777777777777777777777777777777777777777777771777
777777777777777517777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777511177777777777777777777777777777777777777777777777717777
77
FFFFFFFFFFFFFFFFFF8FFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFDFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC07FF
FFFFFFFFFFFFFFFC07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFC02BFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE03FFF
FF
5555555555555555555555555455555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555545555
555555555555555455555555FFFFFFFFFFFFFFFFFFD555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555455555555555555555555555555555555555555555555555555545555
55
FFFFFFFFFFFFFFFFFF03FFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE07FF
FFFFFFFFFFFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFF80FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC03FFF
FF
7777777777777777771377777137777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777771777
777777777777777517777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777117777777777777777777777777777777777777777777777777513777
77
FFFFFFFFFFFFFFFFFF03FFFFC03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE07FF
FFFFFFFFFFFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFF80FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE03FFF
FF
5D5D5D5D5D5D5D5D5D455D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D4D5D
5D5D5D5D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D4D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D
5D
FFFFFFFFFFFFFFFFFF03FFFFC03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFF80FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE03FFF
FF
7777777777777777771377777137777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777111117777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777117777777777777777777777777777777777777777777777777717777
77
FFFFFFFFFFFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80000FFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFF80FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE2FFFF
FF
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
555555555555555555555555FFFFFFFFFFFFFFFFFFD555545455555555555555
5555555555555555555555555555555555555555555555545554545555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555455555555555555555555555555555555555555555555555555555555
55
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0000FFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF000200003FFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFC07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777511117777777777777
7777777777777777777777777777777777777777777777711111111377777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777751777777777777777777777777777777777777777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0001FFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF000000003FFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFC03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D454545455D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFDFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF000000003FFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFC03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777117777777777777777777777777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777777777777777777751151111177777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777751777777777777777777777777777777777777777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE7FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFF007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE3FFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFC07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555455555555555555555555555555555555555555555555
555555555555555555555555FFFFFFFFFFFFFFFFFFD555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555555545555555555555555555555555555555555555555555555555555
55
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF81FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFF007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFC07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777711777777777777
7777777777777777777117777777777777777777777777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777751777777777777777777777777777777777777777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF81FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFF007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFC07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D55455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
4D5D5D5D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D
FCFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF81FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFF007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFC07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7137777777777777777777777777777777777777777777777777777777777777
7777777777511111177777777777777777777777777777777713777777777777
7777777777777777777117777777777777777777771713777777777777777777
137777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777751777777777777777777777777777777777777777777777777777
77
F03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFF8000001FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFF007FFFFFFFFFFFFFFFFFFFF0007FFFFFFFFFFFFFFFFFF
03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFF8AFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFC07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5455555555555555555555555555555555555555555555555555555555555555
5555555555545454555555555555555555555555555555555555555555555555
5555555555555555555455555555555555555555555455555555555555555554
555555555555555555555555FFFFFFFFFFFFFFFFFFD555555555555555555555
5555555555555555555554555555555555555555555555555555555555555555
5555555554555555555555555555555555555555555555555555555555555555
5555555555545555555555555555555555555555555555555555555555555555
55
F03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFF8000001FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFF807FFFFFFFFFFFFFFFFFFFF0007FFFFFFFFFFFFFFFFFE
03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFF80FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFC03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7137777777777777777777777777777777777777777777777777777777777777
7777777777111111177777777777777777777777777777777777777777777777
7777777777777777777113777777777777777777771117777777777777777777
137777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777771177777777777777777777777777777777777777777
7777777775177777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
77
F03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFF8000001FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFF803FFFFFFFFFFFFFFFFFFFE0007FFFFFFFFFFFFFFFFFF
07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFF80FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFC07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
555D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D4545455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D45455D5D5D5D5D5D5D5D5D
4D5D5D5D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D
F03FFFFE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFF8000001FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFF807FFFFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFF80FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFC07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7577777517777777777777777777777777777777777777777777777777777777
7777777777117771177777777777777777777777777777777777777777777777
7777777777777777777517777777777777777777777713777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777775177777777777777777777777777777777777777777
7777777775177777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777711777777777777
77
FFFFFFFC07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE000000FFFFFFFFFFFFFFFF
FFFFFFFFFF80FFF81FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFE3FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFE07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF81FFFFFFFFFFFF
FF
5555555455555555555555555555545555555555545454545555555555555555
5555555555545554555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
555555555555555555555555FFFFFFFFFFFFFFFFFFD555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555554555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
55
FFFFFFFC07FFFFFFFFFFFFFFFFFFF81FFFFFFFFFFC000000FFFFFFFFFFFFFFFF
FFFFFFFFFF00FFF81FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF00FFFFFFFFFFFF
FF
7777777517777777777777777777711777777777751111117777777777777777
7777777777117771177777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777713777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777711777777777777
77
FFFFFFFC07FFFFFFFFFFFFFFFFFFF01FFFFFFFFFFC000000FFFFFFFFFFFFFFFF
FFFFFFFFFF00FFF81FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE01FFFFFFFFFFFF
FF
5D5D5D5D455D5D5D5D5D5D5D5D5D555D5D5D5D5D5D4545455D5D5D5D5D5D5D5D
5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D
5D
FFFFFFFE07FFFFFFFFFFFFFFFFFFF01FFFFFFFFFFC07FFF9FFFFFFFFFFFFFFFF
FFFFFFFFFF40FFF81FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF01FFFFFFFFFFFF
FF
7777777717777777777777777777711777777777771777777777777777777777
7777777777517775177777777777777777777777777777777777777771177777
7777777777777777777777777777777777777777777777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777713777777777777
77
FFFFFFFFBFFFFFFFFFFFFFFFFFFFF83FFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFE7FFFF3FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE0007FFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5555555555555555555555555555545555555455555555555555555555555555
5555555555555555555555555555555555555555555555555555555554545555
5555555555555555555555555555555555555555555555555555555555555555
555555555555555555555555FFFFFFFFFFFFFFFFFFD555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
55
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE0007FFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777777777777777777517777777777777777777777777
7777777777777777777777777777777777777777777777777777777771117777
7777777777777777777777777777777777777777777777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF0007FFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D4D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777777777777777777517777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777717777777777777777777777777777777777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFEABFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFE8FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5555555555555555555555555555555555555455555555555555555555555555
5555555555555554555555555555555555555555555555555555555555555555
5555555555545555555555555555555555555555555555555555555555555555
555555555555555555555555FFFFFFFFFFFFFFFFFFD555555555555555555555
5555555555555555555555545555555555555555555555555555555555555555
5555555555555555555555555455555555555555555555555555555555555555
5555555555555555555455555555555555555555555555555555555555555555
55
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFF81FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFF80FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFE01FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFE03FFFFFEAAFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777777777777777777517777777777777777777777777
7777777777777771177777777777777777777777777777777777777777777777
7777777777517777777777777777777777777777777777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777751777777777777777777777777777777777777777
7777777777777777777777775117777777777777777777777777777777777777
7777777777777777777177755511177777777777777777777777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFF81FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFC01FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFE03FF800000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D4D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D455D5D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D455D5D4545455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D
FFFFF00FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0FFFFFC001FFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFF81FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFC01FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFE03FF800000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777711777777777777777777777777777777717777751117777777777777777
7777777777777771177777777777777777777777777777777777777777777777
7777777777511777777777777777777777777777777777777777777777777777
771377777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777711777777777777777777777777777777777777777
7777777777777777777777775117777777777777777777777777777777777777
7777777777777777777177711111177777777777777777777777777777777777
77
FFFFE007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC001FFFFFFFFFFFFFFFF
FFFFFFFFE3FFFFF81FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFC0007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFE2FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFE8FFF800000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5555545555555555555555555555555555555555555554555555555555555555
5555555555555554555555555555555555555555555555555555555555555555
5555555555545455555555555555555555555555555555555555555555555555
545555555555555555555555FFFFFFFFFFFFFFFFFFD555555555555555555555
5555555555555555555555545555555555555555555555555555555555555555
5555555555555555555555555554555555555555555555555555555555555555
5555555555555555555555545454555555555555555555555555555555555555
55
FFFFE007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC001FFFFFFFFFFFFFFFF
FFFFFFFF81FFFFF81FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFE0007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFF80FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFF000000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777711777777777777777777777777777777777777751117777777777777777
7777777711777771177777777777777777777777777777777777777777777777
7777777777711137777777777777777777777777777777777777777777777777
771377777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777751777777777777777777777777777777777777777
7777777777777777777777777771177777777777777777777777777777777777
7777777777777777777777711111177777777777777777777777777777777777
77
FFFFE007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC000FFFFFFFFFFFFFFFF
FFFFFFFF81FFFFF81FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFE0003FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FE07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFF80FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFF800000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5D5D45455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D45455D5D5D5D5D5D5D5D
5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D45455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D455D5D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D554D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D554545455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D
FFFFE007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC000FFFFFFFFFFFFFFFF
FFFFFFFF80FFFFF81FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFE0007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFF00FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFF800000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777711777777777777777777777777777777777777751117777777777777777
7777777711777771177777777777777777777777777777777777777777777777
7777777777711177777777777777777777777777777777777777777777777777
771377777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777751777777777777777777777777777777777777777
7777777777777777777777777771177777777777777777777777777777777777
7777777777777777777777711111177777777777777777777777777777777777
77
FFFFF00FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC00000000F3FFFFFFFFFFFFFFFF
FFFFFFFFC0FFFFF81FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFE1F0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFF80FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFF000000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5555545555555555555555555555555555555454545454555555555555555555
5555555554555554555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
545555555555555555555555FFFFFFFFFFFFFFFFFFD555555555555555555555
5555555555555555555555545555555555555555555555555555555555555555
5555555555555555555555555554555555555555555555555555555555555555
5555555555555555555555545454555555555555555555555555555555555555
55
FFF03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC00000000FFFFE03FFFFFFFFFFF
FFFFFFFFF4FFFFF80FFFFC0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFC0FFFFFFFFFFFF6FFFFFFFFE0BFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFF00FFFFFFFFFFFFF8ABFFFFFFFFFFFFFFFFFEA
FFFABFFFFFFFFFAAFFFFFFE0000003AFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7771377777777777777777777777777777777511111111777751377511777777
7777777777777771177775177777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
771777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777517777777777777777777777137777777777777777777777777777
7777777777777777777777777775577777777777771137777777777777777751
7771177777777711777777711111111777777777777777777777777777777777
77
FFF01FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC00000001FFFFC03FF800FFFFFF
FFFFFFFFFFFFFFF8003FFC07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FE07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFC0FFFFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF807FFFFFFFFFFFFFFFFFE0
FFF83FFFFFFFFE00FFFFFFF800000007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5D555D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D454545455D5D455D5D455D5D5D
5D5D5D5D5D5D5D5D455D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D455D5D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D45
5D555D5D5D5D5D455D5D5D55454545455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D
7FF01FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC00000001FFFFC03FF8007FFFFF
FFFFFFFFFFFFFFF8001FFC07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FE07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFE0FFFFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF803FFFFFFFFFFFFFFFFFE0
7FF81FFFFFFFFE00FFFFFFF800000007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7771177777777777777777777777777777777511111111777751377111777777
7777777777777771111775177777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
771777777777777777771777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777517777777777777777777777137777777777777777777777777777
7777777777777777777777777777777777777777771117777777777777777751
7771177777777711777777711111111377777777777777777777777777777777
77
FFF03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC00000001FFFFC03FFC007FFFFF
FFFFFFFFFFFFFFF8001FFC07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFE7FFFFFFFFFFFFFC07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFE0FFFFFFFFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF003FFFFFFFFFFFFFFFFFE0
7FF01FFFFFFFFE00FFFFFFF800000007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5554555555555555555555555555555555555454545455555554555454555555
5555555555555554545554555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
555455555555555555545555FFFFFFFFFFFFFFFFFFD555555555555555555555
5555555555545555555555555555555554555555555555555555555555555555
5555555555555555555555555555555555555555555455555555555555555554
5554555555555555555555545454545555555555555555555555555555555555
55
FFC03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFEFFFF0001FFFFC03FFC007FFFFF
FFFFFFFFFFFFFFFC001FFC07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFE01FFFFFFFFFFFFFC07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF801FFFFFFFFFFFFFFFFFE0
FFF83FFFFFFFFFEFFFFFFFE00000000FFFFFFFF03FFFFFFFFFFFFFFFFFFFFFFF
FF
7111377777777777777777777777777777777777771111777111377111777777
7777777777775771111775177777577777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
777711777777777777751777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777777137777777777777777777777777777
7777777777777777777777777777777777777777771115777777777777777777
7777777777777777717771511111111777777771377777777777777777777777
77
F0003FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF0001FFF0003FF8007FFFFF
FFFFFFFFFFFFC0000003F80000000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFE01FFFFFFFFFFFFFC07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80003FFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFC07FF8000000000FFFFFFFE03FFFFFFFFFFFFFFFFFFFFFFF
FF
55455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D45455D45455D5D455D5D5D
5D5D5D5D5D5D45454545454545454D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D455D5D5D5D5D5D5D455DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D45455D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D455D5545454545455D5D5D455D5D5D5D5D5D5D5D5D5D5D5D
5D
F0003FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF0001FFE0003FF8007FFFFF
FFFFFFFFFFFF80000000000000000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFE01FFFFFFFFFFFFFE0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80003FFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFC07FF8000000000FFFFFFFE03FFFFFFFFFFFFFFFFFFFFFFF
FF
7111777777777777777777777777777777777777771111777111377111777777
7777777777775111111111111111177777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
777711777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777777137777777777777777777777777777
7777777777777777777777777777777777777777771111377777777777777777
7777777777777777517771111111111777777771377777777777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE0001FFE0003FF8007FFFFF
FFFFFFFFFFFFC0000000000000000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF0003FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80003FFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFE07FF0000000000FFFFFFFF03FFFFFFFFFFFFFFFFFFFFFFF
FF
5555555555555555555555555555555555555555555555555454555554555555
5555555555555454545454545454555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
555455555555555555555555FFFFFFFFFFFFFFFFFFD555555555555555555555
5555545555555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555454555555555555555555
5555555555555555545554545454545555555554555555555555555555555555
55
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFC7FFFFFFFFFFFFFFFFFE0003FFFF03FFFFF
FFFFFFFFFFFFC0000000000000000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFF
FE0003FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFF807FFFFFFFFFFFFFFFFFFFFFFFFFFFABFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF003FFFFFFFFEA2AFFFFFFF
FFFFFFFFFFFFFFFFC03FE0000000000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777777777713777777777777777777111377771377777
7777777753777111111111111111177777777777777777777777777777777777
7777777777777777777777137777777777777777777777137777777777777777
771113777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777117777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777771137777777751117777777
7777777777777777511111111111111777777777777777777777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFF83FFFFFFFFFFFFFFFFFE0003FFFF03FFFFF
FFFFFFFF83FFE0000000000000000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFF
FF0003FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFF80FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF007FFFFFFFFC000FFFFFFF
FFFFFFFFFFFFFFFFE00000000000000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D45455D5D555D5D5D
5D5D5D5D455D45454545454545454D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D
5D45455D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D454D5D5D5D
5D5D5D5D5D5D5D5D45454545454545455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D
FFFFFFFFFFFFFFFFFFFFFFFFFFFFF83FFFFFFFFFFFFFFFFFE0003FFFF03FFFFF
FFFFFFFF83FFE00000000000000007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFF
FF01FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFF80FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF803FFFFFFFFC000FFFFFFF
FFFFFFFFFFFFFFFFE00000000000000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777777777713777777777777777777171377771377777
7777777713777111111111111111177777777777777777777777777777777777
7777777777777777777777137777777777777777777777137777777777777777
771377777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777117777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777771137777777751117777777
7777777777777777711111111111111777777777777777777777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFF83FFFFFFFFFFFFFFFFFFFFFFFFFF03FFFFF
FFFFFFFF83FFE0FFFFFE0000000007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFFFFFFFF8FFFF7FFFFFFFFFFFF
FE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFF80FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF803FFFFFFFFE080FFFFFFF
FFFFFFFFFFFFFFFFE00000000000000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5555555555555555555555555555545555555555555555555555555554555555
5555555555555555555554545454555555555555555555555555555555555555
5555555555555555555554555555555555555555555555555555555555555555
545555555555555555555555FFFFFFFFFFFFFFFFFFD555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555545454545454545555555555555555555555555555555555
55
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFF000000000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFF0FC07FFFFFFFFFFFFFFFFFFFFFFFFFF81FFFFFFFFFFFF
FC03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFEFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFEBFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFBF8000000000000007FBFFFFFFFFFEB83FFFFFFFFFFFFFFFFF
FF
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777711111111177777777777777777777777777777777777
7777777777777777777111177777777777777777777777777711777777777777
751377777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777711111111111111111171777777777511177777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFC000000000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFF0000FFFFFFFFFFFFFFFFFFFFFFFFFFF81FFFFFFFFFFFF
FC03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFE00000000000000000000FFFFFFFFF8001FFFFFFFFFFFFFFFFF
FF
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D454545454D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D55454D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D
5D455D5D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFD55D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D454545454545454545455D5D5D5D5D455D5D5D5D5D5D5D5D5D
5D
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFC000000000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFF8000FFFFFFFFFFFFFFFFFFFFFFFFFFF81FFFFFFFFFFFF
FE03FFFFFFFFFFFFFFFFFF1FFFFFFFFFFFFFFFFFFF83FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFE00000000000000000000FFFFFFFFF8000FFFFFFFFFFFFFFFFF
FF
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777511111111177777777777777777777777777777777777
7777777777777777777177777777777777777777777777777711777777777777
771777777777777777777717FFFFFFFFFFFFFFFFFF9777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777711111111111111111111777777777111177777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFC000000000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFDFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF81FFFFFFFFFFFF
FFBFFFFFFFFFFFFFFFFFFC07FFFFFFFFFFFFFFFFFF83FFFFFFFFFFFFFFFFFFFF
FFFFFFEBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFE00000002AAA002A80000FFFFFAFFFAE00FFFFFFFFFFFFFFFFF
FF
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555454545454555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
555555555555555555555455FFFFFFFFFFFFFFFFFFD555555555555555555555
5555555455555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555455555455545454555554555554555555555555555555
55
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFEFFFFFFFFFFFFFFFFC000000000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF81FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFC07FFFFFFFFFFFFFFFFFF83FFFFFFFFFFFFFFFFFFFF
FFFFFF80FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFF80FFE00007FFF803FFFF80FFFFFFFFFFFFFFFFF
FF
7777777777777777777777777777777777777777777777777777777777777777
7717777777777777777111111111177777777777777777777777777777777777
7777777777777777777777777777777777777777777777777711777777777777
777777777777777777777517FFFFFFFFFFFFFFFFFF9777777777777777777777
7777775177777777777777777777777777777777777137777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777117771111711151377771177777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF03FFFFFFFFFFFFFC00000000000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF81FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFC07FFFFFFFFFFFFFFFFFFAFFFFFFFFFFFFFFFFFFFFF
FFFFFFC07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFF81FFE00000000003FFFF80FFFFFFFFFFFFFFFFF
FF
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D455D5D5D5D5D5D5D45454545454D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D45FFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D555D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D555D5D45454545455D5D554D5D5D5D5D5D5D5D5D
5D
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF03FFFFFFFFFFFFFC00000000000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF81FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFC07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFF807FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFF81FFE00000000003FFFF00FFFFFFFFFFFFFFFFF
FF
7777777777777777777777777777777777777777777777777777777777777777
7713777777777777711111111111177777777777777777777777777777777777
7777777777777777777777777777777777777777777777777713777777777777
777777777777777777777517FFFFFFFFFFFFFFFFFFF777777777777777777777
7777775177777777777777777777777777777777777137777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777117751111111111777771177777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF83FFFFFFFFFFFFFC00000000001FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFEFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFC07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFF83FFE000000003FFFFFF80FFFFFFFFFFFFFFFFF
FF
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555454545455555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
555555555555555555555455FFFFFFFFFFFFFFFFFFD555555555555555555555
5555555555555555555555555555555555555555555455555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555555555555545454545455555554555555555555555555
55
FFFFFFFFFFFFFF87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFE00000007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFC07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFEA8000000007FFFFFF81FFFFFFFFFFFFFFFFF
FF
7777777777777711177777777777777777777777777777777777777777777777
7777777777713777777511111117777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
777777777777777777777517FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777775111111111177777771177777777777777777
77
FFFFFFFFFFFFFF0007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFC000003FFC00000007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFC07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFC00000000003FFFFFF80FFFFFFFFFFFFFFFFF
FF
5D5D5D5D5D5D5D45455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D4545455D5D454545455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D45FFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D45454545455D5D5D5D5D5D5D5D5D5D5D5D5D
5D
FFFFFFFFFFFFFF0007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFC000003FFC00000007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFC07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFE00000000007FFFFFF80FFFFFFFFFFFFFFFFF
FF
7777777777777711177777777777777777777777777777777777777777777777
7777777777511111377511111117777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
777777777177777777777517FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777775111111111177777771177777777777777777
77
FFFFFFFFFFFFFF8007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFC080003FFC0000001FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFC0FFFFFFFFFFFC07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE3FFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFE00000000007FFFFFF80FFFFFFFFFFFFFFFFF
FF
5555555555555554555555555555555555555555555555555555555555555555
5555555555555454555454545555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
555555555455555555555455FFFFFFFFFFFFFFFFFFD555555555555454555455
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555555555554545454545455545554545555555555555555
55
FFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFC0003FFFFC000FFFFFFFE1FFFDFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFC0FFFFFFFFFFFC07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC00000007
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFF8000000000002203FF8001FFFFFFFFFFFFFFF
FF
7777777777777777137777777777777777777777777777777777777777777777
7777777777775111377775111777777771111177777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
777777775177777777777517FFFFFFFFFFFFFFFFFFF777777777777511111117
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777775111111111111117771111777777777777777
77
FFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFC0003FFFFC000FFFFFFFE000007FFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFF807FFFFFFFFFFC07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC00000007
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFC000000000000003FF8000FFFFFFFFFFFFFFF
FF
5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D45455D5D5D454D5D5D5D4545455D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D455D5D5D5D5D5D45FFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D45454545
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D454545454545455D5D455D5D5D5D5D5D5D5D
5D
FFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFE0003FFFFC000FFFFFFFE000007FFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFC1FFFFFFFFFFFC07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF800000003
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFC000000000000003FF8000FFFFFFFFFFFFFFF
FF
7777777777777777137777777777777777777777777777777777777777777777
7777777777775111377775111777777771111177777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
777777777777751777777517FFFFFFFFFFFFFFFFFFF777777777777511111117
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777775111111111111117771111777777777777777
77
FFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFC0007FFFFC000FFFFFFFE00000FFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF81FFFFF
FFFFFFFFFFFFF81FFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF800000007
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFC000000000000003FF8000FFFFFFFFFFFFFFF
FF
5555555555555555555555555555555555555555555555555555555555555555
5555555555555454555554545555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555554555555
555555555555545555555455FFFFFFFFFFFFFFFFFFD555555555545454545455
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555545555555555
5555555555555555555555555554545454545454545554545555555555555555
55
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFC3FFFFFFFFFFFFFFFFFFFFFFFFFFCFFFFFF
FFFFFFFFFFFFC001FFFFFC000FFFFFFFFFFFFFFFFFFFFE7FFFFFFFFFF0FFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF01FFFFF
FFFFFFFFFFFFF01FFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0000000000
A3FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0FFFFFFFFF
FFFFFFFFFFFFFE00FFFFFFFFFFFE000000000000000280000200FFFFFFFFFFFF
FF
7777777777777777777777777777713777777777777777777777777771111777
7777777777775111777771111777777777777777777771177777777771777777
7777777777777777777777777777777777777777777777777777777771177777
777777777777711777777517FFFFFFFFFFFFFFFFFFF777777777751111111111
1177777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777751777777777
7777777777777711777777777775111111111111111111111111777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFF81FFFFFFFFFFFFFFFFFFFFFFFFFF0000FFF
FFFFFFFFFFFFC0000FFFE00007FFFFFFFFFFFFFFFFFFF81FFFFFFFFFE0FFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF81FFFFF
FFFFFFFFFFFFF01FFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80000000000
00FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF807FFFFFFFF
FFFFFFFFFFFFFE00FFFFFFFFFFFC000000000000000000000003FFFFFFFFFFFF
FF
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D55454D5D
5D5D5D5D5D5D454545454545455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D555D5D5D5D4DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D4545454545
455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D
5D5D5D5D5D5D5D455D5D5D5D5D5D4545454545454545454545455D5D5D5D5D5D
5D
FFFFFFFFFFFFFFFFFFFFFFFFFFFFF83FFFFFFFFFFFFFFFFFFFFFFFFFF0000FFF
FFFFFFFFFFFFC000000000000FFFFFFFFFFFFFFFFFFFF81FFFFFFFFFE0FFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF81FFFFF
FFFFFFFFFFFFF01FFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80000000000
00FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF807FFFFFFFF
FFFFFFFFFFFFFE00FFFFFFFFFFF8000000000000000000000001FFFFFFFFFFFF
FF
7777777777777777777777777777713777777777777777777777777771111777
7777777777775111111111111777777777777777777771177777777771777777
7777777777777777777777777777777777777777777777777777777771177777
777777777777711777777517FFFFFFFFFFFFFFFFFFF777777777751111111111
1177777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777751777777777
7777777777777711777777777771111111111111111111111111777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFF83FFFFFFFFFFFFFFFFFFFFFFFFFF8000FFF
FFFFFFFFFFFFC000000000000FFFFFFFFFFFFFFFFFFFF81FFFFFFFFFE0FFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF00FFFFF
FFFFFFFFFFFFF83FFFFFFE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80000000000
00FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80FFFFFFFFF
FFFFFFFFFFFFFE00FFFFFFFFFFF8000000000000000000000000FFFFFFFFFFFF
FF
5555555555555555555555555555545555555555555555555555555554545555
5555555555555454545454545555555555555555555554555555555554555555
5555555555555555555555555555555555555555555555555555555554555555
555555555555545555555555FFFFFFFFFFFFFFFFFFD555555555545454545454
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555545555555555
5555555555555454555555555554545454545454545454545455555555555555
55
FFFFFFFFFFFFFFFFFFFFFFFFFFFFF83FFFFFFFFFFFFFFFFFFFFFFFFFF00007FF
FFFFFFFFFFFFC000000000000FFFFFFFFFFFFFFFFFFFF81FFFFFFFFFE0FFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80FFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF800000003FF
FBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0FFFFFFFFF
FFFFFFFFFFFFFE01FFFFFFFFFFFC380000000000000000000001FFFFFFFFFFFF
FA
7777777777777777777777777777713777777777777777777777777771111777
7777777777775111111111111777777777777777777777777777777773777777
7777777777777777777777777777777777777777777777777777777771177777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777111111111777
7777777777717777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777751777777777
7777777777777717777777777777751111111111111111111111777777777777
71
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF00007FF
FFFFFFFFFFFFC000000007F80FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFF83FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC001FFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC000000000FFF
FFFFFFFFFFE07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFE0000000000000000000001FFFFFFFFFFFF
E0
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5545455D
5D5D5D5D5D5D454545454D5D4D5D5D5D555D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D
5D5D5D5D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFDD5D5D5D5D45454545455D
5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D45454545454545454545455D5D5D5D5D5D
45
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF000003F
FFFFFFFFC1FE000000000FF807FFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFF01FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC001FFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80000000007FF
FFFFFFFFFFC07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFE0000000000000000000001FFFFFFFFFFFF
E0
7777777777777777777777777777777777777777777777777777777771111117
7777777711111111111117711777777751777777777777777777777777777777
7777771177777777777777777777777777777777777777777777777775111777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777775111111111777
7777777777517777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777771111111111111111111111777777777777
71
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF000000F
FFFFFFFF8000000000000FF807FFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFF03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC083FFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80000000007FF
FFFFFFFFFFC07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFE0000000000000000000001FFFFFFFFFFFF
E0
5555555555555555555555555555555555555555555555555555555554545455
5555555554545454545455545555555554555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555554555555
555555555555555455555555FFFFFFFFFFFFFFFFFFD555555554545454545555
5555555555545555555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555555555555545454545454545454545455555555555555
54
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF000000F
FFFFFFFF8000000000000FF807FFFFFFC0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFF03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFF81FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80000AAA003FF
FFFFFFFFFFE0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFE0000000000000000000000FFFFFFFFFFFF
E0
7777777777777777777777777777777777777777777777777777777771111117
7777777711111111111117711777777751777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
777777777777777117777777FFFFFFFFFFFFFFFFFFF777777771111377711177
7777777777717777777777777777177777777777777777777777777777777777
7777777777777777777777777777777777777777777777777517777777777777
7777777777777777777777777777751111111111111111111111777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF07FFFFC0FFFFFFFFFFF0000007
FFFFFFFF80000000000007F007FFFFFF81FFFCFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFF83FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFF01FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80007FFFC000F
FFFFFFFFFFFFFFFFFFFFFFFFFFFE07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF81FFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFC000000000000000000000001FFFFFFFFFFFF
FF
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D454545455D5D5D5D5D5D454545
5D5D5D5D4545454545454545455D5D45455D455D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D555D5D5D5DFFFFFFFFFFFFFFFFFFDD5D5D5D5D45455D5D4545
5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D4545454545454545454545455D5D5D5D5D5D
5D
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC00000000FFFFFFFFFFF8000000
7801FFFC0000000000000000001FFF0000FFE07FFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFF81FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFF01FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0007FFFC000F
FFFFFFFFFFFFFFFFFFFFFFFFFFFE07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80FFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFC000000000000000000000001FFFFFFFFFFFF
FF
7777777777777777777777777777777777777511111111777777777771111111
1111111111111111111111111117771111777177777777777777777777777777
7777777777117777777777777777777777777777777777777777777777777777
777777777777777117777777FFFFFFFFFFFFFFFFFFF777777775111777711117
7777777777777777777777777777177777777777777777777777777777777777
7777777777777777777777777777777777777777777777777117777777777777
7777777777777777777777777775111111111111111111111111777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC00000000FFFFFFFFFFF0000000
000000000000000000000000000FFF8001FFE07FFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFF81FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFF83FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0003FFF8000F
FFFFFFFFFFFFFFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80FFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFC000000000000000000000000FFFFFFFFFFFF
FF
5555555555555555555555555555555555555454545454555555555554545454
5454545454545454545454545455555455555455555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
555555555555555455555555FFFFFFFFFFFFFFFFFFD555555554545555545455
5555555555555555555555555554555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555455555555555555
5555555555555555555555555554545454545454545454545455555555555555
55
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC00000001FFFFFFFFFFF0000000
000000000000000000000000000FFF0001FFE07FFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFF83FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0003FEA003FF
FFFFFFFFEBFFFFFFFFFFFFFFFFFF0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF81FFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFE000000000000000000000001FFFFFFFFFAFF
FF
7777777777777777777777777777777777777511111111777777777777711111
1111111111111111111111111117771111777177777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
777713777777777777777777FFFFFFFFFFFFFFFFFFF777777775111775111777
7777777751777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777117777777777777
7777777777777777777777777775111111111111111111111111777777717177
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC00000001FFFFFFFFFFFFF80000
0000000000000000000000000007FE0000FFE07FFFF0FFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFC03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0003FC000FFF
FFFFFFFFC020037FFFEF3FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF81FFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFC3E000000000000000000000001FFFFFFE0007F
FF
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D454545455D5D5D5D5D5D554545
45454545454545454545454545455D45455D455D5D5545454D455D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D455D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFDD5D5D5D5D45455D45455D
5D5D5D5D4545454545455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D555D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D454545454545454545454545455D5D5D45455D
5D
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0000000081FFFFFFFFFFF00000
000000000000000000000000000000000000007FFFF000000003FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0007F80007FF
FFFFFFFFC000000000001FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF8003FFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFF800000000000000000000000001FFFFFFE0007F
FF
7777777777777777777777777777777777777511111111117777777777711111
1111111111111111111111111111111111111177777111111113777777777777
7777777777777777777777777777777777777777777777777777777777777777
777713777777777777777777FFFFFFFFFFFFFFFFFFF777777775111775111777
7777777751111111111117777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777111377777777777
7777777777777777777777777111111111111111111111111111777777711177
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0000000001FFFFFFFFFFF00000
000000000000000000000000000000000000007FFFF000000003FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0003FC0007FF
FFFFFFFFC000000000000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF8003FFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFF800000000000000000000000001FFFFFFE0007F
FF
5555555555555555555555555555555555555454545454555555555555545454
5454545454545454545454545454545454545455555454545455555555555555
5555555555555555555555555555555555555555555555555555555555555555
555455555555555555555555FFFFFFFFFFFFFFFFFFD554555554545554545555
5555555554545454545455555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555454555555555555
5555555555555555555555555454545454545454545454545455555555545455
55
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0000000001FFFFFFFFFFF00000
000000000000000000000000000000000000003FFFF000000003FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFF8FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE03FFEA80003FE0003FF
FABFFFFFE080000000000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE7EFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFF800000000000000000000000000FFAAFFC0002F
A8
7777777777777777777777777777777777777511111111117777777777711111
1111711111111111111111111111111111111137777111111113777777777777
7777777777777777777777777777777777777777777777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF751177511111777711177
1177777777511111111117777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777771
7777777777777777777771777111111111111111111111111111111177711111
11
FFFFFFFFFFFFFFFFFFFFC7FFFFFFFFFFFFFFFC0000000000FFFFF0FFFFF00000
0001FE00FF00000000000000000000000000001FFF8000000003FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE03FFC000003FFF80000
00FFFFFFFFE0000000001FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE6ABFFFFFE0
7FFFFFFFFFFFFFFFFFFFF07E20000000000000000000000000000000FFE00000
00
5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D45454545455D5D55455D554545
45455D455D4545454545454545454545454545454545454545455D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFDD455D5D4545455D5D4545
455D5D5D5D45454545454D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D45
5D5D5D5D5D5D5D5D5D5D5555454545454545454545454545454545455D454545
45
FFFFFFFFFFFFFFFFFFFF83FFFFFFFFFFFFFFFC0000000001FFFFE000FFF00000
0003FF00FF800000000000000000000000000000000000000003FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE01FFC000003FFFC0000
00FFFFFFFFE0000000000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE000FFFFFE0
7FFFFFFFFFFFFFFFFFFFF00000000000000000000000000000000001FFE00000
00
7777777777777777777713777777777777777511111111117777711177711111
1111771177111111111111111111111111111111111111111113777777777777
7777777777777777777777777777777777777777777777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF751177511111377751111
1177777777711111111117777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777771117777771
7777777777777777777771111111111111111111111111111111111177511111
11
FFFFFFFFFFFFFFFFFFFF83FFFFFFFFFFFFFFFC0000000000FFFFE000FFF80000
0001FF00FF800000000000000000000000000000000000000003FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE01FFC000003FFF80000
00FFFFFFFFC0000000000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC000FFFFFE0
7FFFFFFFFFFFFFFFFFFFF00000000000000000000000000000000000FFE00000
00
5555555555555555555555555555555555555454545454545555545455545454
5455555455545454545454545454545454545454545454545455555555555555
5555555555555555555555555555555555555555555555555555555554555555
555555555555555555555555FFFFFFFFFFFFFFFFFFD554555454545555545454
5455555555545454545455555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555545555555554
5555555555555555555554545454545454545454545454545454545455555454
54
FFFFFFFFFFFFFFFFFFFF83FFFFFFFFFFFFFFFC0000000000FFFFE000FFF80000
0003FF00FF800000000000000000000000000000000000000003FFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF81FFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE03FFC000003FFFC0000
00FFFFFFFF80000000000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE0
7FFFFFFFFFFFFFFFFFFFF00000000000000000000000000000000000FFFFC000
00
7777777777777777777753777777777777777511111111117777711177711111
1177771177111111111111111111111111171111111111111113777777777777
7777777777777777777777777777777777777777777777777777777771177777
777777777777777777777777FFFFFFFFFFFFFFFFFFF751377511111377751111
1137777777111111111117777777777777777777777777777577777777777777
7777777777777777777777777777777777777777777777777777777777777771
7777777777777777737771111111111111111111111111111111111177775111
11
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80000000000FFFFE000FFF00000
01FFFF007E0000000000000000000000003FC000000000000003FFFFFFFFFFFF
FFFF8FFFFFFFFFFFFFF81FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF01FFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF803FF8000003FFFC0000
000000000200000000000FFFFFFFFFFFFFFFFFFFFFFFFFFFFC0E3AE3FFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF0
3FFC7FFFFFFFFFFFE0FFE00000000000000000000000000000000000FFFFC000
00
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D4545454545455D5D45455D454545
455D5D45454545454545454545454545455D45454545454545455D5D5D5D5D5D
5D5D455D5D5D5D5D5D554D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D555D5D5D
5D5D5D5D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFDD555D5D4545455D5D4545
45454545454545454545455D5D5D5D5D5D5D5D5D5D5D5D5D5D4545455D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D55
45555D5D5D5D5D5D45454545454545454545454545454545454545455D5D4545
45
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0000000000000000000000000000
03FFFE00000000000000000000000000007FC000000000000001FFFFFFFFFFFF
FFFF03FFFFFFFFFFFFF00FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF01FFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF8000003FFFC0000
000000000000000000000FFFFFFFFFFFFFFFFFFFFFFFFFFFF8000001FFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE0
00007FFFFFFFFFFFE000000000000000000000000000000000000000FFFFC000
00
7777777777777777777777777777777777751111111111111111111111111111
1377771111111111111111111111111111775111111111111111777777777777
7777137777777777777117777777777777777777777777777777777771177777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777511111377751111
1111111111111111111117777777777777777777777777777511111177777777
7777777777777777777777777777777777777777777777777777777777777771
1111777777777777711111111111111111111111111111111111111177775111
11
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0000000000000000000000000000
03FFFF00000000000000000000000000007FE000000000000001FFFFFFFFFFFF
FFFF03FFFFFFFFFFFFF00FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF01FFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC000003FFFC0000
000000000000000000000FFFFFFFFFFFFFFFFFFFFFFFFFFFF8000001FFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF0
00007FFFFFFFFFFFE000000000000000000000000000000000000000FFFFC000
00
5555555555555555555555555555555555545454545454545454545454545454
5555555454545454545454545454545454555454545454545455555555555555
5555555555555555555455555555555555555555555555555555555554555555
555555555555555555555555FFFFFFFFFFFFFFFFFFD555555454545555545454
5454545454545454545455555555555555555555555555555454545555555555
5555555555555555555555555555555555555555555555555555555555555554
5454555555555555545454545454545454545454545454545454545455555454
54
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0000000000000000000000000000
03FFFF00000000000000000000000000007FE0000000000000FFFFFFFFFFFFFF
FFFF03FFFFFFFFFFFFF83FFF8F07FFFFFFFFFFFFFFFFFFFFFFFF81FFF83FFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF8000000000000022200000
000000000000000000000FFFFFFFFFFFFFFFFFFFFFFAFFFFF8000001FFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE0
00003FFFFFFFFFFFE0000000000000000000000000000000000000002AFFC000
00
7777711777777777777777777777777777751111111111111111111111111111
1177771111111111111111111111111111775111111111111177777777777777
7777137777777777777777771117777777777777777777777777117777777777
777777777777777777777777FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111117377777777777777777777111377111111177777777
7777777777777777777777777777777777777777777777777777777777177711
1111377537775777711111111111111111111111111111111111111111775111
11
FFFFF007FFFFFFFFFFFFFFFFFFFFFFFFFFFC0000000000000000000000000000
000F6000000000000000000000000000001F00000000000003FFFFFFFFFFF1FF
FFFE03FFFFFFFFFFFFFFFFFF0007FFFFFFFFFFFFFFFFFFFFFFFF01FFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000FFFFFFFFFFFFFFFFFFFF8003FFC00000021FFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE0E2600
00007FFC0E1F1FFFE000000000000000000000000000000000000000007FC000
00
5D5D55455D5D5D5D5D5D5D5D5D5D5D5D5D5D4545454545454545454545454545
454545454545454545454545454545454545454545454545455D5D5D5D5D455D
5D5D455D5D5D5D5D5D5D5D5D45455D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFC545454545454545454545
45454545454545454545454D5D5D5D5D5D5D5D5D5D5D455D5D454545455D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D454545
45455D5D45454D5D4545454545454545454545454545454545454545455D4545
45
FFFFF007FFFFFFFFFFFFFFFFFFFFFFFFFFFC0000000000000000000000000000
00000000000000000000000000000000000000000000000003FFFFFFFFFFE000
000803FFFFFFFFFFFFFFFFFF0007FFFFFFFFFFFFFFFFFFFFFFFF01FFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000FFFFFFFFFFFFFFFFFFFF8003FFC00000000FFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE000000
00007FFC00000FFFE00000000000000000000000000000000000000000FFE000
00
7777711777777777777777777777777777751111111111111111111111111111
1111111111111111111111111111111111111111111111111377777777777111
1111137777777777777777771117777777777777777777777777117777777777
777777777777777777777777FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111177777777777777777777111377511111111777777
7777777777777777777777777777777777777777777777777777777777111111
1111777511111777711111111111111111111111111111111111111111775111
11
FFFFF00FFFFFFFFFFFFFFFFFFFFFFFFFFFF80000000000000000000000000000
00000000000000000000000000000000000000000000000003FFFFFFFFFFE000
000003FFFFFFFFFFFFFFFFFF0007FFFFFFFFFFFFFFFFFFFFFFFF01FFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000FFFFFFFFFFFFFFFFFFFF8003FF800000000FFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE000000
00003FFC00000FFFE00000000000000000000000000000000000000000FFC000
00
5555545555555555555555555555555555545454545454545454545454545454
5454545454545454545454545454545454545454545454545555555555555454
5454555555555555555555555555555555555555555555555555555555555555
555555555555555555555555FFFFFFFFFFFFFFFFFFD454545454545554545454
5454545454545454545454555555555555555555555455555454545455555555
5555555555555555555555555555555555555555555555555555555555545454
5454555454545555545454545454545454545454545454545454545454555454
54
FFFFF00FFFFFFFFFFFFFFFFFFFFFFFFFFFFC1000000000000000000000000000
00000000000000000000000000000000000000000000000003FFFFFFFFFFF000
000003FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF01FFFC3FFFFF
FFFFFF87E0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF800000000003FFF8000000
00000000000000000000000FFFFFFFFFFFFFFFFFFFFEFFFFFC00000001FFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE000000
00007FFC00000FFFE000000000000000000000000000000000000000002A0000
00
7777713777777777777777777777777777777511111111111111111111111111
1111111111111111111111111111111111111111177111111377777777775111
1111117777737777777777777777777777777777777777771777117771377777
777777111177777777777777FFFFFFFFFFFFFFFFFF9111111111177775111111
1111111111111111111111137777777777777777777777777511111111777777
7777777777777777777777777777777777777777777777777777777777111111
1111777511111777711111111111111111111111111111111111111111111111
11
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC00000000000000000000000000
00000000000000000000000000000000000000003FF0000003FFEFFFFFFF8000
00000007FFC0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF00000000003FFFFF
FFFFFE00007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF800000000003FFF8000000
00000000000000000000000000220A07FFFFFFFFFFFFFFFFFC000000002BFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE000000
00007FFC000003F7800000000000000000000000000000000000000000000000
00
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D45454545454545454545454545
45454545454545454545454545454545454545455D554545455D454545454545
454545455D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D45454545455D5D5D
5D5D5D45455D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFC545454545455D5D454545
454545454545454545454545454545455D5D5D5D5D5D5D5D5D45454545455D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D454545
45455D5D45454545454545454545454545454545454545454545454545454545
45
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC00000000000000000000000000
00000000000000000000000000000000000000003FF0000003FF800000000000
00000003FF80FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF00000000003FFFFF
FFFFFE0000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF800000000003FFF8000000
0000000000000000000000000000000FFFFFFFFFFFFFFFFFF80000000000FFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE000000
00007FFC00000000000000000000000000000000000000000000000000000000
00
7777777777777777777777777777777777777511111111111111111111111111
1111111111111111111111111111111111111111377111111377111111111111
1111111377117777777777777777777777777777777777771111111111377777
777777111177777777777777FFFFFFFFFFFFFFFFFF9111111111137775111111
1111111111111111111111111111111777777777777777777111111111117777
7777777777777777777777777777777777777777777777777777777777111111
1111777511111111111111111111111111111111111111111111111111111111
11
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC00000000000000000000000000
00000000000000000000000000000000000000003FF0000003FF800000000000
00000003FFC0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF00000000003FFFFF
FFFFFE0000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF800000000003FFF8000000
00000000000000000000000000000007FFFFFFFFFFFFFFFFF80000000000FFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE000000
00007FFC00000000000000000000000000000000000000000000000000000000
00
5555555555555555555555555555555555555454545454545454545454545454
5454545454545454545454545454545454545454555454545555545454545454
5454545555545555555555555555555555555555555555555454545454555555
555554545455555555555555FFFFFFFFFFFFFFFFFFD454545454555554545454
5454545454545454545454545454545555555555555555555454545454545555
5555555555555555555555555555555555555555555555555555555555545454
5454555454545454545454545454545454545454545454545454545454545454
54
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE00000000000000000000000000
00000000000000000000000000000000000000003FF0000003FF800000000000
00000001FFFFFFFFFFFFFFFFFFFFFFFF01FFFFFFFFFFFFFFFF000000001FFFFC
0FFFFE0000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000000003FFFFFFFFFFFFFFFFF80000000000FFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFAFFFFFFFFFFFFFFFFFFE000000
00003FF800000000000000000000000000000000000000000000000000000000
00
7777777777777777777777777777777777777711111111111111111111111111
1111111111111111111111111111111111111111177111111177111111111111
1111111177777777777777777717777711777777777775177711111111377775
177777111177777777777777FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111777777777777777777111111111117777
7777777777777777777777777777777777777717777777777777777717111111
1111177111111111111111111111111111111111111111111111111111111111
11
FFFFFFFFFFFFFFFFFFC007FFFFF8FFFFFFFFFC00000000000000000000000000
00000000000000000000000000000000000000000300000000FF000000000000
0000000003FFFFFFFFFFFFFFFE03FFFF00FFE0001FFFFC07FF800000001FFFFC
0FFFFE0000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000000007FFFFFFFFFFFFFFFFFC0000000000FFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFE06000000
00000BB800000000000000000000000000000000000000000000000000000000
00
5D5D5D5D5D5D5D5D5D45455D5D55455D5D5D5D45454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45454545455D5D5D5D5D5D5D5D455D5D455D45455D5D5D455D454545455D5D5D
4D5D5D45455D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFC545454545454545454545
454545454545454545454545454545455D5D5D5D5D5D5D5D5D45454545455D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D45454545
4545454545454545454545454545454545454545454545454545454545454545
45
FFFFFFFFFFFFFFFFFF8003FFFFF0003FFFFFFE00000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000001FFFFFFFFFFFFFFFE03FFFF00FFE0001FFFF807FF000000001FFFF8
0FFFFE0000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000000007FFFFFFFFFFFFFFFFFC0000000000FFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFE00000000
0000000000000000000000000000000000000000000000000000000000000000
00
7777777777777777771113777771113777777711111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111777777777777777713777711777111177771177711111111177771
177777111177777777777777FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111777777777777777777511111111117777
7777777777777777777777777777777777777713777777777777777511111111
1111111111111111111111111111111111111111111111111111111111111111
11
FFFFFFFFFFFFFFFFFF0003FFFFF0003FFFFFFE00000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000001FFFFFFFFFFFFFFFE03FFFF00FFC0001FFFF807FF000000001FFFF8
0FFFFE0000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000000007FFFFFFFFFFFFFFFFF80000000000FFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFE00000000
0000000000000000000000000000000000000000000000000000000000000000
00
5555555555555555555455555554545555555454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545455555555555555555455555555555454555554555554545454555554
555554545455555555555555FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454545555555555555555555454545454545555
5555555555555555555555555555555555555555555555555555555454545454
5454545454545454545454545454545454545454545454545454545454545454
54
FFFFFFFFFFFFFFFFFF0003FFFFF0003FFFFFFE00000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000003FFFFFFFFFFFFFFFE03FFFF01FFE0003FFFFC07FF800000001FFFFC
0FFFFE00FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000000007FFFFFFFFFFFFFFFFFC0000000000FFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFFFE00000000
0000000000000000000000000000000000000000000000000000000000000000
00
7777777777777777771113777771113777777711111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111113777777777777777713777711777111177775177711111111177777
777777137777777177777517FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111777777777777777777511111111117777
7777777777777777777777777777777777777713777777777777777511111111
1111111111111111111111111111111111111111111111111111111111111111
11
FFFFFFFFFFFFFFFFFF8003FFFFF8003FFFFFFE00000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000003FFFFFFFFFFFFFFFE03FFFF01FFC0001FFFF807FF00007FC01FFFFF
FFFFFC03FFFFFFF03800001FFFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000000003FFFFFFFFFFFFFFFFFFF800000000FFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFC00000000
0000000000000000000000000000000000000000000000000000000000000000
00
5D5D5D5D5D5D5D5D5D45455D5D5D455D5D5D5D4545455D5D4545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45454545455D5D5D5D5D5D5D5D455D5D455D45455D5D45455D45455D45455D5D
5D4545455D5D5D554545454DFFFFFFFFFFFFFFFFFFC545454545454545454545
454545454545454545454545454545455D455D5D5D5D5D5D5D5D454545455D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D45454545
4545454545454545454545454545454545454545454545454545454545454545
45
FFFFFFFFFFFFFFFFFF0001FFFFF8003FFFFFFC0000007FFF8000000000000000
00000000000000000007FFE00000000000000000000000000000000000000000
0000000000FFFFFFFFFFFFFFF803FFFF00FF00003FFE000FFF0001FFE000003F
FC000007FFFFFFF00000000FFFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000000000000000000001F83FFFFFFFFFFFFFFFC0000000000FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF01FE0000C07FFFFFFE00000000
0000000000000000000000000000000000000000000000000000000000000000
00
7777777777777777771111777771111775777111111177771111111111111111
1111111111111111111777711111111111111111111111111111111111111111
1111111111111111111111111113777511111111377711177711117771111117
771111177777777111111117FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111137777777777777775111111111177
7777777777777777777777777777777777777711111111113777777711111111
1111111111111111111111111111111111111111111111111111111111111111
11
FFFFFFFFFFFFFFFFFF80001FFFE00000000000000000FFFFC000000000000000
0000000000000000000FFFF80000000000000000000000000000000000000000
00000000000000000000000000007000000000001FFE000FFF0001FFE000001F
FC000007FFFFFFF00000000FFFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000000000000000000000003FFFFFFFFFFFFFFFC0000000000FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF00000000003FFFFFFE00000000
0000000000000000000000000000000000000000000000000000000000000000
00
5555555555555555555454545454545454545454545455555454545454545454
5454545454545454545555545454545454545454545454545454545454545454
5454545454545454545454545454545454545454555454555554555554545455
545454555555555454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454545454555555555555555554545454545455
5555555555555555555555555555555555555554545454545555555454545454
5454545454545454545454545454545454545454545454545454545454545454
54
FFFFFFFFFFFFFFFFFF80000000000000000000000000FFFFC000000000000000
0000000000000000000FFFF80000000000000000000000000000000000000000
00000000000000000000000000000000000000001FFE000FFF0001FFE000001F
FC000007FFFFFFE00000000FFFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000000000000000000000003FFFFFFFFFFFFFFFC0000000000FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF00000000003FFFFFFE00000000
0000000000000000000000000000000000000000000000000000000000000000
00
7777777777777777771111111111111111111111111177771111111111111111
1111111111111111111777711111111111111111111111111111111111111111
1111111111111111111111111111111111111111177711177711117771111117
751111177777777111111117FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111137777777777777775111111111177
7777777777777777777777777777777777777717111111111777777711111111
1111111111111111111111111111111111111111111111111111111111111111
11
FFFFFFFFFFFFFFFFFF00000000000000000000000000FFFF8000000000000000
0000000000000000000FFFF80000000000000000000000000000000000001FFF
8000F80000000000001FF00000000000000000001FFE000FFE0000FFC000001F
F8000007FFFFFF0000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000000000000000000000003FFFA3FFFFE3FFFFC0000000000FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF800000003FFFFFFE00000000
000000000000000000000FE00000000000000000000000000000000000000000
00
5D5D5D5D5D5D5D5D5D454545454545454545454545455D5D4545454545454545
4545454545454545454D5D5D4545454545454545454545454545454545455D5D
45455D4545454545455D5D4545454545454545455D5D45455D45454545454545
454545455D5D554545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
4545454545454545454545454545454545455D555D5D5D4D5D5D45454545455D
5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D454545454D5D5D5D45454545
454545454545454545455D554545454545454545454545454545454545454545
45
FFFFFFFFFFFFFFFFFF000000000000000000000000003FFF0000000000000000
0000000000000000000FFFF00000000000000000000000000000000000007FFF
E003FE0000000000007FFC00000000000000000003E000003000000000000000
00000003FFFFE00000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000000000000000000000003FFF0007FF81FFE000000000000FF
FFFFFFFFFFFFFFFF83FFFFFFFFFFFFFFFFFFFFFF800000000383BC0000000000
000000000000000000003FF00000000000000000000000000000000000000000
00
7777777777777717771111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111117777
7117771111111111117771111111111111111111111111111111111111111111
111111177777711111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111137771117771177511111111111177
7777777777777777117777777777777777777777111111111111111111111111
1111111111111111111177711111111111111111111111111111111111111111
11
FFFFFFFFFFFFFF00000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000FFFF
E007FE0000000000007FF8000000000000000000000000000000000000000000
00000007FFFFF00000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000000000000000000000003FFF0007FF81FFE000000000000FF
FFFFFFFFFFFFFFFF01FFFFFFFFFFFFFFFFFFFFFF800000000000000000000000
000000000000000000003FF00000000000000000000000000000000000000000
00
5555555555555454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545555
5455545454545454545554545454545454545454545454545454545454545454
545454555555545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454545454555554545554555454545454545455
5555555555555555555555555555555555555555545454545454545454545454
5454545454545454545455545454545454545454545454545454545454545454
54
FFFFFFFFFFFFFE00000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000FFFF
E007FE0000000000007FFC000000000000000000000000000000000000000000
00000003FFFFE00000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000000000000000000000003FFF8007FF81FFE000000000000FF
FFFFFFFFFFFFFFFF81FFFFFFFFFFFFFFFFFFFFFF800000000000000000000000
000000000000000000003FF00000000000000000000000000000000000000000
00
7777777777777711111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111117777
7117771111111111117775111111111111111111111111111111771111111111
111111137777711111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111137771117771177711111111111177
7777777777777777117777777777777777777777571111111111111111111111
1111111111111111111137711111111111111111111111111111111111111111
11
FFFFFFFFFFFFFE00000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000FFFF
E003FE0000000000007FFC000000000000000000000000000003FF0000000000
00000001FFFF800000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000000000000000000000001FFE0003FF81FFE000000000000FF
FFFFFFFFFFFFFFFF01FFFFFFFFFFFFFFFFFFFFFFFF0000000000000000000000
000000000000000000002FE00000000000000000000000000000000000000000
00
5D5D5D5D5D5D5D4545455D454545454545454545454545454545454545454545
454545454545454545454545454545454545455D454545454545454545455D5D
45455D4545454545455D5D4545454545454545454545454545455D4545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
4545454545454545454545454545454545455D45455D5D5D5D4545454545455D
5D555D5D5D5D5D5D455D5D5D5D5D5D555D5D5D455D4545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45
FFFFFFFFFFFFFE000000FF000000000000000000000000000000000000000000
000000000000000000000000000000000000003FE00000000000000000001FCE
0000000000000000000000000000000000000000000000000007FF8000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000000000000000000000B83FFE000000000000FF
FFF000000C0761E003FFFFFFFFFFFE003FFFFE03FF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
7777777777777711111177111111111111111111111111111111111111111111
1111111111111111111111111111111111111177711111111111111111111111
1111111111111111111111111111111111111111111111111117771111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111177511111111111177
7771111111111111117777777777771117777717771111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
FFFFFFFFFFFFFF000003FF000000000000000000000000000000000000000000
000000000000000000000000000000000000007FE00000000000000000000000
0000000000000000000000000000000000000000000000000007FF8000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000000000000000000000003FFE000000000000FF
FFF000000000000003FFFFFFFFFFFE001FFFFE03FFC000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
5555555555555554545555545454545454545454545454545454545454545454
5454545454545454545454545454545454545455545454545454545454545454
5454545454545454545454545454545454545454545454545455555454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454545454545454545454555454545454545455
5554545454545454555555555555545455555455555454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
54
FFFFFFFFFFFFFF000003FF000000000000000000000000000000000000000000
000000000000000000000000000000000000007FE00000000000000000000000
0000000000000000000000000000000000000000000000000007FF8000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000000000000000000000001FFC000000000000FF
FFE000000000000001FFFFFFFFFFFE080FFFFE03FF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
7777777777777711111177111111111111111111111111111111111111111111
1111111111111111111111111111111111111177711111111111111111111111
1111111111111111111111111111111111111111111111111117771111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111771111111111111111111111111177511111111111177
7771111111111111117777777777777717777717771111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
FFFFFFFFFFFFFF000001FF000000000000000000000000000000000000000000
000000000000000000000000000000000000007FE00000000000000000001FFF
8000000000007F00000000000000000000000000000000000003FF0000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000FFE0000000000000000000000000FF8000000003F80FF
FFE000000000000003FFFFFFFFFFFFFE0FFFFE03FF0000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
5D5D5D5D5D5D5D4545455D454545454545454545454545454545454545454545
454545454545454545454545454545454545455D454545454545454545455D5D
4545454545455D454545454545454545454545454545454545455D4545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
4545454545454545455D5D4545454545454545454545454555454545455D455D
5D45454545454545455D5D5D5D5D5D5D455D5D455D4545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45
FFFFFFFFFFFFFF000000FC000000000000000000000000000000000000000000
000000000000000000000000000000000000001F800000000000000000007FFF
E00000000001FFC0000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000003FFE000000000000000000000000000000000000FFC000
000000000000000003FFFFFFFFFFFFFE00000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111117717777711111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111117777
7111111111117711111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111775111111111111111111111111111111111111775111
1111111111111111117777777777777511111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
0000000007FFFE00000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000FFFF
E00000000001FF80000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000003FFE000000000000000000000000000000000000FFC000
000000000000000003FFFFFFFFFFFFFC00000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
5454545455555454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545555
5454545454555554545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545554545454545454545454545454545454545454555454
5454545454545454555555555555555454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
54
0000000007FFFE00000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000FFFF
E00000000001FFC0000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000003FFE000000000000000000000000000000000000FFC000
000000000000000003FFFFFFFFFFFFFE00000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111117777711111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111117777
7111111111117751111111111111111111111111111111111111111111111111
111111711111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111775111111111111111111111111111111711111775111
1111111111111111117777777777777711111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
0000000007FFFE00000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000007FFF
E00000000001FF80000000000000000000000000000000000000000000000000
000003FC0000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000220000000000000000000000000000003FC00003F0000
000000000000000001FFFFFFFFFFFFFC00000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
45454545455D5D454545454545454545454545454545455D5D45454545454545
4545454545454545454545454545454545454545454545454545454545455D5D
4545454545455D45454545454545454545454545454545454545454545454545
4545455D4545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
45454545454545454545454545454545454545454545454545455D4545454545
4545454545454545455D5D5D5D5D5D5D45454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45
0000000000FFF0000000000000000000000000000000007FFFC0000000000000
0000000000000000000007F00000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000007FE0000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000000000000000000000000000000000000000FFE0000000000
000000000000000003FFFFFFFFFFFFFE00000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111777751111111111111
1111111111111111111117711111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111113771111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111117751111111111
1111111111111111117777777777777711111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
00000000000000000000000000000000000000000000007FFFC0000000000000
000000000000000000000FF80000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000003FC0000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000000000000000000000000000000000000000FFE0000000000
000000000000000003FFFFFFFFFFFFFE00000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
5454545454545454545454545454545454545454545454555554545454545454
5454545454545454545455545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
545455545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454545454545454545454545455545454545454
5454545454545454555555555555555454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
54
00000000000000000000000000000000000000000000007FFFC0000000000000
000000000000000000000FF80000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000003FC0000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000000000000000000000000000000000000000FFC0000000000
000000000000000001FFFFFFFFFFFFFE00000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111777751111111111111
1111111111111111111117711111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111113711111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111117751111111111
1111111111111111117777777777777711111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
00000000000000000000000000000000000000000000007FFFC0000000000000
000000000000000000000FF80000000000000000000000000000007FFF00001F
80000000FFFE0000001FF8000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000003F80000000000
000000000000000000FFFFFFFFFFFFFE00000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
45454545454545454545454545454545454545454545455D5D4545454545455D
454545454545454545454D554545454545454545454545454545455D5D45455D
454545455D5D4545455D5D454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545455D5D5D5D5D5D5D45454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45
00000000000000000000000000000000000000000000001E00000000000003FE
0000000000000000000003C0000000000000000000000000000000FFFFC0007F
E0000003FFFF0000007FFC000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000001FFFFFFFFFFFC00000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111377
1111111111111111111111111111111111111111111111111111117777111177
7111111177771111117775111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111177777777777511111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
00000000000000000000000000000000000000000000000000000000000007FE
000000000000000000000000000000000000000000000000000001FFFF80007F
E0000003FFFF0000007FFC000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000003FFFFFFFFFFFE00000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
5454545454545454545454545454545454545454545454545454545454545554
5454545454545454545454545454545454545454545454545454555555545455
5454545555555454545554545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545555555555555454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
54
00000000000000000000000000000000000000000000000000000000000007FE
000000000000000000000000000000000000000000000000000001FFFF80007F
E0000003FFFF0000007FFC00000000000000000000000000000000000003FFC3
FFF000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000002800000000000000000000000
00000000000000000001FFFFFFFFFFFC00000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111777
1111111111111111111111111111111111111111111111111111117777111177
7111111377771111117771111111111111111111111111111111111111177777
777511111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111117711111111111111111111111
1111111111111111111177777777777511111111111111111111111177711111
1111111111111111111111111111111111111111111111111111111111111111
11
00000000000000000000000000000000000000000000000000000000000003FE
000000000000000000000000000000000000000000000000000001FFFF80003F
E0000001FFFE0000003FF80000000000000000000000000000000000003FFFFF
FFFC00000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000000000000000000000000003FF00000000000000000000000
00000000000000000000FFFFFFFFFFFC000000000000000000000007FFFE0000
0000000000000000000000000000000000000000000000000000000000000000
00
454545454545454545454545454545454545454545454545454545454545455D
5D45454545454545454545454545454545454545454545454545455D5D45454D
4545454545454545454D454545454545454545454545454545454545455D5D5D
5D5D45454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
454545454545454545454545454545454545455D5D4545454545454545454545
454545454545454545455D5D5D5D5D5D45454545454545454545454D5D5D4545
4545454545454545454545454545454545454545454545454545454545454545
45
0000000000000000000000000000000000000000000000000000000000000007
FE000000000000000000000000000000000000000000000000000003FF800000
00000000000000000000000000000000000000000000000000000000003FFFFF
FFFE00000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000000000000000000000000003FF80000000000000000000000
00000000000000000001FFFFFFFFFFFE000000000000000000000007FFFE0000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111113
7711111111111111111111111111111111111111111111111111111177111111
1111111111111111111111111111111111111111111111111111111111377777
777711111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111137711111111111111111111111
1111111111111111111177777777777711111111111111111111111777771111
1111111111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000003
FE000000000000000000000000000000000000000000000000000001FF800000
00000000000000000000000000000000000000000000000000000000003FFFFF
FFFE00000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000000000000000000000000003FF00000000000000000000000
00000000000000000001FFFFFFFFFFFE000000000000000000000007FFFE0000
0000000000000000000000000000000000000000000000000000000000000000
00
5454545454545454545454545454545454545454545454545454545454545455
5454545454545454545454545454545454545454545454545454545555545454
5454545454545454545454545454545454545454545454545454545454555555
555454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454545454545455545454545454545454545454
5454545454545454545555555555555454545454545454545454545555545454
5454545454545454545454545454545454545454545454545454545454545454
54
0000000000000000000000000000000000000000000000000000000000000003
FE000000000000000000000000000000000000000000000000000001FF800000
00000000000000000000000000000000000000000000000000000000003FFFFF
FFFC00000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000028
00000000000000000000000000FFFFFA0000003FF80000000000000000000000
00000000000000000001FFFFFFFFFFFE00000000000000000000000FFFFE0000
000002A8A8000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111113
7711111111111111111111111111111111111111111111111111111177111111
1111111111111111111111111111111111111111111111111111111111377777
777511111111177751111111FFFFFFFFFFFFFFFFFF9111111111111111111177
1111111111111111111111111377777711111117711111111111111111111111
1111111111111111771177777777777511111111111111111111111777751111
1111177777711111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000003
FE000000000000000000000000000000000000000000000000000001FF800000
00000000000000000000000000000000000000000000000000000000001FFFFF
FFE0000000003FFFC0000001FFFFFFFFFFFFFFFFFF80000000000000000003FE
00000000000000000000000003FFFFFF00000002000000000000000000000000
0000000000000000FF007FFFFFFFFE2800000000000000000000000FFE000000
00001FFFFFFC0000000000000000000000000000000000000000000000000000
00
4545454545454545454545454545454545454545454545454545454545454545
5D4545454545454D454545454545454545455D4545454545454545455D454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545455D5D45454545FFFFFFFFFFFFFFFFFFC54545454545454545455D
454545454545454545454545455D5D5D45454545454545454545454545454545
45454545454545455D4545455D5D5D454545454545454545454545455D454545
45455D5D5D5D4545454545454545454545454545454545454545454545454545
45
0000000000000000000000000000000000000000000000000000000000000000
000000000000001FF00000000000000000007FE0000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000003FFFC0000001FFFFFFFFFFFFFFFFFF80000000000000000003FE
00000000000000000000000003FFFFFF00000000000000000000000000000000
0000000000000000FF000000FFFFF800000000000000000000000007FC000000
00001FFFFFFC0000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111117711111111111111111117771111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111777751111111FFFFFFFFFFFFFFFFFF9111111111111111111377
1111111111111111111111111377777711111111111111111111111111111111
1111111111111111771111117777751111111111111111111111111775111111
1111177777751111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
000000000000001FF00000000000000000007FE0000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000007FFFC0000001FFFFFFFFFFFFFFFFFF80000000000000000003FE
00000000000000000000000003FFFFFF00000000000000000000000000000000
0000000000000001FF800001FFFFFC0000000000000000000000000FFE000000
00003FFFFFFC0000000000000000000000000000000000000000000000000000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545455545454545454545454545554545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545454555554545455FFFFFFFFFFFFFFFFFFD454545454545454545555
5454545454545454545454545555555554545454545454545454545454545454
5454545454545455555454545555545454545454545454545454545554545454
5454555555545454545454545454545454545454545454545454545454545454
54
0000000000000000000000000000000000000000000000000000000000000000
000000000000003FF8000000000000000000FFC0000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000007FFFC0000001FFFFFFFFFFFFFFFFFF80000000000000000003FE
00000000000000000000000003FFFFFF00000000000000000000000000000000
0000000000000001FF800000FFFFF80000000000000000000000000FFE000000
00003FFFFFFC0000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111137711111111111111111117751111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111377751111111FFFFFFFFFFFFFFFFFF9111111111111111111377
1111111111111111111111111377777711111111111111111111111111111111
1111111111111111771111117777751111111111111111111111111775111111
1111177777751111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
000000000000003FF80000000000000000007FC0000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000003FFFC0000001FFFFFFFFFFFFFFFFFF80000000000000000003FE
00000000000000000000000003FFFFFF00000000000000000000000000000000
0000000000000000FF000000FFFFFC0000000000000000000000000FFE000000
00001FFFFFFC0000000000000000000000000000000000000000000000000000
00
4545454545454545454545454545454545454545454545454545454545454545
454545454545455D554545454545454545455D45454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545455D5D45454545FFFFFFFFFFFFFFFFFFC54545454545454545455D
45454545454D454545454545455D5D5D45454545454545454545454545454545
45454545454545455D4545455D5D5D454545454545454545454545455D454545
45455D5D5D5D4545454545454545454545454545454545454545454545454545
45
0000000000000000000000000000000000000000000000000000000000000000
000000000000003FF00000000000000000007FE0000000000000000000000000
00000000000000000000000001F8000000000000000000000000000000000000
000000000000007FE0000001FFFFFFFFFFFFFFFFFF80000000000000000003FE
00000000003FE000000000000007FF8000000000000000000000000000000000
00000000000000003C0000007FFFF00000000000000000000000000030000000
00001FFFFFFC0000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111177511111111111111111111111
1111111111111137711111111111111111117771111111111111111111111111
1111111111111111111111111775111111111111111111111111111111111111
111111111111113771111111FFFFFFFFFFFFFFFFFF9111111111111111111377
1111111111377111111111111113771111111111111111111111111111111111
1111111111111111111111111551111111111111111111111111111111111111
1111177777751111111111111111111111111111111111111111111111111111
11
00000001FC000000000000000FE00000000007FFF80000000000000000000000
000000000000003FF00000000000000000007FE0000000000000000000000000
00000000000000000000000007FE000000000000000000000000000000000000
000000000000003FE0000001FFFFFFFFFFFFFFFFFF80000000000000000003FE
00000000003FE000000000000003FF0000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00001FFFFFFC0000000000000000000000000000000000000000000000000000
00
5454545554545454545454545554545454545555545454545454545454545454
5454545454545455545454545454545454545554545454545454545454545454
5454545454545454545454545554545454545454545454545454545454545454
545454545454545554545455FFFFFFFFFFFFFFFFFFD454545454545454545554
5454545454555454545454545455555454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454555555545454545454545454545454545454545454545454545454545454
54
00000003FC000000000000003FF00000000007FFFC0000000000000000000000
000000000000001FF00000000000000000007FC0000000000000000000000000
00000000000000000000000007FE000000000000000000000000000000000000
000000000000003FE0000001FFFFFFFFFFFFFFFFFF80000000000000000003FE
00000000007FE000000000000003FF0000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00003FFFFFFC0000000000000000000000000000000000000000000000000000
00
1111111375111111111111113771111111111777751111111111111111111111
1111111111111117711111111111111111117751111111111111111111111111
1111111111111111111111111777111111111111111111111111111111111111
111111111111113771111111FFFFFFFFFFFFFFFFFF9111111111111111111377
1111111111377111111111111113771111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111177777751111111111111111111111111111111111111111111111111111
11
00000003FE000000000000003FF00000000007FFFC0000000000000000000000
000000000000001FF00000000000000000007FC0000000000000000000000000
0000000000000000000000000FFE000000000000000000000000000000000000
000000000000001FC0000001FFFFFFFFFFFFFFFFFF80000000000000000003FE
00000200003FE000000000000003FF0000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00003FFFFFFC0000000000000000000000000000000000000000000000000000
00
454545455D454545454545455D5545454545455D5D4545454545454545454545
454545454545455D554545454545454545455D45454545454545454545454545
454545454545454545454545455D454545454545454545454545454545454545
454545454545454D45454545FFFFFFFFFFFFFFFFFFC54545454545454545455D
45455D45455D45454545454545455D4545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45455D5D5D5D4545454545454545454545454545454545454545454545454545
45
00000003FE000000000000003FF00000000007FFFC0000000000000000000000
000000000000001FF00000000000000000007FC0000000000000000000000000
00000000FFFC00000000000007FC0000000000000000000001F8000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00007FC000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111377111111111111111771111111111777711115111111111111111111
1111111111111117711111111111111111113751111111111111111111111111
1111111177771111111111111171111111111111111111111375111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111777111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
00000003FC000000000000000FC00000000001FFC0007F800000000000000000
0000000000000007C00007F00000000000001F00000000000000000000000000
00000003FFFF00000000000000000000000000000000000007FC000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00007FE000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
5454545554545454545454545454545454545454545455545454545454545454
5454545454545454545455545454545454545454545454545454545454545454
5454545555555454545454545454545454545454545454545554545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454555454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
54
00000003FE0000000000000000000000000000000000FFC00000000000000000
000000000000000000000FF80000000000000000000000000000000000000000
00000003FFFF00000000000000000000000000000000000007FC000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00003FE000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111377111111111111111111111111111111111177511111111111111111
1111111111111111111117711111111111111111111111111111111111111111
1111111377771111111111111111111111111111111111111775111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111775111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
00000003FE0000000000000000000000000000000000FFC00000000000000000
000000000000000000000FF80000000000000000000000000000000000000000
00000003FFFF00000000000000000000000000000000000003FC000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000022000000000000000
00003FE000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000028000000000000
00
454545455D45454545454545454545454545454545455D454545454545454545
454545454545454545454D5D4545454545454545454545454545454545454545
454545455D5D454545454545454545454545454545454545455D454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC5454D5D45454545454545
45455D4545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545454545454545454545454545455D454545454545
45
00000003FC00000000000000000000000000000000007FC00000000000000000
000000000000000000000FF80000000000000000000000000000000000000600
00000003FFFE00000000000000000000000000000000000003F8000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000FFE00000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000FFE000000000000
00
1111111175111111111111111111111111111111111177111111111111111111
1111111111111111111117711111111111111111111111111111111111117751
1111111177751111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111177511111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111777111111111111
11
00000000F000000000000000000000000000000000001E000000000000000000
000000000000000000000FF80000000000000000000000000000000000007FC0
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000FFC00000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000FFE000000000000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545455545454545454545454545454545454545454545554
5454545454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454555454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545555545454545454
54
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000FF8000000000000000000000000000000000000FFC0
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000FFC00000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000FFE000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111117711111111111111111111111111111111111117751
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111177511111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111777111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000001FF8000000000000000000000000000000000000FFC0
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000BF800200000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000FFA000000000000
00
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454D5D4545454545454545454545454545454545455D45
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC5454545455D4545454545
4545454545454545454545454545454545454545454545454545454545454545
45454545455D5D45454545454545454545454545454545454545454545454545
45454545454545454545454D4545454545454545454545454545454545454545
45
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000FF80000000000000000000000000000000000007F80
0001F00000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000003FE0000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000003FFFE00000000000000000000000000000000000000000000000000
00000000000000000000001FF800000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111117511175
1111111111111111111117711111111111111111111111111111111111111311
1117751111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111771111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111113777711111111111111111111111111111111111111111111111111
1111111111111111111111377111111111111111111111111111111111111111
11
000000000000000000000000000000000000000000000000000000003FE003FE
0000000000000000000000000000000000000000000000000000000000000000
0007FC0000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000001FE0000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000003FFFE00000000000000000000000000000000000000000000000000
00000000000000000000001FF800000000000000000000000000000000000000
00
5454545454545454545454545454545454545454545454545454545455545554
5454545454545454545454545454545454545454545454545454545454545454
5455545454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545455545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545455555554545454545454545454545454545454545454545454545454
5454545454545454545454555454545454545454545454545454545454545454
54
000000000000000000000000000000000000000000000000000000003FF007FF
0000000000000000000000000000000000000000000000000000000000000000
000FFC0000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000001FE0000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000003FFFE00000000000000000000000000000000000000000000000000
00000000000000000000001FF800000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111137711777
1111111111111111111111111111111111111111111111111111111111111111
1117751111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111113771111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111777711111111111111111111111111111111111111111111111111
1111111111111111111111177111111111111111111111111111111111111111
11
000000000000000000000000000000000000000000000000000000003FF003FE
0000000000000000000000000000000000000000000000000000000000000000
0007FC0000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000001FC0000002B28
0000000000000000000000000000000000003FA0000000000000000000000200
0000000003FFFE00000000000000000000000000000000000000000000000000
00000000000000000000003FF800000000000000000000000000000000000000
00
454545454545454545454545454545454545454545454545454545455D55455D
4545454545454545454545454545454545454545454545454545454545454545
45455D4545454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545455D5D
4545454545454545454545454545454545455D55454545454545454545455D45
45454545455D5D45454545454545454545454545454545454545454545454545
454545454545454545455D5D5545454545454545454545454545454545454545
45
000000000000000000000000000000000000000000000000000000003FF007FE
000000000000000000000000000000000000000000000000000000003E000000
0007FC0000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000000000000003FFFE
000000000000000000000000000000000000FFF0000000000000000000003FE0
0000000000600000000000000000000000000000000000000000000000000000
000000000000000000003FFFF800000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111137111111111137711777
1111111111111111111111111111111137771111175111111111111177111111
1117751111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111117777
1111111111111111111111111111111111117771111111111111111111113751
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111137777111111111111111111111111111111111111111
11
000000000000000000000000000000000000000000007F80000000003FFFFFFE
000000000000000000000000000000007FFFC0003FE0000000000001FF800000
0007FC0000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000000000000001FFFE
000000000000000000000000000000000000FFF0000000000000000000003FC0
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000003FFFF000000000000000000000000000000000000000
00
5454545454545454545454545454545454545454545455545454545455555554
5454545454545454545454545454545455555454555454545454545555545454
5455545454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454555554
5454545454545454545454545454545454555554545454545454545454545554
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545455555454545454545454545454545454545454545454
54
00000000000000000000000000000000000000000000FF80000000003FFFFFFE
00000000000000000000000000000000FFFF80007FE0000000000001FF800000
0007FC0000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000000000000001FFFE
000000000000000000000000000000000000FFF8000000000000000000003FC0
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000003FFFF000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111177511111111137777777
1111111111111111111111111111111177771111777111111111111177111111
1117751111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111117777
1111111111111111111111111111111111117771111111111111111111117771
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111137777111111111111111111111111111111111111111
11
00000000000000000000000000000000000000000000FFC0000000003FFFFFFE
00000000000000000000000000000000FFFF80007FE0000000000001FF800000
0007FC0000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000007FFA
0000000000000000000000000000000000007FE8000000000000000000003FE0
0000000000000000000000000000000000000000000000000000000000280000
000000000000000000003FFFF800000000000000000000000000002800000000
00
454545454545454545454545454545454545454545455D45454545455D5D5D5D
454545454545454545454545454545455D5D45455D454545454545455D454545
45455D4545454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
4545454545454545454545454545454545454545454545454545454545455D45
45454545454545455D45454545454545454545454545454545454545455D4545
4545454545454545454545554545454545454545454545454545455D45454545
45
00000000000000000000000000000000000000000000FFE0000000003FFFFFFF
00000000000000000000000000000000FFFF8000FFC003C000000000FF000000
0003F800000000000000000000000000000000000003E0000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000003FE0
0000000000000000FF8000000000000000000000000000000000000007FE0000
000000000000000000000000000000000000000000000000000001FF00000000
00
1111111111111111111111111111111111111111111177771111111137751777
7511111111111111175111111111111177771137771117777511111131111111
1111111111111111111111111111111111111111111771111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111117771
1111111111111111771111111111111111111111111111111111111117771111
1111111111111111111111111111111111111111111111111111117711111111
11
0000000000000000000000000000000000000000000000FFC00000003FF007FF
FE000000000000001FF00000000000000000007FE0003FFFFE00000000000000
0000000000000000000000000000000000000000000FF8000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000003FE0
0000000000000001FF8000000000000000000000000000000000000007FE0000
000000000000000000000000000000000000000000000000000001FF00000000
00
5454545454545454545454545454545454545454545454555454545455545555
5454545454545454555454545454545454545455545455555454545454545454
5454545454545454545454545454545454545454545554545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454545454545454545454545454545454545554
5454545454545455555454545454545454545454545454545454545455545454
5454545454545454545454545454545454545454545454545454555554545454
54
0000000000000000000000000000000000000000000000FFC00000003FF003FF
FE000000000000001FF00000000000000000007FE0003FFFFE00000000000000
0000000000000000000000000000000000000000000FF8000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000003FE0
0000000000000000FF8000000000000000000000000000000000000003FE0000
000000000000000000000000000000000000000000000000000001FE00000000
00
1111111111111111111111111111111111111111111111775111111137711377
7711111111111111177111111111111111111177711137777711111111111111
1111111111111111111111111111111111111111111771111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111117771
1111111111111111771111111111111111111111111111111111111117771111
1111111111111111111111111111111111111111111111111111117711111111
11
00000000000000000000000000000000000000000000007FC00000003FF003FF
FE000000000000001FF00000000000000000007FE0003FFFFE00000000000000
0000000000000000000000000000000000000000000FF0000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF83E00000000000002FF800
0000000000000000000000000000000000000000000000000002F80000003FE0
0000000000000000FF8A3A00000000000000000000000000000000026FFC0000
000000000000002A2A0000000000000000000000000000000000002A00000000
00
45454545454545454545454545454545454545454545455D454545455D55455D
5D454545454545455D554545454545454545455D45455D5D5D45454545454545
4545454545454545454545454545454545454545454D55454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFCD454545454545455D5D45
45454545454545454545454545454545454545454545454545455D4545454D45
45454545454545455D5D5D45454545454545454545454545454545455D454545
454545454545455D5D4545454545454545454545454545454545454545454545
45
00000000000000000000000000000000000000000000007FC0000000FFF003FF
FE000000000000001FF00000000000000000007FC0003FFFFE0000000000003F
80000000000000000000000000000000000000000003C0000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8FE0000000000001FFFE00
0000000000000000000000000000000000000000000000000007FE0000000000
000000000000000000FFFFC000000000000000000000000000000007FE000000
00000000000007FFFFE000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111137711775111111777711377
7511111111111111177111111111111111111137111117777711111111111177
5111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9771111111111111777511
1111111111111111111111111111111111111111111111111117751111111111
1111111111111111117777111111111111111111111111111111111775111111
1111111111111777775111111111111111111111111111111111111111111111
11
000000000000000000000000000000000000000007FF807FC000003FFFE0000F
80000000000000000000000000000000000000000000003FFE0000000000007F
C000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8FE0000000000001FFFE00
0000000000000000000000000000000000000000000000000007FE0000000000
000000000000000000FFFF8000000000000000000000000000000007FC000000
00000000000003FFFFC000000000000000000000000000000000000000000000
00
5454545454545454545454545454545454545454555554555454545555545454
5454545454545454545454545454545454545454545454555454545454545455
5454545454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD554545454545455555454
5454545454545454545454545454545454545454545454545455545454545454
5454545454545454545555545454545454545454545454545454545554545454
5454545454545555555454545454545454545454545454545454545454545454
54
000000000000000000000000000000000000000007FF807FC000003FFFE00000
00000000000000000000000000000000000000000000001FFE0000000000007F
C000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8FF0000000000001FFFE00
0000000000000000000000000000000000000000000000000007FE0000000000
000000000000000000FFFF8000000000000000000000000000000007FE000000
00000000000003FFFFC000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111177711775111117777711111
1111111111111111111111111111111111111111111111177711111111111177
5111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9771111111111111777711
1111111111111111111111111111111111151111111111111117771111111111
1111111111111111117777111111111111111111111111111111111777111111
1111111111111377775111111111111111111111111111111111111111111111
11
000000000000000000000000000000000000000007FF807FC000007FFFF00000
00000000000000000000000000000000000000000000001FFE0000000000007F
C000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF87FA200000000001FFFC00
00000000000000000000000000000000007F0000000000000003FA0000000000
000000000000000000FFFE0000000000000000000000000000000003F8000000
00000000000003FFFB0000000BEEEBEF3F6BEE00000000000000000000000000
00
4545454545454545454545454545454545454545455D455D4545455D5D454545
45454545454545454545454545454545454545454545455D5D4545454545455D
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFCD5D4545454545455D5D45
45454545454545454545454545454545455D4545454545454545454545454545
4545454545454545455D45454545454545454545454545454545454545454545
4545454545454545454545454D5D5D5D5D5D5D45454545454545454545454545
45
000000000000000000000000000000000000000007FF807FC000003FFFE00000
00000000000000000000000000000000000000000000000FFE0000000000003F
80000000000000000000000003F000000000000000000003F000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8FFFE00000000001FFFE00
0000000000000000000000000000000001FF8000000000000000000000000000
000000000000000000FF80000000000000000000000000000000000000000000
0000000000000000000000001FFFFFFFFFFFFFC0000000000000000000000000
00
1111111111111111117511111111111111111111137711371111113777511111
1111111111111111111111111111111111111137511111137111111111111111
1111111111111111111111111775111111111111111111177111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9777711111111111777711
1111111111111111111111111111111111775111111111111111111111111111
1111111111111111117711111111111111111111111111111111111111111111
1111111111111111111111111777777777777751111111111111111111111111
11
000000000000000001FF00000000000000000000000000000000007FF0000000
000000000000000000000000000000000000007FC00000000000000000000000
00000000000000000000000007FC00000000000000000007FC00000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8FFFE00000000001FFFE00
0000000000000000000000000000000000FF8000000000000000000000000000
000000000000000000FF80000000000000000000000000000000000000000000
0000000000000000000000001FFFFFFFFFFFFFC0000000000000000000000000
00
5454545454545454555554545454545454545454545454545454545554545454
5454545454545454545454545454545454545455545454545454545454545454
5454545454545454545454545554545454545454545454555454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD555545454545455555454
5454545454545454545454545454545455555454545454545454545454545454
5454545454545454545554545454545454545454545454545454545454545454
5454545454545454545454545555555555555554545454545454545454545454
54
000000000000000001FF00000000000000000000000000000000007FF0000000
000000000000000000000000000000000000007FE00000000000000000000000
00000000000000000000000007FC00000000000000000007FC00000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF87FFE00000000001FFFE00
0000000000000000000000000000000000FF8000000000000000000000000000
000000000000000000FF80000000000000000000000000000000000000000000
0000000000000000000000000FFFFFFFFFFFFF80000000000000000000000000
00
1111111111111111117711111111111111111111111111111111117771111111
1111111111111111111111111111111111111177711111111111111111111111
1111111111111111111111111775111111111111111111177111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9777711111111113777711
1111111111111111111111111111111111775111111111111111111111111111
1111111111111111117711111111111111111111111111111111111111111111
1111111111111111111111111777777777777751111111111111111111111111
11
000000000000000001FF00000000000000000000000000000000003FE0000000
000000000000000000000000000000000000007FC00000000000000000000000
00000000000000000000000007FC00000000000000000007FC00000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF87FFE00000000001FFFE00
0000000000000000000000000000000000FF8000000000000000000000000000
000000000000000000FFC0000000000000000000000000000000000000000000
0000000000000000000000001FFFFFFFFFFFFF80000000000000000000000000
00
4545454545454545455D45454545454545454545454545454545455D45454545
454545454545454545454545454545454545455D454545454545454545454545
4545454545454545454545454D5D454545454545454545455D45454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC55D4545454545455D5D45
45454545454545454545454545454545455D4545454545454545454545454545
4545454545454545455D45454545454545454545454545454545454545454545
4545454545454545454545455D5D5D5D5D5D5D45454545454545454545454545
45
000000000000000003FF00000000000000000000000000000000003FE0000000
000000000000000000000000000000000000007FC00000000000000000000000
0000000000000000000000000FFC00000000000000000007FC00000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF82AB20007FF00001FFFE00
0000000000000000000000000000000000FF8000000000000000000000000000
00000003E800000000FF80000000000000000000000000000000000000000000
0000000000000000000000001FFFFFFFFFFFFF80000000000000000000000000
00
1111111111111111137711111111111111111111111111111111113771111111
1111111111111111111111111111111111111177711111111111111111111111
1111111111111111111111111775111111111111111111177111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111177751111777511
1111111111111111111111111111111111551111111111111111111111111111
1111111777111111115511111111111111111111111111111111111111111111
1111111111111111111111111777777777771111111111111111111111111111
11
000000000000000001FF00000000000000000000000000000000003FF0000000
000000000000000000000000000000000000007FC00000000000000000000000
0000000000000000000000000FFC00000000000000000003F000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000001FFFE0003FFFE00
0000000000000000000000000000000000000000000000000000000000000000
0000000FFE000000000000000000000000000000000000000000000000000000
0000000000000000000000001FFFFFFFFFFF8000000000000000000000000000
00
5454545454545454555554545454545454545454545454545454545554545454
5454545454545455545454545454545454545555545454545454545454545454
5454545454545454545454545554545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545555545455555454
5454545454545454545454545454545454545454545454545454545454545454
5454545554545454545454545454545454545454545454545454545454545454
5454545454545454545454545555555555555454545454545454545454545454
54
7F800FF80000000000FC007FFFFFE00FFFF00000000000000000000700000000
000000000000001FE00000000000000000007FE0000000000000000000000000
00000000000000000000000007FC000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000001FFFC0003FFFE00
0000000000000000000000000000000000000000000000000000000000000000
0000001FFF000000000000000000000000000000000000000000000000000000
0000000000000000000000001FFFFFFFFFFF8000000000000000000000000000
00
7751177511111111111111777777711777711111111111111111111111111111
1111111111111117711111111111111111117751111111111111111111111111
1111111111111111111111111775111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111177771113777711
1111111111111111111111111111111111111111111111111111111111111111
1111111777111111111111111111111111111111111111111111111111111111
1111111111111111111111111777777777775111111111111111111111111111
11
FFC01FFC00000000000001FFFFFFF00FFFF80000000000000000000000000000
000000000000001FF0000000000000000000FFC0000000000000000000000000
00000000000000000000000007FC000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000001FFFE0001FFFE00
0000000000000000000000000000000000000000000000000000000000000000
0000001FFE000000000000000000000000000000000000000000000000000000
0000000000000000000000001FFFFFFFFFFF8000000000000000000000000000
00
5D455D5D454545454545455D5D5D554D5D5D4545454545454545454545454545
454545454545455D554545454545454545455D45454545454545454545454545
454545454545454545454545455D454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC54545455D5D45455D5D45
4545454545454545454545454545454545454545454545454545454545454545
4545455D5D454545454545454545454545454545454545454545454545454545
4545454545454545454545455D5D5D5D5D5D4545454545454545454545454545
45
FFC01FFE00000000000001FFFFFFF00FFFF80000000000000000000000000000
000000000000001FE00000000000000000007FC0000000000000000000000000
00000000000000000000000007FC000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000000FFFE0003FFF800
0000000000000000000000000000000000000000000000000000000000000000
0000001FFF0000000000000000000000F0000000000000000000000000000000
00000000000000000000000FFFFFFFFFFFFF800000000FC00000000000000000
00
7751177511111111111111777777711777711111111111111111111111111111
1111111111111117711111111111111111117751111111111111111111111111
1111111111111111111111111775111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111113771111
1111111111111111111111111111111111111111111111111111111111111111
1111111777111111111111111111111175111111111111111111111111111111
1111111111111111111111177753111777771111111117711111111111111111
11
FFC01FFC00000000000000FFFFFFF00FFFF80000000000000000000000000000
000000000000001FF00000000000000000007FC0000000000000000000000000
0000000000000000000000000FFC000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000003FE0000
0000000000000000000000000000000000000000000000000000000000000000
0000001FFF0000000000000000000003FC000000000000000000000000000000
00000000000000000000001FF800000FFFFF800000001FE00000000000000000
00
5554555454545454545454555555545555545454545454545454545454545454
5454545454545455545454545454545454545554545454545454545454545454
5454545454545454545454545554545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545455545454
5454545454545454545454545454545454545454545454545454545454545454
5454545555545454545454545454545554545454545454545454545454545454
5454545454545454545454555454545555555454545455545454545454545454
54
00033FFC00000000000001FFFFFFF007FFE00000000000000000000000000000
000000000000001FF00000000000000000000C00000000000000000000000000
0000000000000000000000000FFC000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000001FE0000
0000000000000000000000000000000000000000000000000000000000000000
0000000FFF0000000000000000000003F8000000000000000000000000000000
00000000000000000000001FF0000007FFFF800000003FE00000000000000000
00
1117777511111111111111777777711111111111111111111111111111111111
1111111111111117711111111111111111111111111111111111111111111111
1111111111111111111111111775111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111113771111
1111111111111111111111111111111111111111111111111111111111111111
1111111777111111111111111111111775111111111111111111111111111111
1111111111111111111111377111111777775111111117711111111111111111
11
001FFFFC00000000000001FFFFFFF00000000000000000000000000000000000
000000000000001FE00000000000000000000000000000000000000000000000
0000000000000000000000000FFC000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000001FE0000
0000000000000000000000000000000000000000000000000000000000000000
0000001FFF0000000000000000000003FC000000000000000000000000000000
00000000000000000000001FF8000007FFFF800000001FE00000000000000000
00
455D5D5D454545454545455D5D5D554545454545454545454545454545454545
454545454545455D454545454545454545454545454545454545454545454545
4545454545454545454545454D5D454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC5454545454545455D4545
4545454545454545454545454545454545454545454545454545454545454545
4545455D5D45454545454545454545455D454545454545454545454545454545
45454545454545454545455D554545455D5D454545455D554545454545454545
45
001FFFFC00000000000000FFFFFFF00000000000000000000000000000000000
000000000000001FF00000000000000000000000000000000000000000000000
0000000000000000000000000FFC000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF87E003F800000000FE0000
00000000000000000000000000000000FF800000000000000000000000000000
000002FFFF0000000000000000000003F800000000000000000000000000FF80
00000000000000001E00001FE00003FFFFFA800000000FA00000000000000000
00
1117777511111111111111777777711111111111111111111111111111111111
1111111111111117711111111111111111111111111111111111111111111111
1111111111111111111111111775111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9771177511111111111111
1111111111111111111111111111111177111111111111111111111111111111
1111177777111111111111111111111111111111111111111111111111117751
1111111111111111575111111111177511111111111111111111111111111111
11
001FFFFC00000000000000FFFFFFF00000000000000000000000000000000000
000000000000001FF00000000000000000000000000000000000000000000000
0000000000000000000000000FFE00C000000000000003C00000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8FF00FFE00000000000000
00000000000000000000000000000001FF800000000000000000000000000000
00001FFFFE00000000000000000000000000000000000000000000000003FFE0
00000000000000007FE0000000000FFC00000000000000000000000000000000
00
5455555454545454545454555555545454545454545454545454545454545554
5454545454545455545454545454545454545454545454545454545454545454
5454545454545454545454545555555454545454545455545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD554555454545454545454
5454545454545454545454545454545555545454545454545454545454545454
5454555555545454545454545454545454545454545454545454545454555554
5454545454545454555454545454555454545454545454545454545454545454
54
0003C020000000000000007FFE7F8000000000000000000000000000000003FC
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000FFFFFFE0000000000000FF80000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8FF00FFE00000000000000
00000000000000000000000000000001FF800000000000000000000000000000
00001FFFFF00000000000000000000000000000000000000000000000003FFE0
00000000000000007FE0000000000FFC00000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111377
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111777777711111111111117711111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9771177711111111111111
1111111111111111111111111111111177111111111111111111111111111111
1111177777111111111111111111111111111111111111111111111111137751
1111111111111111777111111111177511111111111111111111111111111111
11
00000000000000000000000000000000000000000000000000000000000003FE
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000FFFFFFE0000000000000FF80000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8FE00FFE00000000000000
00000000000000000000000000000000FF800000000000000000000000000000
00000FFFFE00000000000000000000000000000000000000000000000003FFC0
00000000000000007FE00000000007F800000000000000000000000000000000
00
454545454545454545454545454545454545454545454545454545454545455D
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454D5D5D5D4545454545454D5D4545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFCD454D5D45454545454545
454545454545454545455545454545455D454545454545454545454545454545
45455D5D5D454545454545454545454545454545454545454545454545455D45
45454545454545455D4545454545455D45454545454545454545454545454545
45
00000000000000000000000000000000000000000000000000000000000003FE
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000FFFFFFC0000000000000FF80000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF828002A800000000000000
0000000000000000000FFE0000000000FE00000000000007FC0000000000000F
FFFFFFFFFF00000000000000000000000000000000000000000000000003FF80
00000000000000007FEF8000000007F80000000000000000000000FFFFFF0000
00
1111111111111111111111111111111111111111111111111111111111111775
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111777777511111111111117711111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111777111111111111111111111111177511111111111117
7777777777771111111111111111111111111111111111111111111111111111
1111111111111111117771111111111111111111111111111111117777771111
11
00000000000000000000000000000000000000000000000000000000000003FC
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000007FFFFF800000000000007F00000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000001FFE0000000000000000000000000FFE0000000000003F
FFFFFFFFFFFF0000000000000000000000000000000000000000000000000000
0000000000000000003FE000000000000000000000000000000001FFFFFF8000
00
5454545454545454545454545454545454545454545454545454545454545554
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545554545454545454545454545454555454545454545455
5555555555545454545454545454545454545454545454545454545454545454
5454545454545454545554545454545454545454545454545454555555555454
54
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000001FFF0000000000000000000000000FFE0000000000003F
FFFFFFFFFFFE0000000000000000000000000000000000000000000000000000
0000000000000000003FE000000000000000000000000000000001FFFFFF8000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111777111111111111111111111111177511111111111137
7777777777771111111111111111111111111111111111111111111111111111
1111111111111111117771111111111111111111111111111111117777771111
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000001FFE0000000000000000000000000FFE0000000000003F
FFFFFFFFFFFE0000000000000000000000000000000000000000000000000000
0000000000000000003FF000000000000000000000000000000001FFFFFF0000
00
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
4545454545454545455D5D454545454545454545454545455D4545454545455D
5D5D5D5D5D5D4545454545454545454545454545454545454545454545454545
4545454545454545455D55454545454545454545454545454545455D5D5D4545
45
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000002A800000000000000000000000002F80000000000003F
FFFFFAAABBFA0000000000000000000000000000000000000000000000000000
0000000000000000003FE000000000000000000000000000000001FFFFFFFF00
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111111137
7777711111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111117777777711
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000003000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000000000000000000000000000000000000000000000000003F
FFFFF00000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000003FFFFFFFF80
00
5454545454545454545454545454545454545455545454545454545454545455
5454545454545455545454545454545454545454545454545454555454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454545454545454545454545454545454545455
5555545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454555555555554
54
0000000000000000000000000000000000000007FC0000000000000000000003
FE0000000000001FE0000000000000000000000000000000000001FF00000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000000000000000000000000000000000000000000000000003F
FFFFF00000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000001FFFFFFFF80
00
1111111111111111111111111111111111111117751111111111111111111117
7711111111111137711111111111111111111111111111111111117711111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111111137
7777711111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111117777777711
11
0000000000000000000000000000000000000007FC0000000000000000000003
FE0000000000003FF0000000000000000000000000000000000001FF00000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000000000000000000000000000000000000000000000000003F
FFFFE00000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000001FFFFFFFF00
00
45454545454545454545454545454545454545455D4545454545454545454545
5D4545454545455D454545454545454545454545454545454545455D45454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
454545454545454545454545454545454545454545454545454545454545455D
5D5D554545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545455D5D5D5D45
45
0000000000000000000000000000000000000007FC0000000000000000000003
FE0000000000001FE0000000000000000000000000000000000001FF00000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000FF800000000000000000000000000000000000000000FBF
ABBFE00000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000001FFFFFFFFFF
80
1111111111111111111111111111111111111117751111111111111111111113
7711111111111117711111111111111111111111111111111111117711111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111177111111111111111111111111111111111111111111771
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111117777777777
11
0000000000000000000000000000000000000007FC0000000000000000000003
FE0000000000001FE0000000000000000000000000000007F80001FF00000000
00000000000000000000000000000000000000000003C0000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000001FF800000000000000000000000000000000000000003FE0
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000001FFFFFFFFFF
80
5454545454545454545454545454545454545455545454545454545454545455
5454545454545455545454545454545454545454545454555454545454545454
5454545454545454545454545454545454545454545554545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454555454545454545454545454545454545454545454545554
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454555555555555
54
0000000000000000000000000000000000000001E00000000000000000000000
00000000000000000000000000000000000000000000003FFE00000000000000
0000000000000000000000000000000000000000000FF0000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000001FF800000000000000000000000000000000000000003FE0
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000001FFFFFFFFFF
80
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111377711111111111111
1111111111111111111111111111111111111111111771111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111177111111111111111111111111111111111111111113771
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111117777777777
11
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000003FFE00000000000000
0000000000000000000000000000000000000000001FF0000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000001FF800000000000000000000000000000000000000003FE0
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000001FFFFFFFFFF
80
4545454545454545454545454545454545454545454545454545454545454545
45454545454545454545454545454545454545454545455D5D45454545454545
4545454545454545454545454545454545454545455D55454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
45454545454545455D5545454545454545454545454545454545454545455D45
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545455D5D5D5D5D
45
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000003FFE00000000000000
0000000000000000000000000000000000000000001FF0000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000002A000000000000000000000000000000000000000000A80
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000007FE00000000000000000003FF2AFFA000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111377711111111111111
1111111111111111111111111111111111111111111771111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111777111111111111111111117711771111
11
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000003FFE00000000000000
000000000000000000000003FFC00000000000000007E0000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000FFF80000000000000000001FF00FF8000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454555454545454545454
5454545454545454545454555554545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545555545454545454545454555554555454
54
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000003FFE00000000000000
00000000000000000000000FFFF8000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000007FF80000000000000000001FF007F8000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111377711111111111111
1111111111111111111111177771111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111777111111111111111111117711771111
11
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000003FFE00000000000000
00000000000000000000000FFFF8000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000007FF80000000000000000001FE007F0000
00
4545454545454545454545454545454545454545454545454545454545454545
45454545454545454545454545454545454545454545455D5D45454545454545
45454545454545454545454D5D5D454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545454545455D454545454545454545455D455D4545
45
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000003FFE00000000000000
00000000000000000000000FFFF8000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000FE000000000000000
000000000000000000000000000FF807FF8000000000000FE000002800FF8000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111377511111111111111
1111111111111111111111177771111111111111111111111111111111111111
111111111111111117111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111177111111111111111
1111111111111111111111111117751377511111111111177111111111771111
11
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000001FFC00000000000000
000000000000000000000007FFE0000000000000000000000000000000000000
00000000000000003FC00001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000FF800000000000000
000000000000000000000000000FFC03FF8000000000000FE000000000FF8000
00
5454545454545454545454545454545454545554545454545454545454545454
5454545454545454545454545454545454545454545454555454545454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545454545455545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454555454545454545454
5454545454545454545454545455545555545454545454555454545454555454
54
00000000000000000000000000000000000007FC000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000003FC00001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000001FF800000000000000
000000000000000000000000000FFC03FF8000000000001FE000000000FF8000
00
1111111111111111111111111111111111111775111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111137511111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111177111111111111111
1111111111111111111111111117751377111111111111177111111111771111
11
00000000000000000000000000000000000007FC000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000003FC00001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000001FF800000000000000
000000000000000000000000000FFC03FF8000000000001FF000000000FF8000
00
4545454545454545454545454545454545454D5D454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45454545454545455D454545FFFFFFFFFFFFFFFFFFC545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45454545454545454545454545454545454545454545454D5545454545454545
454545454545454545454545454D5D455D4545454545455D55454545455D4545
45
0000000000000000000000000000000000000FFC000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000003FC00001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000001FF800000000000000
000000000000000000000000000FF803FF8000000000001FE000000000FF8000
00
1111111111111111111111111111111111111775111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111137511111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111115111111111177111111111111111
1111111111111111111111111117711377111111111111177111111111771111
11
0000000000000000000000000000000000000FFC000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000003FC00001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000001FE000000000FE000000000000000
00000000000001FF80000000000FF003FF0000000000001FE000000000000000
00
5454545454545454545454545454545454545554545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545454545455545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454555554545454545454545454545454
5454545454545555545454545454545454545454545454555454545454545454
54
00000000000000000000000000000000000007FC000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000001C000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000001FE00000000000000000000000000
00000000000003FFE000000000000000000000000000001FF000000000000000
00
1111111111111111111111111111111111111775111111111111111711111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111117711111111111111111111111111
1111111111111377511111111111111111111111111111177111111111111111
11
00000000000000000000000000000000000007F8000000000000003FE0000000
000000FE00000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000001FE00000000000000000000000000
00000000000003FFC000000000000000000000000000001FE000000000000000
00
4545454545454545454545454545454545454545454545454545455D45454545
4545455D45454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545455D45454545454545454545454545
454545454545455D4545454545454545454545454545455D5545454545454545
45
0000000000000000000000000000000000000000000000000000003FE0000000
000001FF00000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000001FE00000000000000000000000000
00000000000003FFE000000000000000000000000000001FE000000000000000
00
1111111111111111111111111111111111111111111111111111113771111111
1111117711111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1115111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111117711111111111111111111111111
1111111111111377511111111111111111111111111111177111111111111111
11
0000000000000000000000000000000000000000000000000000003FE0000000
000001FF00000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
003FC00000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000001FF80000000000000000000000000000000000000FE00000000
00
5454545454545454545454545454545454545454545454545454545554545454
5454555554545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5455545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454555554545454
54
0000000000000000000000000000000000000000000000000000003FE0000000
000001FE00000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
007FE00000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000001FF00000000
00
1111111111111111111111111111111111111111111111111111113771111111
1111117711111111111111111111111111111111111111111111111111771111
1111111111111111111111111111137111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1137711111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111117711111111
11
0000000000000000000000000000000007FFFFF8000000000000000F80000000
0000007000000000000000000000000000000000000000000000000001FF8000
000000000000000000000000000007FC00000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
003FE00000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000001FF00000000
00
454545454545454545454545454545454D5D5D5D454545454545454545454545
45454545454545454545454545454545454545454545454545454545455D4545
4545454545454545454545454545455D45454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
455D454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545455D45454545
45
000000000000000000000000000000000FFFFFFC000000000000000000000000
0000000000000000000000000000000000000000000000000000000001FF8000
000000000000000000000000000007FC00000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
003FE00000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000001FF00000000
00
1111111111111111111111111111111117777775111111111111111111111111
1111111111111111111111111111111111111111111111111111111111771111
1111111111111111111111111111177511111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1137511111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111117711111111
11
000000000000000000000000000000000FFFFFFC000000000000000000000000
0000000000000000000000000000000000000000000000000000000000FF8000
000000000000000000000000000007FC00000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000F8000000000000000000000000000000000000000000000000000000FC000
0000000000000000000000000000000000000000FF0000000000000000000000
00000007F8000000000000000000000000000000000000000000000000000000
00
5454545454545454545454545454545455555554545454545454545454545454
5454545454545454545454545454545454545454545454545454545455555454
5454545454545454545454545454555454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454545454545454545454545454545454555454
5454545454545454545454545454545454545455555454545454545454545454
5454545554545454545454545454545454545454545454545454545454545454
54
000000000000000000000000000000000FFFFFFC000000000000000000000000
0000000000000000000000000000000000000000000000000000000001FF8000
00000000000000000000000000000FFC00000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000000000000000000000000000000000003FE000
0000000000000000000000000000000000000001FF8000000000000000000000
0000000FFC000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111117777775111111111111111111111111
1111111111111111111111111111111111111111111111111111111111771111
1111111111111111111111111113777111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111375111
1111111111111111111111111111111111111111771111111111111111111111
1111111775111111111111111111111111111111111111111111111111111111
11
000000000000000000000000000000000FFFFFFC000000000000000000000000
0000000000000000000000000000000000000000000000000000000001FF8000
0000000000000000000000000007FC0000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000000000000000000000000000000000003FE000
0000000000000000000000000000000000000001FF8000000000000000000000
0000000FFC000000000000000000000000000000000000000000000000000000
00
454545454545454545454545454545454D5D5D5D454545454545454545454545
45454545454545454545454545454545454545454545454545454545455D4545
45454545454545454545454545455D4545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
45454545454545454545454545454545454545454545454545454545455D4545
45454545454545454545454545454545454545455D4545454545454545454545
4545454D5D454545454545454545454545454545454545454545454545454545
45
000000000000000000000000000000000FFFFFFC000000000000000000000000
0000000000000000000000000000000000000000000000000000000000FF8000
0000000000000000000000000007FC0000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000000000000000000000000000000000003FE000
0000000000000000000000000000000000000001FF8000000000000000000000
0000000FFC000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111117777775111111111111111111111111
1111111111111111111111111111111111111111111111111111111111771111
1111111111111111111111111117751111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111777111
1111111111111111111111111111111111111111771111111111111111111111
1111111775111111111111111111111111111111111111111111111111111111
11
000000000000000000000000000000000FFFFFFC000000000000000000000000
0000000000000000000000000000000000000000000000000000000001FF8000
0000000000000000000000000007FC0000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000000000000000000000000000000000003FC000
0000000000000000000000000000000000000001FF0000000000000000000000
00000003E0000000000000000000000000000000000000000000000000000000
00
5454545454545454545454545454545455555554545454545454545454545454
5454545454545454545454545454545454545454545454545454545454555454
5454545454545454545454545455545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454545454545454545454545454545454555454
5454545454545454545454545454545454545455555454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
54
000000000000000000000000000000000FFFFFFC000000000000000000000000
0000000000000000000000000000000000000000000000000000000000FF0000
0000000000000000000000000007FC0000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000000000000000000000000000000000003FE000
0000000000000000000000000000000000000001FF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111117777777111111111111111117111111
1111111111111111111111111111111111111111111111111111111111351111
1111111111111111111111111117751111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111377111
1111111111111111111111111111111111111111771111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000007FFBFFFF8000000000000001FE00000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000FFC0000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000000000000000000000000000000000003FE000
0000000000000000000000000000000000000001FF0000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
4545454545454545454545454545454545454D5D5D454545454545455D554545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545454D5D4545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
45454545454545454545454545454545454545454545454545454545455D4545
45454545454545454545454545454545454545455D4545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45
0000000000000000000000000000000000000FFFFC000000000000003FF00000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000007FC0000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000000000000000000000000000000000003FC000
0000000000000000000000000000000000000001FF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111777751111111111111137711111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111117751111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111375111
1111111111111111111111111111111111111111771111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000FFFFC000000000000003FE00000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000007FC0000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF80000000FFFFFE00000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000FE000000003FFFC000000000000001FF8000000000000000000000
000000000000000000000000000FF8000000000000000000000000000000003F
80
5454545454545454545454545454545454545555545454545454545455545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545455545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545555555554545454
5454545454545454545454545454545454545454545454545454545454545454
5454545455555454545455555454545454545455555454545454545454545454
5454545454545454545454545455545454545454545454545454545454545455
54
0000000000000000000000000000000000000FFFFC000000000000003FE00000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000007F8000000000000000000000000000000000F
C00000000000000000000001FFFFFFFFFFFFFFFFFF80000001FFFFFE00000000
0000000000000000000000000000000000000000000000000000000000000000
0000000001FF000000007FFF8000000000000001FF8000000000000000000000
000000000000000000000000000FF8000000000000000000000000000000007F
80
1111111111111111111111111111111111111777751111111111111137511111
1111111111111111111111111111111111111111111111177511111111111111
1111111111111111111111111111711111111111111111111111111111111117
711111111111111111111111FFFFFFFFFFFFFFFFFF9111111177777711111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111771111111177775111111111111111771111111111111111111111
1111111111111111111111111117711111111111111111111111111111111177
11
00000000000000000000000000000007F00007FFFC000000000000000F800000
00000000000000000000000000000000000000000000001FFC00000000000000
000000000000000000000000000000000000000000000000000000000000001F
F00000000000000000000001FFFFFFFFFFFFFFFFFF80000001FFFFFE00000000
0000000000000000000000000000000000000000000000000000000000000000
0000000001FF000000007FFFC000000000000001FF8000000000000000000000
000000000000000000000000000FF8000000000000000000000000000000007F
80
4545454545454545454545454545454D5D45455D5D4545454545454545454545
45454545454545454545454545454545454545454545455D5D45454545454545
454545454545454545454545454545454545454545454545454545454545455D
454545454545454545454545FFFFFFFFFFFFFFFFFFC54545455D5D5D45454545
4545454545454545454545454545454545454545454545454545454545454545
45454545455D454545455D5D45454545454545455D4545454545454545454545
454545454545454545454545454D5D454545454545454545454545454545455D
45
0000000000000000000000000000000FF800000FFC0000000000000000000000
00000000000000000000000000000000000000000000003FFC00000000000000
000000000000000000000000000000000000000000000000000000000000003F
E00000000000000000000001FFFFFFFFFFFFFFFFFF80000001FFFFFE00000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000FF000000003FFFC000000000000001FF8000000000000000000000
000000000000000000000000000FFC000000000000000000000000000000007F
80
1111111111111111111111111111111771111117751111111111111111111111
1111111111111111111111111111111111111111111111377511111111111111
1111111111111111111111111111111111111111111111111111111111111137
711111111111111111111111FFFFFFFFFFFFFFFFFF9111111177777711111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111771111111137771111111111111111771111111111111111111111
1111111111111111111111111117751111111111111111111111111111111137
11
0000000000000000000000000000001FF800000FFC0000000000000000000000
00000000000000000000000000000000000000000000003FFC00000000000000
000000000000000000000000000000000000000000000000000000000000003F
F00000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000003FE00000000000000000000000000000000000000000
000000000000000000000000000FFFF8000000000000000000000000FF000000
00
5454545454545454545454545454545554545455545454545454545454545454
5454545454545454545454545454545454545454545454555454545454545454
5454545454545454545454545454545454545454545454545454545454545455
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545455545454545454545454545454545454545454545454
5454545454545454545454545455555454545454545454545454545555545454
54
0000000000000000000000000000001FF8000007FC0000000000000000000000
00000000000000000000000000000000000000000000001FFC00000000000000
000000000060000000000000000000000000000000000000000000000000003F
E00000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000007FE00000000000000000000000000000000000000000
000000000000000000000000000FFFF8000000000000000000000001FF800000
00
1111111111111111111111111111111771111117751111111111111111111111
1111111111111111111111111111111111111111111111177111111111111111
1111111113751111111111111111111111111111111111111111111111111137
711111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111177511111111111111111111111111111111111111111
1111111111111111111111111117777511111111111111111111111177111111
11
0000000000000000000000000000000FF0000003F80000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000003FE000000000000000000000000000000000000000000000000003F
E00000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000007FC00000000000000000000000000000000000000000
000000000000000000000000000FFFFC000000000000000000000001FF000000
00
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45454545455D454545454545454545454545454545454545454545454545455D
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545455D454545454545454545454545454545454545454545
454545454545454545454545454D5D5D4545454545454545454545455D454545
45
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000003FE000000000000000000000000000000000000000000000000003F
E00000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000008000000000000000000000000000000000000
000000000000000000007FC0000000000000000000000000000A000000000000
000000000000000000000000000FFFF8000000000000000000000000FF000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111113771111111111111111111111111111111111111111111111111137
711111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111177111111111111111111111111111111111111
1111111111111111111137111111111111111111111111111777711111751111
1111111111111177111111111117777111111111111111111111111177111111
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000003FE000000000000000000000000000000000000000000000000001F
E00000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000FF800000000000000000000000000000000000
0000000000FF0000000000000000000000000000000000000FFFFC0003FE0000
00000000000003FFE00000000000000000000000000000000000000000000000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545455545454545454545454545454545454545454545454545454545455
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545555545454545454545454545454545454545454
5454545455555454545454545454545454545454545454545555545455555454
5454545454545555545454545454545454545454545454545454545454545454
54
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000003FC000000000000000000000000000000000100000000000000000F
800000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000FF000000000000000000000000000000000000
0000000001FF0000000000000000000000000000000000000FFFF80003FE0000
00000000000003FFE00000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111137113777111111111111111111111111
1111111111711111111111111111111111111111111117711111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111177111111111111111111111111111111111111
1111111111771111111111111111111111111111111111111777711117771111
1111111111111377511111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000FF007FFFC00000000000000000000000
000000000000000000000000000000000000000000000FF00000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000FF800000000000000000000000000000000000
0000000001FF0000000000000000000000000000000000000FFFF80003FE0000
00000000000003FFE00000000000000000000000000000000000000000000000
00
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545454545455D455D5D454545454545454545454545
454545454545454545454545454545454545454545454D554545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
454545454545454545454545455D454545454545454545454545454545454545
45454545455D4545454545454545454545454545454545454D5D5D45455D4545
454545454545455D454545454545454545454545454545454545454545454545
45
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000001FF007FFF800000000000000000000000
000000000000000000000000000000000000000000001FF00000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000FF800000000000000000000000000000000000
0000000000FF0000000000000000000000000000000000000FFFF80003FE0000
00000000000003FFE00000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111177117777111111111111111111111111
1111111111111111111111111111111111111111111117711111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111175111111111111177111111111111111111111111111111111111
1111111111771111111111111111111111111111111111111777711111771111
1111111111111177511111111111111111111711111117111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000001FF00FFFF800000000000000000000000
000000000000000000000000000000000000000000001FF00000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000001FF000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000200000
0000000000000000000000000000000000007F8000001FE00000000000000000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545555545555545454545454545454545454
5454545454545454545454545454545454545454545455545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454555454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545554545455545454545454545454
54
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000FF007FFF800000000000000000000000
0000000000000000000000000000000000000000000007E001C0007FFE000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000003FF000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000007F8000003FE00000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111113711111111111111111177117777111111111111111111111111
1111111111111111111111111111111111111111111111111771137777111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111177111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111117751111137711111111111111111
11
000000000000000000000000000000000007F800000000000000000000000000
000000000000FFE000000000000000000000FFC0000000000000000000000000
0000000000000000000000000000000000000000000000000FF803FFFF800000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000003FF000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000007FC000003FE00000000000000000
00
45454545454545454545454545454545454D5D45454545454545454545454545
4545454545455D45454545454545454545455D45454545454545454545454545
4545454545454545454545454545454545454545454545454D5D455D5D454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
45454545455D5545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545455D4545455D454545454545454545
45
00000000000000000000000000000000000FFC00000000000000000000000000
000000000001FFE000000000000000000000FFC0000000000000000000000000
0000000000000000000000000000000000000000000000000FF803FFFF800000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000003FF000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000FFC000003FE00000000000000000
00
1111111111111111111111111111111111177511111111111111111111111111
1111111111117771111111111111111111117751111111111111111111111111
1111111111111111111111111111111111111111111111111771117777111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111177111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111117751111137711111111111111111
11
00000000000000000000000000000000000FFC00000000000000000000000000
000000000001FFE000000000000000000000FFC0000000000000000000000000
0000000000000000000000000000000000000000000000000FF803FFFF800000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000001FF000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000FF8000001FE00000000000000000
00
5454545454545454545454545454545454555454545454545454545454545454
5454545454555554545454545454545454545554545454545454545454545454
5454545454545454545454545454545454545454545454545554555555545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454555454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545554545455545454545454545454
54
00000000000000000000000000000000000FFC00000000000000000000000000
000000000001FFE000000000000000000000FF80000000000000000000000000
0000000000000000000000000000000000000000000000000FF803FFFF800000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000020000000000FF0000000000000000000000000000000000000000
000007E000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000FF80000000000000000000000000
00
1111111111111111111111111111111111177511111111111111111111111111
1111111111117771111111111111111111117711111111111111111111111111
1111111111111111111111111111111111111111111111111771117777111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111771111111111111111111111111111111111111111
1111177111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111117751111111111111111111111111
11
00000000000000000000000000000000000FFC00000000000000000000000000
000000000001FFE000000000000000000000FF80000000000000000000000000
0000000000000000000000000000000000000000000000000FF801FFFF000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000001FF0000000000000000000000000000000000000000
00000FF800000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000FF80000000000000000000000000
00
45454545454545454545454545454545454D5D45454545454545454545454545
4545454545455D45454545454545454545455D45454545454545454545454545
4545454545454545454545454545454545454545454545454D5D454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
45454545454545454545455D4545454545454545454545454545454545454545
45454D5D45454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545455D45454545454545454545454545
45
00000000000000000000000000000000001FFE1FF00000000000000000000000
00000000007FFF80000000000000000000003F00000000000000000000000000
0000000000000000000000000000000000000000000000000FF8000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000001FF0000000000000000000000000000000000000000
00000FF800000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000FF80000000000000000000000000
00
1111111111111111111111111111111111177777751111111111111111111111
1111111111771111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111771111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111771111111111111111111111111111111111111111
1111177111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111117711111111111111111111111111
11
00000000000000000000000000000000001FFFFFFC0000000000000000000000
0000000001FF0000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000FF8000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000001FF0000000000000000000000000000000000000000
00000FF000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000007F80000000000000000000000000
00
5454545454545454545454545454545454555555545454545454545454545454
5454545455555454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545554545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545455545454545455555454545454545454545454545454545454545454
5454555454545454545454545454545454545454545454545454545454545454
5454545454545454555454545454545454545554545454545454545454545554
54
00000000000000000000000000000000000FFFFFFC0000000000000000000000
0000000001FF0000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000FF8000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000FE00000000000200000000000000000000000000000000000000000
0000008000000000000000000000000000000000000000000000000000000000
00000000000000003FC000000000000000000000000000000000000000003FFF
00
1111111111111111111111111111111111177777751111111111111111111111
1111111111771111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111771111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111117711111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111777111111111111111111111111111111111111111117777
11
00000000000000000000000000000000000FFFFFFC0000000000000000000000
0000000001FF0000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000007F0000000000000
000000000000007FC0000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000003FE00000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000003FE00000000000000000000000000000000000000000FFFF
00
45454545454545454545454545454545454D5D5D5D4545454545454545454545
45454545455D45454545454545454545454545454545454D5545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545455D45454545FFFFFFFFFFFFFFFFFFC545454545454545454545
454545455D454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45454545454545455D4545454545454545454545454545454545454545455D5D
45
00000000000000000000000000000000000FFFFFF800000000000000000001FC
0000000001FF00000000000000000000000000000000001FFC00000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000001FFE0000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000003FF00000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000003FE000000000000000000000000000000000000000007FFF
80
1111111111111111111111111111111111177777711111111111111111111377
1111111111771111111111111111111111111111111111377511111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111117771111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111117711111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111777111111111111111111111111111111111111111117777
11
00000000000000000000000000000000000000000000000000000000000007FE
0000000001FF00000000000000000000000000000000003FFC00000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000001FFC0000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000001FF00000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000003FE000000000000000000000000000000000000000007FFF
80
5454545454545454545454545454545454545454545454545454545454545554
5454545455555454545454545454545454545454545454555454545454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545454555554545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545455545455545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454555454545454545554545454545454545454545454545555
54
00000000000000000000000000000000000000000000000000000000000007FC
0000000001FF00000000000000000000000000000000003FFC00000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000001FFC0000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000FF00000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000F00000000000003FF000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111775
1111111111771111111111111111111111111111111111377511111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111137751111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111117711111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111777111111111111111111111111111111
11
00000000000000000000000000000000000000000000000000000000000007FC
0000000001FF00000000000000000000000000000000003FFC00000000000000
0000000000000000000000000000000000000000000000000000000000001FFF
800000000000FFFFC0000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000FF80000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000007FF000000000000000000000000000000
00
454545454545454545454545454545454545454545454545454545454545455D
45454545455D45454545454545454545454545454545455D5D45454545454545
454545454545455D454545454545454545454545454545454545454545455D5D
4545454545455D5D45454545FFFFFFFFFFFFFFFFFFC545454545454545454545
454545454545454D5D4545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545454545455D454545454545454545454545454545
45
0000000000000000000000000000000000000000000000000000001F800001F0
0000000000FC00000000000000000000000000000000003FFC00000000000000
00000000000001FE000000000000000000000000000000000000000000007FFF
E00000000001FFFF80000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000FF80000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000007FF800000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111113751111111
1111111111111111111111111111111111111111111111377511111111111111
1111111111111177111111111111111111111111111111111111111111117777
711111111111777711111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111117711111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111777111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000003FE0000000
00000000000000000000000000000000000000000000003FFC00000000000000
00000000000001FF000000000000000000000000000000000000000000007FFF
E00000000001FFFF80000001FFFFFFFFFFFFFFFFFF8000000000000000000000
000000000000000FF80000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000007FF000000000000000000000000000000
00
5454545454545454545454545454545454545454545454545454545554545454
5454545454545454545454545454545454545454545454555454545454545454
5454545454545555545454545454545454545454545454545454545454545555
545454545455555554545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545455545454545454545454545454545454545454545454545454
5454545555555454545454545454545454545454545454545454545454545454
5454545454545454545454545454545555545454545454545454545454545454
54
0000000000000000000000000000000000000000000000000000007FE0000000
00000000000000000000000000000000000000000000003FFC00000000000000
00000000000001FF000000000000000000000000000000000000000000007FFF
E00000000003FFFF80000001FFFFFFFFFFFFFFFFFFF000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000007FFFFFF80000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111117771111111
1111111111111111111111111111111111111111111111377511111111111111
1111111111111177111111111111111111111111111111111111111111117777
711111111377777711111111FFFFFFFFFFFFFFFFFFF111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111777777711111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000007FE0000000
00000000000000000000000000000000000000000000003FF800000000000000
00000000000001FE000000000000000000000000000000000000000000007FFF
C000000FFFFFFFFFC1800001FFFFFFFFFFFFFFFFFFF000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000007FFFFFF00000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
4545454545454545454545454545454545454545454545454545455D45454545
45454545454545454545454545454545454545454545455D5D45454545454545
454545454545455D45454545454545454545454545454545454545455D455D5D
4545455D5D5D5D5D5D454545FFFFFFFFFFFFFFFFFFD545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545455D5D5D45454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45
0000000000000000000000000000000000000000000000000000003F80000000
00000000000000000FC00FF000000000000000000000000FE000000000000000
000000000000000000000000000000000000000000000000000000007F803FF0
0000001FFFFFFFFFFFE00001FFFFFFFFFFFFFFFFFFF000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000FFFFFFF80000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111177117711111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111177113771
111111177777777777711111FFFFFFFFFFFFFFFFFFF111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111777777711111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
00000000000000003FE01FF80000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000000FF803FE0
0000001FFFFFFFFFFFC00001FFFFFFFFFFFFFFFFFFF000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000007FFFFFF80000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454555455545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545455545554
545454555555555555545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454545454545454545454545454545555545454
5454545555555554545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
54
0000000000000000000000000000000000000000000000000000000000000000
00000000000000003FE01FF80000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000000FF803FE0
0000001FFFFFFFFFFFE00001FFFFFFFFFFFFFFFFFF80000000000000FE000000
000000000000000000000000000000000000000000000000000000FFFF800000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111377117711111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111177113771
111111177777777777711511FFFFFFFFFFFFFFFFFF9111111111111177111111
1111111111111111111111111111111111111111111111111111117777511111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
00000000000000003FE01FF80000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000000FF803FF0
0000000FFFFFFFFFFFF0FFE1FFFFFFFFFFFFFFFFFF80000000000001FE000000
000000000000000000000000000000000000000000000000000001FFFFC00000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
4545454545454545454545454545454545454545454545454545454545454545
45454545454545455D455D5D4545454545454545454545454545454545454545
454545454545454545454545454545454545454545454545454545455D455D55
454545455D5D5D5D5D5D5D55FFFFFFFFFFFFFFFFFFC54545454545455D454545
4545454545454545454545454545454545454545454545454545455D5D454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45
0000000000000000000000000000000000000000000000000000000000000000
00000000000000003FE01FFFFFFFF00000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000000FF803FE0
0000000007FFFFFFFFFFFFF1FFFFFFFFFFFFFFFFFF80000000000001FE000000
000000000000000000000000000000000000000000000000000001FFFFC00000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111377117777777711111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111177113771
111111111377777777777771FFFFFFFFFFFFFFFFFF9111111111111177111111
1111111111111111111111111111111111111111111111111111117777511111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
00000000000000003FE01FFFFFFFF80000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000000FF803FE0
0000000003FFFFFFFFFFFFE1FFFFFFFFFFFFFFFFFF80000000000001FE000000
000000000000000000000000000000000000000000000000000000FFFFC00000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454555455555555545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545455545554
545454545555555555555555FFFFFFFFFFFFFFFFFFD454545454545555545454
5454545454545454545454545454545454545454545454545454545555545454
5454545454545455545454545454545454545454545454545454545454545454
5454545455545454545554545454545454545454545454545454545454545454
54
0000000000000000000000000000000000000000000000000000000000000000
00000000000000003FE01FFFFFFFF80000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000000FF803FE0
0000000003FFFFFFFFFFFFE1FFFFFFFFFFFFFFFFFF80000000000000F8000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000007F800000000000000000000000000000000000000000000000
0000000007FC0000003FE00000000000000000000000000000000000007F8000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111377117777777711111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111177113771
111111111377777777777771FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111177111111111111111111111111111111111111111111111111
1111111117771111113771111111111111111111111111111111111111771111
11
0000000000000000000000000000000000000000000000000000000000000000
00000000000000003FE01FFFFFFFF80000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000007F803FE0
0000000003FFFFFFFFFFFFE1FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000007F800000000000000000000000000000000000000000000000
000000000FFC0000003FE0000000000000000000000000000000000000FF0000
00
4545454545454545454545454545454545454545454545454545454545454545
45454545454545455D455D5D5D5D5D4545454545455D45454545454545454545
454545454545454545454545454545454545454545454545454545455D455D45
45454545455D5D5D455D5D45FFFFFFFFFFFFFFFFFFC545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545455D454545454545454545454545454545454545454545454545
45454545455D4545455D454545454545454545454545454545454545455D4545
45
0000000000000000000000000000000000000000000000000000000000000000
0000000000000007FFC01FFFFFFFF000000000003FFFC0000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000003FFFFFFC0000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000FF800000000000000000000000000000000000000000000000
000000000FFE0000003FE0000000000000000000000000000000000000FF0000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111117711111111111111111111111777751111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111377777751111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111177111111111111111111111111111111111111111111111111
1111111117771111113771111111111111111111111111111111111111771111
11
0000000000000000000000000000000000000000000000000000000000000000
000000000000003FE000000000000000000000007FFFC0000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000003FFFFFFC0000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000FF800000000000000000000000000000000000000000000000
0000000007FE0000003FE0000000000000000000000000000000000000FF8000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545455545454545454545454545454555554545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545555555554545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454545454545454545454545454545454555555
5454545454545455545454545454545454545454545454545454545454545454
5454545455545454545554545454545454545454545454545454545454555454
54
0000000000000000000000000000000000000000000000000000000000000000
000000000000003FE000000000000000000000007FFF80000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000003FFFFFFC0000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000000000000000000000000000000000000FFFFF
E000000000000000000000000000000000000000000000000000000000000000
0000000007FC0000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111137711111111111111111111111777751111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111377777751111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111177777
7111111111111111111111111111111111111111111111111111111111111111
1111111117751111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
000000000000003FE000000000000000000000007FFFC0000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000003FFFFFFC0000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000000000000000000000000000000000001FFFFF
E000000000000000000000000000000000000000000000000000000000000000
000000000FFE0000000000000000000000000000000000000000000000000000
00
4545454545454545454545454545454545454545454545454545454545454545
454545454545455D4545454545454545454545455D5D45454545454545454545
4545454545454545455D45454545454545454545454545454545454545454545
45454545455D5D5D45454545FFFFFFFFFFFFFFFFFFC545454545454545454545
45454545454545454545454545454545454545454545454545454545455D5D5D
5545454545454545454545454545454545454545454545454545454545454545
45454545455D4545454545454545454545454545454545454545454545454545
45
0000000000000000000000000000000000000000000000000000000000000000
000000000000001F8000000000000000000000001FFFC0000000000000000000
000000000000000000FFE000000000000000000000001FE00000000000000000
0000000007FFFFFFC0000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000000000000000000000000000000000001FFFFF
E000000000000000000000000000000000000000000000000000000000000000
0000000007FE0000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111117751111111111111111111
1111111111111111117771111111111111111111111117711111111111111111
111111111777777751111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111177777
7111111111111111111111111111111111111111111111111111111111111111
1111111117751111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000007FC0000000000000000000
000000000000000001FFE000000000000000000000001FF00000000000000000
0000000003FFFFFFC0000001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000000000000000000000000000000000000000000000000001FFFFF
E000000000000000000000000000000000000000000000000000000000000000
0000000007FC0000000000000000000000000000000000000000000000000000
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545554545454545454545454
5454545454545454545554545454545454545454545455545454545454545454
545454545555555554545455FFFFFFFFFFFFFFFFFFD554545454545454545454
5454545454545454545454545454545454545454545454545454545454555555
5454545454545455555454545454545454545454545454545454545454545454
5454545455545454545454545454545454545454545454545454545454545454
54
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000007FC0000000000000000000
000000000000000000FFE000000000000000000000001FF00000000000000000
0000000003FFFFFFC0000001FFFFFFFFFFFFFFFFFF83F0000000000000000000
0000000000000000000000000000000000000000000000000000000000000FE0
00000000000000FFFFC000000000000000000000000000000000000000000000
0000000000E00000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111117751111111111111111111
1111111111111111117771111111111111111111111117711111111111111111
111111111377777751111111FFFFFFFFFFFFFFFFFF9771111111111111111111
1111111111111111111111111111111111111111111111111111111111111771
1111111111111177775111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000007FC0000000000000000000
000000000000000000FFE000000000000000000000001FE00000000000000000
0000000003FFFFFF80000001FFFFFFFFFFFFFFFFFF8FF0000000000000000000
0000000000000000000000000000000000000000000000000000000000000FE0
000000000000007FFF8000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545455D45454545454545454545
4545454545454545455D4545454545454545454545454D454545454545454545
45454545455D5D5D455D4545FFFFFFFFFFFFFFFFFFCD55454545454545454545
4545454545454545454545454545454545454545454545454545454545455D55
454545454545455D5D4545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000003F00000000000000000000
0000000000000000000C00000000000000000000000000000000000000000000
0000000000FFFFE0007FC001FFFFFFFFFFFFFFFFFF8FF0000000000000000000
0000000000000000000000000000000000000000000000000000000000001FE0
00000000000000FFFF8000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111177111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111113775111775111FFFFFFFFFFFFFFFFFF9771111111111111111111
1111111111111111111111111111111111111111111111111111111111111771
1111111111111177771111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
00000000000000000000000000000000000FF800000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000003FFC0007FC001FFFFFFFFFFFFFFFFFF8FF8000000000000000000
0000000000000000000000000000000000000000000000000000000000000FE0
00000000000000FFFF8000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
5454545454545454545454545454545454555454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545455555454555455FFFFFFFFFFFFFFFFFFD554545454545454545454
5454545454545454545454545454545454545454545454545454545454545554
5454545454545455555454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
54
00000000000000000000000000000000000FF800000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000003FFC0007FC001FFFFFFFFFFFFFFFFFF87F0000000000000000000
0000000000000000000000000000000000000000000000000000000000000FE0
00000000000000FFFF8000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111177111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111113775111775111FFFFFFFFFFFFFFFFFF9771111111111111111111
1111111111111111111111111111111111111111111111111111111111111771
1111111111111177775111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
00000000000000000000000000000000000FF800000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000001FFC0007FC001FFFFFFFFFFFFFFFFFF83E0000000000000000000
00000000000000000000000000000000000000000000000000000000000007C0
000000000000007FFFE3FF800000000000000000000000000000000000000000
0000000000000000000000000000000000001F00000FC0000000000000000000
00
45454545454545454545454545454545454D5D45454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545455D45455D4545FFFFFFFFFFFFFFFFFFC5454545455D4545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545455D5D5D5D454545454545454545454545454545454545454545
4545454545454545454545454545454545455D45455D55454545454545454545
45
00000000000000000000000000000000001FF800000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000001FFC0007FC001FFFFFFFFFFFFFFFFFF8000000001FE0000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000FFFFFFFFE00000000000000000000000000000000000000000
0000000000000000000000000000000000007F80003FE0000000000000000000
00
1111111111111111111111111111111111177111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111775111771111FFFFFFFFFFFFFFFFFF9111111111771111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111177777777511111111111111111111111111111111111111111
1111111111111111111111111111111111117751113771111111111111111111
11
00000000000000000000000000000000000FF800000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000FF803FFC0001FFFFFFFFFFFFFFFFFF8000000001FE0000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000FFFFFFFFE00000000000000000000000000000000000000000
0000000000000000000000000000000000007F80003FE0000000000000000000
00
5454545454545454545454545454545454555454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
545454545454545455545455FFFFFFFFFFFFFFFFFFD454545455545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545455555555545454545454545454545454545454545454545454
5454545454545454545454545454545454545554545554545454545454545454
54
000000000000000000000000000000000007E003F80000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000007FC00001FFFFFFFFFFFFFFFFFF8000000001FE0000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000FFFFFFFFE00000000000000000000000000000000000000000
0000000000000000000000000000000000007F80003FE0000000000000000000
00
1111111111111111111111111111111111111117751111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111177511111FFFFFFFFFFFFFFFFFF9111111111771111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111177777777511111111111111111111111115111111111111111
1111111111111111111111111111111111117751111771111111111111111111
11
0000000000000000000000000000000000000007FC0000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000007FC00001FFFFFFFFFFFFFFFFFF8000000000FC0000000000
000000000003E000000000000000000000000000000000000000000000000000
000000000000003FFFFFFFE000000000000000000000000FF800000000000000
0000000000000000000000000000000000003F80000FC0000000000000000000
00
45454545454545454545454545454545454545455D4545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45454545454545455D454545FFFFFFFFFFFFFFFFFFC545454545454545454545
45454545454D5545454545454545454545454545454545454545454545454545
45454545454545455D5D5D4545454545454545454545454D5D45454545454545
4545454545454545454545454545454545454545454545454545454545454545
45
0000000000000000000000000000000000000007F80000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000007FC00001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000FF800000000000000000000000000000000000000000000000000
00000000000000007FFFFFE000000000000000000000000FFC00000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111111111111111111111111111117711111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111177711111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111177111111111111111111111111111111111111111111111111111
1111111111111111777777511111111111111111111111177511111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
0000000000000000000000000000000000000007F80000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000000003F0000
00000000000000007FFC0001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000001FF800000000000000000000000000000000000000000000000000
00000000000000007FFFFFE000000000000000000000000FFC00000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
5454545454545454545454545454545454545455545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454555454
545454545454545455555455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454555454545454545454545454545454545454545454545454545454
5454545454545454555555545454545454545454545454555454545454545454
5454545454545454545454545454545454545454545454545454545454545454
54
000000000000000000FC00000000000000000003E00000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000000007FC000
00000000000000007FFF8001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000FF000000000000000000000000000000000000000000000000000
00000000000000007FFFFFC000000000000000000000000FF800000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111111111111117711111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111775111
111111111111111177771111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111177111111111111111111111111111111111111111111111111111
1111111111111111777777511111111111111111111111177111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
000000000000000003FF00000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000000007FC000
00000000000000007FFF8001FFFFFFFFFFFFFFFFFF8000000000000000000000
00000000000FE000000000000000000000000000000000000000000000000000
03E0000000003F007FFF8500000000000000000000000003F000000000000000
0000000001FC000000000000000000000000001F000000000000000000000000
00
4545454545454545455D45454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45454545454545454545454545454545454545454545454545454545455D4545
45454545454545455D5D4545FFFFFFFFFFFFFFFFFFC545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4D55454545455D455D5D45454545454545454545454545454545454545454545
45454545455D454545454545454545454545455D454545454545454545454545
45
000000000000000003FF00000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000000000000007FC000
00000000000000007FFF8001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0FF000000000FF803FFF80000000000000000000000000000000000000000000
0000000007FE000000000000000000000000003FC00000000000000000000000
00
1111111111111111137711111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111771111
111111111111111177771111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1771111111117711377711111111111111111111111111111111111111111111
1111111117771111111111111111111111111177511111111111111111111111
11
000000000000000003FF00000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000003C003F000003F0000
00000000000000001F080001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0FF000000000FF803FFF80000000000000000000000000000000000000000000
0000000007FE000000000000000000000000003FC00000000000000000000000
00
5454545454545454555454545454545454545454545454545454545455545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454555455545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5554545454545554555554545454545454545454545454545454545454545454
5454545455545454545454545454545454545455545454545454545454545454
54
000000006000000003FE0000000000000000000000000000000000003FC00000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000FF00FFC0000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0FF800000000FF803FFF80000000000000000000000000000000000000000000
0000000007FE000000000000000000000000003FC00000000000000000000000
00
1111111175111111117111111111111111111111111111111111111137511111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111177117751111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1771111111117711377751111111111111111111111111111111111111111111
1111111113751111111111111111111111111177511111111111111111111111
11
00000003FC00000000000000000000000000000000000000000000003FC00000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000FF007FC0000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0FFE00000000FF003FFE00000000000000000000000000000000000000000000
0000000003FC000000000000000000000000003F800000000000000000000000
00
454545455D45454545454545454545454545454545454545454545455D454545
4545454545454545454545454545454545454545454545454545454545454545
45454545454545454545454545454545454545454545455D55455D4545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4D5D554545455D455D4545454545454545454545454545454545454545454545
4545454545554545454545454545454545454545454545454545454545454545
45
00000007FC00000000000000000000000000000000000000000000003FC00000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000000000000FF007FC0000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0FFFF0000000FF807FC000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111775111111111111111111111111111111111111111111111137511111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111177117751111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1777711111117711775111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
11
00000007FC00000000000000000000000000000000000000000000003FC00000
0000000000000000000000000000000000000000000000000000000000003C00
00000000000000000000000000000000000000000000000FE003F80000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0FFFF0000000FF803FC000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
5454545554545454545454545454545454545454545454545454545455545454
5454545454545454545455545454545454545454545454545454545454545554
5454545454545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5555545454545554555454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
54
00000003FC00000000000000000000000000000000000000000000003FC00000
000000000000000000001FE0000000000000000000000000000000000001FF00
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0FFFF0000000FF803FC000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00
1111111371111111111111111111111111111111111111111111111137511111
1111111111111111111117711111111111111111111111111111111111117711
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1777711111117711771111111111111111111111111111111111111111111111
5111111111111111111111555555515111111111111111111111111111111111
11
000000000000000000000000000000000000000000000000000000003FC00000
000000000000000000001FE0000000000000000000000000000000000001FF80
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0FFFF80000007F003F000000000000000000000000000000000000000000000F
FFF000000000000000001FFFFFFFFFF8001E0000000000000000003FFE000000
00
454545454545454545454545454545454545454545454545454545455D454545
454545454545454545455D454545454545454545454545454545454545455D45
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
4D5D5D5D4545454545454545454545454545454545454545454545454545455D
5D5D45454545454545455D5D5D5D5D5D455D4545454545454545455D5D454545
45
000000000000000000000000000000000000000000000000000000003FC00000
000000000000000000001FE0000000000000000000000000000000000001FF00
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0FFFFFF80000000000000000000000000000000000000000000000000000003F
FFF800000000000000003FFFFFFFFFFE007F800000000000000000FFFF800000
00
1111111111111111111111111111111111111111111111111111111137511111
1111111111111111111117711111111111111111111111111111111111117711
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1777777111111111111111111111111111111111111111111111111111111117
7771111111111111111137777777777511775111111111111111117777111111
11
000000000000000000000000000000000000000000000000000000003FC00000
000000000000000000001FE00000000000000000001F0000000000000000FF00
00000000A0000000000000000000000000000000000000000000000000000000
00000000000000000000000FFFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0FFFFFF80000000000000000000000000000000000000000000000000000003F
FFF000000000000000003FFFFFFFFFFE007F800000000000000000FFFF800000
00
5454545454545454545454545454545454545454545454545454545455545454
5454545454545454545455545454545454545454545554545454545454545454
5454545554545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5555555454545454545454545454545454545454545454545454545454545455
5554545454545454545455555555555454555454545454545454545555545454
54
00000000000000000000000000000000000000000000000000000000060003F8
000000000000000000000300000000000000000000FFE0000000000000000000
00000007FC000000000000000000000000000000000000000000000000000000
00000000000000000000001FFFFFFFFFFFFFFFFFFF8000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0FFFFFF80000000000000000000000000000000000000000000000000000003F
FFF800000000000000003FFFFFFFFFFE007F800000000000000000FFFF800000
00
1111111111111111111111111111111111111111111111111111111111111775
1111111111111111111111111111111111111111117771111111111111111111
1111111775111111111111111111111111111111111111111111111111111111
111111111111111111111117FFFFFFFFFFFFFFFFFF9111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1777777111111111111111111111111111111111111111111111111111111117
7771111111111111155577777777777511775111111111111111117777111111
11
00000000000000000000000000000000000000000000000000000000000007FC
000000000000000000000000000000000000000000FFE0000000000000000000
00000007FC000000000000000000000000000000000000000000000000000000
00000000000000000000001FFFFFFFFFFFFFFFFFFFC000A00000000000000000
0000000000000000000000000000000000000000000000000000000000000000
07FFFFF80000000000000000000000000000000000000000000000000000000F
DFF00000000000003FFFFFFFFFFFFFFE003F800000000000000000FFFE000000
00
454545454545454545454545454545454545454545454545454545454545455D
4545454545454545454545454545454545454545455D45454545454545454545
454545455D454545454545454545454545454545454545454545454545454545
45454545454545454545455DFFFFFFFFFFFFFFFFFFD545554545554545454545
454545454545454545454545454545454545454545454545454545454545454D
5555455D45454545454545454545454545454545454545454545454545454545
45454545454545455D5D5D5D5D5D5D5D45454545454545454545455545454545
45
00000000000000000000000000000000000000000000000000000000000007FC
000000000000000000000000000000000000000000FFE0000000000000000000
00000007FC000000000000000000000000000000000000000000000000000000
00000000000000000000001FFFFFFFFFFFFFFFFFFFF00FF80003FF8000000000
000000000000000000000000000000000000000000000000000000000000000F
F00007F800000000000000000000000000000000000000000000000000000000
00000000000000007FFFFFFFFFFFFFFE00000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111775
1111111111111111111111111111111111111111117771111111111111111111
1111111775111111111111111111111111111111111111111111111111111111
111111111111111111111117FFFFFFFFFFFFFFFFFFF117711117771111111111
1111111111111111111111111111111111111111111111111111111111111117
7111177111111111111111111111111111111111111111111111111111111111
1111111111111111777777777777777511111111111111111111111111111111
11
00000000000000000000000000000000000000000000000000000000000007F8
000000000000000000000000000000000000000000FFF0FFF000000000000000
00000007F8000000000000000000000000000000000000000000000000000000
00000000000000000000000FFFFFFFFFFFFFFFFFFFF00FF80003FF8000000000
000000000000000000000000000000000000000000000000000000000000000F
F00007F800000000000000000000000000000000000000000000000000000000
00000000000000007FFFFFFFFFFFFFFE00000000000000000000000000000000
00
5454545454545454545454545454545454545454545454545454545454545554
5454545454545454545454545454545454545454545555555454545454545454
5454545554545454545454545454545454545454545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD455545455555454545454
5454545454545454545454545454545454545454545454545454545454545455
5454555454545454545454545454545454545454545454545454545454545454
5454545454545454555555555555555454545454545454545454545454545454
54
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000FC0000000000000000000FFFFFFFC00000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFFE00FF00003FF8000000000
000000000000000000000000000000000000000000000000000000000000000F
E00007F800000000000000000000000000000000000000000000000000000000
00000000000000007FFFFFFFFFFFFFFE00000000000000000000000000000000
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111117711111111111111111117777777711111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFFF117711113771155555511
1111111111111111111111111111111111111111111111111111111111111117
7111177111111111111111111111111111111111111111111111111111111111
1111111111111111777777777777777515551111111111111111111111155111
11
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000001FE0000000000000000000FFFFFFFC00000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFFE00FF00003FFDFFFFFFF00
0000000000000000000000000000000000000000000000000000000000000007
E00007E000000000000000000000000000000000000000000000000000000000
00000000000000007FFFFFFFFFFFFFFFFFFF80000000000000000000007FFF00
00
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545455D454545454545454545455D5D5D5D45454545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC5454545455D5D5D5D5D45
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545454545454545
45454545454545455D5D5D5D5D5D5D5D5D5D45454545454545454545455D5D45
45
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000001FE0000000000000000000FFFFFFFC00000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000003FFFFFFFFFF80
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000007FFFFFFFFFFFFFFFFFFFC000000000000000000000FFFFE0
00
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111117711111111111111111117777777511111111111111
1111111111111111111111111111111111111111111111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111113777777777711
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111777777777777777777775111111111111111111111777751
11
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000001FE0000000000000000000FFFFFFFC00000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000003FFFFFFFFFF00
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000003FFFFFFFFFFFFFFFFFFF8000000000000000000000FFFFC0
00
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545455545454545454545454545555555454545454545454
5454545454545454545454545454545454545454545454545454555554545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545455555555555554
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454555555555555555555555454545454545454545454555554
54
00000000000000000000000000000000000000000000000000001F8000000000
0000000000000000000007000000000000000000003F8001E000000000000000
000000000000000000000000000000000000000000000000000007FF80000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000003FFFFFFFFFF00
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000003FFFFFFFFFFFFFFFFFFF8000000000000000000000FFFFC0
00
1111111111111111111111111111111111111111111111111111775111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111177711111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111113777777777711
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111777777777777777777775111111111111111111111777751
11
00000000000000000000000000000000000000000000000000007FC000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000007FF00000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000003FFFFFFFFFE00
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
00000000000000003FFFFFFFFFFFFFFFFFFFC000000000000000000000FFFFC0
00
45454545454545454545454545454545454545454545454545455D4545454545
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454545455D45454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC5454545455D5D5D5D5D45
4545454545454545454545454545454545454545454545454545454545454545
4545454545454545454545454545454545454545454545454555454545454545
45454545454545455D5D5D5D5D5D5D5D5D5D45454545454545454545455D5D45
45
00000000000000000000000000000000000000000000000000007FC000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000007FF80000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000003FFFFFFFFFF00
0000000000000000000000000000000000000000000000000000000000000000
00000000000000000000000000000000000000FFFE8000000BFFFFFE00FE0000
00000002FFE800003FFFFFFFFFFFFFFFFFFFE0AAAA800AA00000000000FFFFC0
02
1111111111111111111111111111111111111111111111111111775111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111177711111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111113777777777711
1115511555511111111111111111111111111111111111111111111111111111
1111137777111111111111111111111111111177775111111777777713771111
1111111777771111777777777777777777777777777137711111111111777711
17
00000000000000000000000000000000000000000000000000007FC000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000007FF80000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8000000002A1FFFE03FF80
007FF83FFFE00000000000000000000000000000000000000000000000000000
000007FFFF8000000000000000000000000001FFFF8000000FFFFFFF83FF8000
0000000FFFFF00007FFFFFFFFFFFFFFFFFFFFFFFFFF03FF80000000000FFC000
3F
5454545454545454545454545454545454545454545454545454555454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454555554545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD454545454555555555554
5455545555545454545454545454545454545454545454545454545454545454
5454555555545454545454545454545454545555555454545555555555555454
5454545555555454555555555555555555555555555455545454545454555454
55
00000000000000000000000000000000000000000000000000007F8000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000007FF00000000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000000003FFFE03FF80
007FF03FFFF00000000000000000000000000000000000000000000000000000
000007FFFF0000000000000000000000000001FFFF8000000FFFFFFE03FF8000
0000000FFFFE00007FFFFFFFFFFFFFFFFFFFFFFFFFE01FF80000000000FFE000
3F
1111111111111111111111111111111111111111111111111111771111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111137711111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9111111111137777137711
1177711777711111111111111111111111111111111111111111111111111111
1111177777111111111111111111111111111177771111111777777713771111
1111111777771111777777777777777777777777777117711111111111775111
77
00000000000000000000000000000000000000000000000000003F8000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000F000000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF800000000003FFFE03FF80
007FF01FFFF00000000000000000000000000000000000000000000000000000
000007FFFF0000000000000000000000000001FFFF8000000FFFFFFE03FF8000
0000000FFFFE00007FFFFFFFFFFFFFFFFFFFFFFFFFE01FF80000000000FFE000
3F
45454545454545454545454545454545454545454545454545455D4545454545
4545454545454545454545454545454545454545454545454545454545454545
454545454545454545454545454545454545455D454545454545454545454545
454545454545454545454545FFFFFFFFFFFFFFFFFFC545454545455D5D455D45
455D555D5D554545454545454545454545454545454545454545454545454545
4545455D5D45454545454545454545454545455D5D4545455D5D5D5D455D4545
4545454D5D5D45455D5D5D5D5D5D5D5D5D5D5D5D5D555D5D45454545455D4545
5D
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000003FC00000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF800A8208020BFFFE03FF82
ABFFF03FFFF8A000000000000000000000000000000000000000000000000000
000007FFFF80000000000000000000000000FFFFFF80E00FFFFFFFFF03FF8000
0BFBFEBFFFFE00007FFFFFFFFFFFFFFFFFFFFFFFFFF01FFE0AA8000000FFE000
7F
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111137511111111111111111111111
111111111111111111111111FFFFFFFFFFFFFFFFFF9777777777777777177777
7777713777777111111111111111111111111111111111111111111111111111
1111177777551111111111111111111111137777777771177777777777771111
1777777777771111777777777777777777777777777137777777111111777117
77
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000007FC00000000000000000000000
000000000000000000000001FFFFFFFFFFFFFFFFFF8FFFFFFFFFFFFFFFAFFFFF
FFFFFEFFFFFFF800000000000000000000000000000000000000000000000000
000007FFFFFF800000000000000000000003FFFFFFFFF81FFFFFFFFFFFA80000
3FFFFFFFFFFE00007FFFFFFFFFFFFFFFFFFFFFFFFFFEFFFFFFFF800000FFE03F
FF
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545454545454545454545454545454
5454545454545454545454545454545454545455545454545454545454545454
545454545454545454545455FFFFFFFFFFFFFFFFFFD555555555555555555555
5555555555555454545454545454545454545454545454545454545454545454
5454555555555454545454545454545454555555555554555555555555545454
5555555555545454555555555555555555555555555555555555545454555455
55
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000007FC00000000000000000000000
000780000000000000000001FFFFFFFFFFFFFFFFFF8FFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFF800000000000000000000000000000000000000000000000000
000007FFFFFF800000000000000000000003FFFFFFFFF80FFFFFFFFFFF000000
3FFFFFFFFFFE00007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF800000FFC03F
FF
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111111111111111111111111111111
1111111111111111111111111111111111111137511111111111111111111111
113771111111111111111111FFFFFFFFFFFFFFFFFF9777777777777777777777
7777777777777111111111111111111111111111111111111111111111111111
1111177777771111111111111111111111117777777771177777777777111111
1777777777771111777777777777777777777777777777777777111111775137
77
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000783E000000000000000000000000
007FF8000000000000000001FFFFFFFFFFFFFFFFFF8FFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFF800000000000000000000000000000000000000000000000000
000007FFFFFF000000000000000000000001FFFFFFFFF00FFFFFFFFFFE000000
3FFFFFFFFFFE00003FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF000000FFC03F
FF
4545454545454545454545454545454545454545454545454545454545454545
45454545454545454545454545454545455D4545454545454545454545454545
4545454545454545454545454545454545455D45454545454545454545454545
455D5D454545454545454545FFFFFFFFFFFFFFFFFFCD5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D45454545454545454545454545454545454545454545454545
4545455D5D5D4545454545454545454545455D5D5D5D554D5D5D5D5D5D454545
5D5D5D5D5D5D45455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D4545455D455D
5D
0000000000000000780000000000000000000000000000000000000000000000
0000000000000000000000000000000001FF0000000000000000000000000000
000000000000000000000000000000000003FF80000000000000000000000000
007FF8000000000000000001FFFFFFFFFFFFFFFFFF8FFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFE0AA00000000000000000000000000000000000000000000000
000007FFFFFF000000000000000000000003FFFFFFFFF81FFFFFFFFFFF000000
3FFFFFFFFFFE00007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF800000FFC03F
FF
1111111111111111751111111111111111111111111111111111111111111111
1111111111111111111111111111111111771111111111111111111111111111
1111111111111111111111111111111111137711111111111111111111111111
113771111111111111111111FFFFFFFFFFFFFFFFFF9777777777777777777777
5177777777777777711111111111111111111111111111111111111117511111
1111117777751111111111111111111111137777777777777777777777111111
3777777777777711777777777777777777777777777777777777571111777137
77
0000000000000003FE0000000000000000000000000000000000000000000000
0000000000000000000000000000000001FF0000000000000000000000000000
000000000000000000000000000000000003FF80000000000000000000000000
003FF8000000000000000001FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
801FFFFFFFFFFFFFF8000000000000000000000000000000000000001FE00000
000000000AA0000000000000000000000003FFFFFFFFFFFFFFFFFFFFFF000000
3FFFFFFFFFFFFF003FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF8000FFFA3F
FF
5454545454545455545454545454545454545454545454545454545454545454
5454545454545454545454545454545455555454545454545454545454545454
5454545454545454545454545454545454555554545454545454545454545454
545554545454545454545455FFFFFFFFFFFFFFFFFFD555555555555555555555
5455555555555555545454545454545454545454545454545454545455545454
5454545454545454545454545454545454555555555555555555555555545454
5555555555555554555555555555555555555555555555555555555454555555
55
0000000000000003FE0000000000000000000000000000000000000000000000
0000000000000000000000000000000001FF0000000000000000000000000000
000000000000000000000000000000000001FF80000000000000000000000000
003FF8000000000000000001FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
803FFFFFFFFFFFFFF8000000000000000000000000000000000000001FE00000
000000000000000000000000000000000001FFFFFFFFFFFFFFFFFFFFFE000000
1FFFFFFFFFFFFF003FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF8000FFFFFF
FF
1111111111111113771111111111111111111111111111111111111111111111
1111111111111111111111111111111111771111111111111111111111111111
1111111111111111111111111111111111117711111111111111111111111111
117771111111111111111111FFFFFFFFFFFFFFFFFFF777777777777777777777
1137777777777777711111111111111111111111111111111111111117711111
1111111111111111111111111111111111117777777777777777777777111111
1777777777777711777777777777777777777777777777777777771111777777
77
0000000000000003FC0000000000000000000000000000000000000000000000
0000000000000000000000000000000001FF0000000000000000000000000000
000000000000000000000000000000000001FF000000000003E0000000001F80
007FF8000000000000000001FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
003FFFFFFFFFFFFFF8000000000000000000000000000000000000001FE00000
000000000000000000000000000000000001FFFFFFFFFFFFFFFFFFFFFE000000
1FFFFFFFFFFFFE003FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF0000FFFFFF
FF
45454545454545455D4545454545454545454545454545454545454545454545
455D5D45454545454545454545454545455D5D45454545454545454545454545
4545454545454545454545454545454545454545454545454D55454545455D45
455D5D454545454545454545FFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
455D5D5D5D5D5D5D55454545454545454545454545454545454545455D454545
4545454545454545454545454545454545455D5D5D5D5D5D5D5D5D5D5D454545
5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D45455D5D5D
5D
0000000000000001F80000000000000000000000000000000000000000000000
03FFFC000000000000000000000000000000FF00000000000000000000000000
0000000000000000000000000000000000000000000000000FF8000000007FC0
007FF8000000000000000001FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
003FFFFFFFFFFFFFF8000000000000000000000000000000000000001FE00000
00000000000000000000000000000000FFEBFFFFFFFFFFFFFFFFFFFFFF8BFFAA
BFFFFFFFFFFFFF003FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF802BFFFFFF
FF
1111111111111111711111111111111111111111111111111111111111111111
1777751111111111111111111111111111117711111111111111111111111111
1111111111111111111111111111111111111111111111111771111111117751
117771111111111111111111FFFFFFFFFFFFFFFFFFF777777777777777777777
1137777777777777711111111111111111111111111111111111111117511113
7711111111111111111111111111111377777777777777777777777777777777
7777777777777711777777777777777777777777777777711777775177777777
77
0000000000000000000000000000000000000000000000000000000000000000
07FFFC000000000000000000000000000000FF00000000000000000000000000
0000000000000000000000000000000000000000000000000FF0000000007FC0
007FF8000000000000000001FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
000FFFFFFFFFFFFFF8000000000000000000000000000000000000000000000F
FFE00000000000000000000000000003FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE007FFFFFFFFFFFFFF
FF
5454545454545454545454545454545454545454545454545454545454545454
5555545454545454545454545454545454545554545454545454545454545454
5454545454545454545454545454545454545454545454545554545454545554
545554545454545454545455FFFFFFFFFFFFFFFFFFD555555555555555555555
5454555555555555545454545454545454545454545454545454545454545455
5554545454545454545454545454545555555555555555555555555555555555
5555555555555555555555555555555555555555555555545555555555555555
55
0000000000000000000000000000000000000000000000000000000000000000
07FFFC000000000000000000000000000000FF00000000000000000000000000
0000000000000000000000000000000000000000000000000FF0000000003FC0
007FF801F3C0000000000001FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
80007FFFFFFFFFFFF8000000000000000000000000000000000000000000000F
FFE00000000000000000000000000003FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF00FFFFFFFFFFFFFFF
FF
1111111111111111111111111111111111111111111111111111111111111111
1777751111111111111111111111111111117711111111111111137111117775
1111111111111111111111111111111111111111111111111771111111113751
113777777777111111111117FFFFFFFFFFFFFFFFFFF777777777777777777777
1111777777777777711111111111111111111111111111111111111111111117
7771111111111111111111111111111777777777777777777777777777777777
7777777777777777777777777777777777777777777777711777777777777777
77
0000000000000000000000000000000000000000000000000000000000000000
07FFF8000000000000000000000000000000FF8000000000000007FE0003FFFF
80000000000000000000000000000000000000000000000007E0000000001F00
001FFFFFFFFF80000000003FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
80007FFFFFFFFFFFF8000000000000000000000000000000000000000000000F
FFE00000000000000000000000000003FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80FFFFFFFFFFFFFFF
FF
45454545454545454545454545454545454545454545454545455D4545454545
455D554545454545454545454545454545455D45455D454545454D5D45455D5D
4545454545454545454545454545454545454545454545454545454545454545
454D5D5D5D5D45454545455DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
45455D5D5D5D5D5D55454545454545454545454545454545454545454545454D
5D4545454545454545454545454545455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D4D5D5D5D5D5D5D5D
5D
00000000000000000000000000000007E00000000000000000007F8000000000
07FE00000000000000000000000000000000FF0000FFC00000000FFF0003FFFF
8000000000000000000000000000000000000000000000000000000000000000
0000FFFFFFFF80000000007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
00007FFFFFFFFFFFF80000000000000027800000A0000000000000000000000F
FFE00000000000000000000000000003FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80FFFFFFFFFFFFFFF
FF
1111111111111111111111111111111771111111111111111111771111111111
1775111111111111111111111111111111117711117751111111177711137777
1111111111111111111111111111111111111111111111111111111111111111
111177777777111111111177FFFFFFFFFFFFFFFFFFF777777777777777777777
1111777777777777711555551111111177711111711111111111111111111117
7751111111111111111111111111111377777777777777777777777777777777
7517777777777777777777777777777777777777777177711777777777777777
77
0000000000000000000000000000001FF00000000000000000007F8000000000
07FC00000000000000000000000000000001FF8000FFC00000000FFF0003FFFF
8000000000000000000000000000000000000000000000000000000000000000
00007FFFFFFF80000000007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
80007FFFFFFFFFFA801FFFFE00000000FFE00007FC0000000000000000000000
00000000000000000000000000000003FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
F80FFFFFFFFE01FFFFFFFFFFFFFFFFFFFFFFFFFFFFE01FFEBFFFFFFFFFFFFFFF
FF
5454545454545454545454545454545554545454545454545454555454545454
5554545454545454545454545454545454555554545554545454555554555555
5454545454545454545454545454545454545454545454545454545454545454
545455555555545454545455FFFFFFFFFFFFFFFFFFD555555555555555555555
5454555555555554545555555454545455545455545454545454545454545454
5454545454545454545454545454545555555555555555555555555555555555
5455555555555555555555555555555555555555555455555555555555555555
55
0000000000000000000000000000003FF00000000000000000007F8000000000
07FC00000000000000000000000000000001FF00007FC000000007FF0003FFFF
8000000000000000000000000000000000000000000000000000000000000000
0000FFFFFFFF8000000000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
80007FFFFFFFFFF8001FFFFF80000000FFE00007FC0000000000000000000000
00000000000000000000000000000003FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
F80FFFFFFFFE01FFFFFFFFFFFFFFFFFFFFFFFFFFFFE01FFFFFFFFFFFFFFFFFFF
FF
1111111111111111111111111111111771111111111111111111771111111111
1771111111111111111111111111111111117711117751111111177711177777
1111111111111111111111111111111111111111111111111111111137111111
111777777777111111113777FFFFFFFFFFFFFFFFFFF777777777777777777777
1111777777777771111777771111111177711117751111111111111111111111
1111111111111111111111111111111377777777777777777777777777777777
7117777777771177777777777777777777777777777117777777777777777777
77
0000000000000000000000000000001FF00000000000000000007F8000000000
07F800000000000000000000000007FFFE00FF00007FC000000007FFFFFFFFFF
C7F00000000000000000000000000000000000000000000000000000FF800000
003FFFFFFFFF800000007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
00007FFFFFFFFFF8001FFFFF80000000FFE0000FFC0000000000000000000000
00000000000000000000000000000003FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
F80FFFFFFFFE01FFFFFFFFFFFFFFFFFFFFFFFFFFFFF01FFFFFFFFFFFFFFFFFFF
FF
4545454545454545454545454545455D454545454545454545455D4545454545
45554545454545454545454545455D5D5D455D45455D5D4545454D5D5D5D5D5D
5D5D45454545454545454545454545454545454545454545454545455D454545
455D5D5D5D5D454545455D5DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
45455D5D5D5D5D5D455D5D5D454545455D4545455D4545454545454545454545
454545454545454545454545454545455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D555D5D5D5D5D5D5D5D5D5D
5D
0000000000000000000000000000001FC00000000000000000003E0000000000
008000000000000000001FE000003FFFFF80000000007FC000000FFFFFFFFFFF
FFF80000000000000000000000000000000000000000000000000001FFC00000
007FFFFFFFFF80000000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
82EAFFFFFFFFFFF8001FFFFF80003E80FFE00007FC00002AAAAA280000000000
00000000000000000000000AAAAAAA83FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
F81FFFFFFFFE01FFFFFFFFFFFFFFFFFFFFFFFFFFFFF01FFFFFFFFFFFFFFFFFFF
FF
1751111111111111111111111111111711111111111111111111111111111111
1111111111111111111137711111377777111111111177511111177777777777
7771111111111111111111111111111111111111111111111111111177511111
113777777777111111117777FFFFFFFFFFFFFFFFFFF777777777777777777777
5777777777777771111777771111775177711113711111777777771111111111
1111111111111111111111377777777777771177777777777777777777777777
7517777777771177777777777777777777777777777117777513777777777777
77
1FE0000000000000000000000000000000000000000000000000000000000000
000000000000000000003FE000003FFFFF80000000007FC000000FFFFFFFFFFF
FFF80000000000000000000000000000000000000000000000000001FFC00000
007FFFFFFFFF80000000FFFFFFFFFFFFFFFFFFFFFF8FFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFF8001FFFFF8001FFC0FFE00000000007FFFFFFFF0000000000
00000000000000000000007FFFFFFFFFFFFF83FFFFFFFFFFFFFFFFFFFFFFFFFF
FEBFFFFFFFFE01FFFFFFFFFFFFFFFFFFFFFFFFFFEAA01FFFF800FFFFFFFFFFFF
FF
5554545454545454545454545454545454545454545454545454545454545454
5454545454545454545455545454555555545454545455545454555555555555
5554545454545454545454545454545454545454545454545454545555545454
545555555555545454545555FFFFFFFFFFFFFFFFFFD555555555555555555555
5555555555555554545555555455555455545454545455555555555454545454
5454545454545454545454555555555555555555555555555555555555555555
5554555555545555555555555555555555555555545455555454555555555555
55
3FE0000000000000000000000000000000000000000000000000000000000000
000000000000000000003FE000003FFFFF80000000007FC000000FFFFFFFFFFF
FFF80000000000000000000000000000000000000000000000000001FFC00000
007FFFFFFFFF80000000FFFFFFFFFFFFFFFFFFFFFF8FFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFC001FFFFF8001FF807FE00000000007FFFFFFFF8000000000
00000000000000000000003FFFFFFFFFFFFF01FFFFFFFFFFFFFFFFFFFFFFFFFF
FFF80FFFFFFE01FFFFFFFFFFFFFFFFFFFFFFFFFFE0001FFFF801FFFFFFFFFFFF
FF
3771111111111111111111111111111111111111111111111111111111111111
1111111111111111111137711111177777111111111177511111177777777777
7775171111111111111111111111111111111111111111111111111177511137
777777777777517777777777FFFFFFFFFFFFFFFFFF9777777777777777777777
7777777777777775111777775111775177711111111117777777771111111111
1111111111111111111111377777777777771177777777777777777777777777
7775177777771177777777777777777777777777711137777511777777777777
77
3FE0000000000000000000000000000000000000000000000000000000000000
000000000000000000003FE000001FFFFF87FFFFFF807FC000000FFFFFFFFFFF
FFFC7FF807F800000000000000000000000000000000000000000001FFC0007F
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF8FFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFC001FFFFF8001FFC07FF00000000003FFFFFFFF0000000000
00000000000000000000003FFFFFFFFFFFFF01FFFFFFFFFFFFFFFFFFFFFFFFFF
FFFC0FFFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFF0001FFFFE01FFFFFFFFFFFF
FF
5D45454545454545454545454545454545454545454545454545454545454545
454545454545454545455D4545455D5D5D5D5D5D5D455D4545454D5D5D5D5D5D
5D5D5D5D4D5D454545454545454545454545454545454545454545455D45455D
5D5D5D5D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFC55D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D455D5D5D45455D455D4545454545455D5D5D5D4545454545
45454545454545454545455D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D455D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D55455D5D5D455D5D5D5D5D5D
5D
7FF0000000000000000000000000000000000007F00000000000000000000000
0000000000000000000007FFC0000FFFFFFFFFFFFFC0000000000FFFFFFFFFFF
FFFFFFFC0FFE00000000000000000000000000000000000000000001FFC000FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF8FFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFC0C3FFFFF8001FFC07FE00000003007FFFFFFFF8000000000
00000000000000000000007FFFFFFFFFFFFF03FFFFFFFFFFFFFFFFFFFFFFFFFF
FFF807FFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFF8001FFFF801FFFFFFFFFFFF
FF
7777777111111111111111111111111111111117711111111111111111111111
1111111111111111111111377111111777777777775111111111177777777777
7777777117771111111111111111111111111111111111111111111177511177
777777777777777777777777FFFFFFFFFFFFFFFFFF9777777777777777777777
7777777777777777777777775113775177711111177777777777775777511111
1113777777111111111137777777777777775777777777777777777777777777
7775177777771377777777777777777777777777713137777513777777777777
77
FFFFFFF80000000000000000000000000000000FF80000000000000000000000
00000000000000000000003FE0000007FFFFFFFFFFC0000000000FFFFFFFFFFF
FFFFFFF80FFE00000000000000000000000000000000000000000001FFC000FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF8FFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFF8001FFC0FFF000000FFFFFBFFFFFFFFFFFF00000
000FFFFFFF80000000003FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF802A
BFFEAFFFFFFE03FFFFFFFEAEAA0FFFFFFFFFFFFFFFFFFFFFFEBFFFFFFFFFFFFF
FF
5555555454545454545454545454545454545455545454545454545454545454
5454545454545454545454555454545555555555555454545454555555555555
5555555455545454545454545454545454545454545454545454545555545455
555555555555555555555555FFFFFFFFFFFFFFFFFFD555555555555555555555
5555555555555555555555555455555455545454555554555555555555545454
5455555555545454545455555555555555555555555555555555555555555454
5555555555555555555554545455555555555555555555555555555555555555
55
FFFFFFF80000000000000000000000000000000FF80000000000000000000000
00000000000000000000003FE0000003FFFFFFFFFFC0000000000FFFFFFFFFFF
FFFFFFF80FFE00000000000000000000000000000000000000000001FFC000FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFF8001FFC07FE000000FFFFC0FFFFFFFFFFFE00000
000FFFFFFF80000000007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF8000
3FFFFFFFFFFE01FFFFFFF800000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777111111111111111111111111111111117711111111111111111111111
1111111111111111111111377111111777777777775111177775177777777777
7777777117771111111111111111111111111111111111111111111377511177
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777775111775177711111177775177777777777711111
1117777777111111111177777777777777777777777777777777777777771111
1777777777771177777771111117777777777777777777777777777777777777
77
FFFFFFF80000000000000000000000000000000FF80000000000000000000000
00000000000000000000001FE0000007FFFFFFFFFFC0003FFFFFFFFFFFFFFFFF
FFFFFFF80FFE000000000000000000000000000000000000000003FFFFF0FFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFF8003FFC07FE000000FFFFC03FFFFFFFFFFE00000
000FFFFFFF80000000007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF8000
3FFFFFFFFFFE03FFFFFFF800000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5D5D5D5D45454545454545455D5D45454545454D554545454545454545454545
45454545454545454545455D454545455D5D5D5D5D45455D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D45454545454545454545454545454D5D5D5D5D5D4D5D5D5D5D5D
5D5D5D5D5D455D5D5D5D5D5DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D45455D455D554545455D5D455D5D5D5D5D554545
454D5D5D5D45454545455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D4545
5D5D5D5D5D5D455D5D5D5545454D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D
FFFFFFF800000000000000007FFFF0000000000FF00000000000000000000000
00000000000000000000000F80000007FFFFFFFFFFC000FFFFFFFFFFFFFFFFFF
FFFFFC0FFFFC00000000000000000000000000003FFFFFFFFFF80FFFFFFFFFFF
FFFFFFFFFF01FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFC0FFFFC0FFF800000FFFFE03FFFFFFFFFFE00000
000FFFFFFFC0000000007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF8000
3FFFFFFFFFFE03FFFFFFF800000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777731111111111111117777711111111113511111111111111111111111
1111111111111111111111111111111777777777775111777777777777777777
7777711777751111111111111111111111111111377777777771177777777777
777777777711777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777177777117777775177777777777711111
1117777777511111111777777777777777777777777777777777777777775777
7777777777771177777771111777777777777777777777777777777777777777
77
FFFFFFFFF800000000000000FFFFF00000000000000000000000000000000000
00000000000000000000000000000007FFFFFFFFFFC000FFFFFFFFFFFFFFFFFF
FFFFF80FFFFC00000000000000000000000000003FFFFFFFFFF80FFFFFFFFFFF
FFFFFFFFFF01FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFABEBFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFEBFFFFE00FFFFFFE8FFFFFFFFFFFEAE000
0FFFFFFFFFFF8000003FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFF83FFFFFFF8000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5555555554545454545454545555545454545454545454545454545454545454
5454545454545454545454545454545555555555555454555555555555555555
5555545555545454545454545454545454545454555555555554555555555555
555555555555555555555555FFFFFFFFFFFFFFFFFFD555555555555554555555
5555555555555555555555555555555555555455555555555555555555555454
5555555555555454545555555555555555555555555555555555555555555555
5555555555555555555554545555555555555555555555555555555555555555
55
FFFFFFFFF800000000000000FFFFE00000000000000000000000000000000000
00000000000000000000000000000007FFFFFFFFFFC000FFFFFFFFFFFFFFFFFF
FFFFF80FFFFC00000000000000000000000000003FFFFFFFFFF80FFFFFFFFFFF
FFFFFFFFFF81FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF0003FFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE00FFFFFFFFFFFFFFFFFFFFFF000
1FFFFFFFFFFF800000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF80FFFF
FFFFFFFFFFFFFFFFFFFFF8001FFFFFFFAAFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777771111111111111117777711111111111111111111111111111111111
1111111111111111111111111111111777777777775111777777777777777777
7777711777751111111111111111111111111111377777777771177777777777
777777777711777777777777FFFFFFFFFFFFFFFFFFF777777777777711177777
7777777777777777777777777777777777777117777777777777777777777111
1777777777771111117777777777777777777777777777777777777777117777
7777777777777777777771111777777711777777777777777777777777777777
77
FFFFFFFFF8000000000000007FFFE00000000000000000000000000000000000
00000000000000000000000000000007FFFFFFFFFFE1FFFFFFFFFFFFFFFFFFFF
FFFFF80FFFFC00000000000000000000000000003FFFFFFFFFFC0FFFFFFFFFFF
FFFFFFFFFF81FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF8003FFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE00FFFFFFFFFFFFFFFFFFFFFF000
0FFFFFFFFFFF0000007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF00FFFF
FFFFFFFFFFFFFFFFFFFFF8000FFFFFFF007FFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5D5D5D5D5D454545454545455D5D554545454545454545454545454545454545
454545454545454545454545454545455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D4D5D5D45454545454545454545454545455D5D5D5D5D5D4D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D45455D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D55455D5D5D5D5D5D5D5D5D5D5545
5D5D5D5D5D5D4545455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D
5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D
FFFFFFFFF8007000000000007FFFF000000003E00000000000000000001FF000
0000000000FC00000000000000000003FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFF80FFFFC00000000000000000000000000003FFFFFFFFFFF1FFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF8003FFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE00FFFFFFFFFFFFFFFFFFFFFF000
0FFFFFFFFFFF0000007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE00FFFF
FFFFFFFFFFFFFFFFFFFFF8001FFFFFFE007FFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777771137511111177717777711111111771111111111111111111377111
1111111113771111111111111111111777777777777777777777777777777777
7777711777751111111111111111111111111111377777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777711137777
7777777777777777777777777777777777777117777777777777777777777111
1777777777771111117777777777777777777777777777777777777777117777
7777777777777777777771111777777711777777777777777777777777777777
77
FFFFFFFFE007FE000003FFFFFFFFE00000001FF80000000000000000007FF800
0000000003FE00000000000000000007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFF80FFFFC00000000000000000000000000003FFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF0003FFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE00FFFFFFFFFFFFFFFFFFFFFF800
1FFFFFFFFFFF8000007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF00FFFF
FFFFFFFFFFFFFFFFFFFFF8001FFFFFFF007FFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5555555454555454545555555555545454545554545454545454545454555454
5454545455545454545454545454545555555555555555555555555555555555
5555545555545454545454545454545454545454555555555555555555555555
555555555555555555555555FFFFFFFFFFFFFFFFFFD555555555555554555555
5555555555555555555555555555555555555455555555555555555555555454
5555555555555454545555555555555555555555555555555555555555555555
5555555555555555555554545555555554555555555555555555555555555555
55
FFFFFFFC000FFE000003FFFFFFFFE00000001FF80000000000000000007FF800
0000000003FE00000000000000000003FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFF80FFFFC00000000000000000000000000003FFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFEFFF0003FFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE03FFFFFFFFFFFFFFFFFFFFFFEFF
FFFFFFFFFFFF80001EFFFFFFFFFFFFFFFFFE80FFFFFFFFFFFFFFFFFFFF80FFFF
FFFFFFFFFFFFFFFFFFFFF80F1FFFFFFF00FFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777511177711111377777777711111111771111111111111111111777111
1111111113771111111111111111111377777777777777777777777777777777
7777711777751111111111111111111111111111377777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777775115511137777
7777777777777777777777777777777777777577777777777777777777777777
7777777777771111777777777777777777771177777777777777777777577777
7777777777777777777777777777777757777777777777777777777777777777
77
FFFFFFFC000FFE000003FFFFFFFFF00000001FF80000000000000000007FF000
0000000007FC00000000000000000003FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFF00FFFFC00000000000000000000000000003FFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0000000083FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFF00007FFFFFFFFFFFFFFFFFFE00FFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5D5D5D5D454D5D4545455D5D5D5D554545455D5D4545454545454545455D5545
45454545455D454545454545454545455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D554D5D5D45454545454545454545454545455D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFDD5D5D5D5D45454545455D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D45455D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D
FFFFFFFC000FFE000003FFFFFFFFF00000001FF80000000000000000007FF000
0000000003FC00000000000000000003FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFF80FFFFC03FFF1FF000000000000000000003FFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE0000000003FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFF8000FFFFFFFFFFFFFFFFFFFE00FFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777511177711111777777777711111111771111111111111111111777111
1111111113771111111111111111111777777777777777777777777777777777
7777711777751777777777511111111111111111377777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777111111111377
7777777777777777777777777777777777777777777777777777777777777777
7777777777775111777777777777777777771177777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
77
FFFFFFFC001FFE000007FFFFFFFFE00000001FF80000000000000000003FF800
0000000003FE00000000000000000007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFC1FFFFE1FFFFFFFFFF0000000000001FF001FFFFFFFFFFFFFFFFFC0FFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE0000000003FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFC0007FFFFFFFFFFFFFFFFFFE00FFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5555555454555454545555555555545454545554555555555454545454555454
5454545455545454545454545454545555555555555555555555555555555555
5555555555555555555555545454545454555554555555555555555555545555
555555555555555555555555FFFFFFFFFFFFFFFFFFD555555554545454545555
5555555555555555555555555555555555555555555555555555555555555555
5555555555555454555555555555555555555455555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
55
FFFFFFFE7FFFFF0FFFFFFFFFFFFFE00000001FFFFFFFFFFF8000000000000000
00000000000000000000000000000007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFF0000000000007FFC0007FFFFFFFFFFFFFFFC07FFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE0000000003FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFE3E0FFFFFFFFFFFFFFFEABFF00FFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777777777711111111777777777771111111111111111
1111111111111111111111111111111777777777777777777777777777777777
7777777777777777777777711111111111177751117777777777777777517777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777111111111777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777511771177777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFE00000001FFFFFFFFFFF8000000000000000
00000000000000000000000000000007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFF0000000000007FFC0007FFFFFFFFFFFFFFFC0FFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFAA2A2A2A2FFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE01FF00FFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5D5D5D5D5D5D5D5D5D5D5D5D5D5D454545455D5D5D5D5D5D4545454545454545
454545454545454545454545454545455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D554545454545455D45455D5D5D5D5D5D5D5D455D5D
5D5D5D5D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D455D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D
FFFFFFFFFFFFFFFFFFFFFFFFFFFFE00000001FFFFFFFFFFF0000000000000000
00000000000000000000000000000007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFF0000000000003FF80007FFFFFFFFFFFFFFFC07FFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE03FF00FFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777777777711111111777777777771111111111111111
1111111111111111111111111111111777777777777777777777777777777777
7777777777777777777777711111111111137711117777777777777777517777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777713771177777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFE00000001FFFFFFFFFFF0000000000000000
00000000000000000000000000000007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFE00000000003FF80007FFFFFFFFFFFFFFFC0FFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE03FF80FFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5555555555555555555555555555545555545555555555545454545454545454
5454545454545454545454545454545555555555555555555555555555555555
5555555555555555555555555454545454555454545555555555555555555555
555555555555555555555555FFFFFFFFFFFFFFFFFFD555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555455555455555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
55
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE7FFFFFFFFFF00000000000000000
00000000000000000000000000000007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFF800000000000000007FFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE03FF80FFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFEFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777777777777777777777751777111111111111111111
1111111111111111111111111111111777777777777777777777777777777777
7777777777777777777777777111111111111111117777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777717775177777777777777777777777777
7777777777777777777117777777777711777777777777777777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC07FF800000000000000000
00000000000000000000000000000007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFF000000000000000007FFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFE007FFFFFFFFFE003FFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D454545454545454545
454545454545454545454545454545455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5545454545454545455D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D554D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC07FF000000000000000000
00000000000000000000000000000007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFF800000000000000007FFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFF00FFFFFFFFFFE003FFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777777777777777777777751777111111111111111111
1111111111111111111111111111111777777777777777777777777777777777
7777777777777777777777777111111111111111117777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777117777777777711777777777777777777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0FFF800000000000000000
00000000000000000FFFFF800007FE07FFFFFFFFFFC1FFFFFFFFFFFFFFFFFFFF
FFFFFFFEFFFFFFFFFFFFFFFFF87FF0000000000000FFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFF1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFF80FFFFFFFFFFE003FFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5555555555555555555555555555555555555555545555545454545454545454
5454545454545454555555545455555555555555555455555554545555555555
5555555455555555555555555555545455545454555555555455555555555555
555555555555555455555555FFFFFFFFFFFFFFFFFFD555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555455555555555454555555555555555555555555555555
55
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF800000000000000000
0000000000000000FFFFFFF0003FFFFFFFFFFFFFFF807FFFFFFC0007FFFFFFFF
FFFFFFF807FFFFFFFFFFFFFFFFFFFC0003F800007FFFFFFFF00FFFFFFFFFFFFF
FFFFFFFFFFFFFF807FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFF00FFFFFFFFFFE003FFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777777777777777777777777777111111111111111111
1111111111111111777777711177777777777777771177777775111777777777
7777777117777777777777777777751113751111777777777117777777777777
777777777777771177777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777711777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777557777777777755777777777777777777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF000000000000000000
0000000000000000FFFFFFF0007FFFFFFFFFFFFFFF807FFFFFFE0007FFFFFFFF
FFFFFFF80FFFFFFFFFFFFFFFFFFFFC0007FC00007FFFFFFFF80FFFFFFFFFFFFF
FFFFFFFFFFFFFF807FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFC00FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D454545454545454545
45454545454545455D5D5D55455D5D5D5D5D5D5D5D455D5D5D5D45455D5D5D5D
5D5D5D5D4D5D5D5D5D5D5D5D5D5D5D45455D45455D5D5D5D5D4D5D5D5D5D5D5D
5D5D5D5D5D5D5D455D5D5D5DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF000000000000000000
0000000000000000FFFFFFF0007FFFFFFFFFFFFFFF807FFFFFFE0007FFFFFFFF
FFFFFFF80FFFFFFFFFFFFFFFFFFFFC0003FC00007FFFFFFFF80FFFFFFFFFFFFF
FFFFFFFFFFFFFF807FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFF801FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777777777777777777777777777111111111111111111
1111111111111111777777711177777777777777771177777777111777777777
7777777117777777777777777777751113751111777777777117777777777777
777777777777771177777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777111777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF000000000000000000
0000000000000000FFFFFFF0007FFFFFFFFFFFFFFF80FFFFFFFFFFFFFFFFFFFF
FFFFFFFC0FFFFFFFFFFFFFFFFFFFFC0003FC00007FFFFFFFF80FFFFFFFFFFFFF
FFFFFFFFFFFFFF80FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFC03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5555555555555555555555555555555555555555555555545454545454545454
5454545454545454555555555555555555555555555555555555555555555555
5555555455555555555555555555555455545454555454555455555555555555
555555555555555455555555FFFFFFFFFFFFFFFFFFD555555555555555555555
5555555555555555555455555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
55
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF000000000000000000
0000000000000000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC07FC00001F80001FFFFF1FFFFFFFFFFF
FFFFFFFFFFFFFF80FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFC03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777717777777777777777777777777777777777777111111111111111111
1111111111111111777777777777777777777777777777777777777777777777
7777777777777777777777777777777517751111111111177771177777777777
777777777777771177777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777517777777777777777777751777777777777777777777
7777777755777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
77
FFFFFFF807FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF000000000000000000
0000000000000000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF803FC00000000001FFFF807FFFFFFFFFF
FFFFFFFFFFFFFF807FFFFFFFFFFFFFFFFFFFFFFFFFFFF01FFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF803FFFFFFFFFFFFFFFFFFFF
FFFFFFF800FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE000
0F
5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D454545454545454545
45454545454545455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D45454545455D5D5D455D5D5D5D5D
5D5D5D5D5D5D5D455D5D5D5DFFFFFFFFFFFFFFFFFFDD554D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D
5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5545
5D
FFFFFFF007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF000000000000000000
0000000000000000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF803FC00000000003FFFF807FFFFFFFFFF
FFFFFFFFFFFFFF80FFFFFFFFFFFFFFFFFFFFFFFFFFFFF01FFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC07FFFFFFFFFFFFFFFFFFFF
FFFFFFF800FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE000
1F
7777777117777777777777777777777777777777777777111111111111111111
1111111111111111777777777777777777777777777777777777777777777777
7777777777777777777777777777777113751111111111377771177777777777
777777777777775177777777FFFFFFFFFFFFFFFFFFF771177777777777777777
7777777777777777777777777777777777777777751777777777777777777777
7777777511777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777111
17
FFFFFFF80FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF000000000000000000
0000000000000000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF803FC00000000001FFFF80FFFFFFFFFFF
FFFFFFFFFFFFFFC07FFFFFFFFFFFFFFFFFFFFFFFFFFFF01FFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC07FFFFFFFFFFFFFFFFFFFF
FFFFFFFC00FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE000
1F
5555555455555555555555555555555555555555555555545454545454545454
5454545454545454555555555555555555555555555555555555555555555555
5555555555555555555555555555555455545454545554555554555555555555
555555555555555455555555FFFFFFFFFFFFFFFFFFD554555555555555555555
5555555555555555555555555555555555555555545555555555555555555555
5555555454555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555454
55
FFFFFFF80FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE000000000000000000
000003F8000000007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF800400000003FFFFFFFFC3FFFFFFFFFFF
FFFFFFFFFFFFFFF1FFFFFFFFFFFFFFFFFFFFFFFFFFFFE01FFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0FFFFFFFFFFFFFFFFFFFFF
FFFFFFF800FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE000
0F
7777777117777777777777777777777777777777777777111111111111111111
1111177511111111777777777777777777777777777777777777777777777777
7777777777777777777777777777777111111111113777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF775577777777777777777
7777777777777777777777777777777777777777751777777777777777777777
7777777511777777777777777777777777777777777777755777777777777777
7777777777777777777777777777777777777777777777777777777777777111
17
FFFFFFFC7FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE000000000000000000
000007FC000000007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC00000000007FFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFBFFFFFFFFE00FFFFFFFFFF
FFFFFFFE03FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF003FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF000
0F
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D454545454545454545
4545455D454545455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D45454545455D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5545
5D
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE000000000000000000
000007FC00000000FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC00000000003FFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE00FFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF803FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF000
0F
7777777777777777777777777777777777777777777777111111111111111111
1111177511111111777777777777777777777777777777777777777777777777
7777777777777777777777777777777511111111113777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777777777777777777777775117777777777
7777777777777777777777777777777777777777777777711777777777777777
7777777777777777777777777777777777777777777777777777777777777111
17
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE000000000000000000
000007FC000000007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC00000000007FFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE00FFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF803FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE000
0F
5555555555555555555555555555555555555555555554545454545454545454
5454555454545454555555555555555555555555555555555555555555555555
5555555555555555555555555555555454545454545555555555555555555555
555555555555555555555555FFFFFFFFFFFFFFFFFFD555555555555555555555
5555555555555555555555555555555555555555555555555554545555555555
5555555555555555555555555555555555555555555555545555555555555555
5555555555555555555555555555555555555555555555555555555555555454
55
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE000800000000000000
00000FFC0001FFE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC00FFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE00FFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF003FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE000
0F
7777777777777777777777777777777777777777777777117777111111111111
1111777511137777777777777777777777777777777777777777777777777777
7777777777777777777777777777777775117777777777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777777777777777777777777117777777777
7777777777777777777777777777777777777777777777755777777777777777
7777777777777777777777777777777777777777777777777777777777777111
17
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE00FFFF000000000000
0003FFF80007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC01FFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF007FFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE000
0F
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D454545454545
45455D5D45455D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D455D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5DFFFFFFFFFFFFFFFFFFDD5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D5D
5D
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE00FFFF000000000000
0007FFF80007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF801FFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
7777777777777777777777777777777777777777777777117777111111111111
1117777111177777777777777777777777777777777777777777777777777777
7777777777777777777777777777777771117777777777777777777777777777
777777777777777777777777FFFFFFFFFFFFFFFFFFF777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
7777777777777777777777777777777777777777777777777777777777777777
77
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE00FFFE000000000000
0007FFF00007FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF801FFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFDFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
5555555555555555555555555555555555555555555554545554545454545454
5455555454555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555554545554555555555555555555555555
555555555555555455555555FFFFFFFFFFFFFFFFFFD555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
5555555555555555555555555555555555555555555555555555555555555555
55
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF9FFFFF9FFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFE7FFFC03CFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF9FFFFF9FFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFE7FFFC03CFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF87FFFFFE0FFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFE1FFFFFC3F07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF87FFFFFE0FFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFE1FFFFFC3F07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE1FFFFFFF83FFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFF87FFFFFC3FC1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE1FFFFFFF83FFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFF87FFFFFC3FC1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF87FFFFFFFF0FFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFE1FFFFFFC3FF87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF87FFFFFFFF0FFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFE1FFFFFFC3FF87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF87FFFFFFFF0FFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFE1FFFFFFC3FF87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF87FFFFFFFF0FFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFE1FFFFFFC3FF87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF87FFFFFFFF0FFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFE1FFFFFFC3FF87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC1FFFFFFFFFC3FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFF07FFFFFFC3FFE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC1FFFFFFFFFC3FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFF07FFFFFFC3FFE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC1FFFF003FFC3FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFF07FFF803C3FFE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC1FFFF003FFC3FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFF07FFF803C3FFE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF07FFE03F03FF0FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFC1FFF81FC03FFF87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF07FFE03F03FF0FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFC1FFF81FC03FFF87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF07FFE0FF03FF0FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFC1FFF87FF03FFF87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF07FFE0FF03FF0FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFC1FFF87FF03FFF87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF07FF80FFC3FF0FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFC1FFE07FFC3FFF87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF07FF80FFC3FF0FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFC1FFE07FFC3FFF87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF07FF87FFFFFF0FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFC1FFE1FFFC3FFF87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF07FF87FFFFFF0FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFC1FFE1FFFC3FFF87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF07FF87FFFFFF0FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFC1FFE1FFFC3FFF87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF07FF87FFFFFF0FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFC1FFE1FFFC3FFF87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF07FF87FFFFFF0FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFC1FFE1FFFC3FFF87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF07FF87FFFFFF0FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFC1FFE1FFFC3FFF87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF07FF87FFFFFF0FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFC1FFE1FFFC3FFF87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF07FF87FFFFFF0FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFC1FFE1FFFC3FFF87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC1FF80FFFFFC3FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFF07FE07FFC3FFE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC1FF80FFFFFC3FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFF07FE07FFC3FFE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC1FFE0FFF3FC3FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFF07FF87FF03FFE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC1FFE0FFF3FC3FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFF07FF87FF03FFE1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF87FE03FC3F0FFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFE1FF81FC03FF87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF87FE03FC3F0FFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFE1FF81FC03FF87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF87FE03FC3F0FFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFE1FF81FC03FF87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF87FFF000FF0FFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFE1FFF800C03F87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF87FFF000FF0FFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFE1FFF800C03F87FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE1FFFFFFF83FFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFF87FFFFFFFFC1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE1FFFFFFF83FFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFF87FFFFFFFFC1FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF87FFFFFE0FFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFE1FFFFFFFF07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF87FFFFFE0FFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFE1FFFFFFFF07FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF9FFFFF9FFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFE7FFFFFFCFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF9FFFFF9FFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFE7FFFFFFCFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF
grestore end
